Machine Learning at the Edge: A Data-Driven Architecture with Applications to 5G Cellular Networks

The fifth generation of cellular networks (5G) will rely on edge cloud deployments to satisfy the ultra-low latency demand of future applications. In this paper, we argue that such deployments can also be used to enable advanced data-driven and Machine Learning (ML) applications in mobile networks. We propose an edge-controller-based architecture for cellular networks and evaluate its performance with real data from hundreds of base stations of a major U.S. operator. In this regard, we will provide insights on how to dynamically cluster and associate base stations and controllers, according to the global mobility patterns of the users. Then, we will describe how the controllers can be used to run ML algorithms to predict the number of users in each base station, and a use case in which these predictions are exploited by a higher-layer application to route vehicular traffic according to network Key Performance Indicators (KPIs). We show that the prediction accuracy improves when based on machine learning algorithms that rely on the controllers' view and, consequently, on the spatial correlation introduced by the user mobility, with respect to when the prediction is based only on the local data of each single base station.

==> figures/0_l_3_w_3000_0.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
xmin=-13.5, xmax=283.5,
ymin=67.9852534470937, ymax=193.809464011983,
width=\fwidth,
height=\fheight,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
tick align=inside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={font=\scriptsize,draw=white!80.0!black},
legend entries={{True},{Predicted}},
legend cell align={left},
xmajorgrids,
ymajorgrids,
]
\addplot [semithick, color0, densely dashdotted]
table {%
0 96.8428756215982
1 102.495729525855
2 96.1807252885196
3 105.357451396614
4 105.048017795617
5 126.592237243924
6 119.238823055275
7 130.220345843751
8 138.867230898578
9 131.223031518508
10 146.76144910394
11 130.543433290092
12 148.785046474501
13 149.682522917455
14 141.820155034438
15 126.876905396081
16 129.87783866032
17 126.779780788586
18 131.353251585038
19 152.748579405507
20 152.531433291644
21 135.77393027279
22 155.023187084887
23 152.685590917263
24 143.793934167812
25 162.511917347657
26 167.841531780846
27 184.028168413198
28 174.962609811604
29 180.976225627731
30 188.090181713579
31 175.84127846555
32 161.922916645717
33 169.901183622409
34 175.440031265315
35 174.373491036883
36 166.989781976784
37 174.927206820194
38 168.698679131599
39 155.650135864792
40 173.607473839017
41 170.388987813193
42 162.41566370363
43 175.066470934652
44 169.711125580458
45 143.804437051263
46 160.716984774491
47 160.486488418568
48 146.674685594266
49 144.631959114213
50 144.888429261234
51 138.483322162734
52 127.914165169109
53 123.895045929637
54 100.309587382903
55 106.864736229427
56 111.669102194663
57 118.69820541149
58 126.928651067099
59 110.329210621119
60 108.824174442368
61 123.168181220748
62 127.126262407571
63 126.705641475942
64 117.530727221709
65 116.613238721916
66 122.917699634643
67 125.444418057026
68 132.639399103479
69 129.629877670253
70 121.061494945243
71 130.294287291633
72 129.275448254827
73 126.044056400401
74 122.00921413793
75 136.765143274833
76 131.160725574423
77 123.684270106761
78 141.891194362853
79 124.71139835538
80 139.339727915162
81 129.466402021954
82 136.496420206504
83 145.679137939498
84 157.171604708912
85 150.157808755105
86 151.578537468633
87 145.545215290582
88 156.434528443137
89 160.377539366562
90 171.596192660406
91 176.386406746179
92 172.457011972269
93 161.179335321445
94 151.94515928258
95 153.939096954305
96 147.902326141419
97 159.763257023228
98 161.771592366638
99 157.356578816073
100 171.064630873116
101 166.854688356407
102 154.149530962866
103 169.251109600084
104 156.472733121486
105 154.701306483593
106 136.853521288646
107 124.468565252854
108 124.29069161769
109 131.356618232392
110 123.858597950796
111 109.053097857587
112 110.652231686642
113 117.616205606697
114 121.998891268853
115 125.065174863052
116 134.667824993256
117 123.896360445088
118 132.430246102959
119 144.637649466088
120 161.14569117799
121 140.102957738258
122 145.424930446869
123 134.5607603427
124 147.851626748109
125 136.26134273741
126 126.87731914369
127 139.486471627353
128 141.069816881241
129 138.531949472891
130 134.306160735901
131 166.48129990359
132 159.376203166479
133 151.203077568769
134 148.712518185945
135 153.480129792452
136 155.305066761602
137 184.01804935302
138 173.894260798424
139 148.184385701366
140 164.953964511752
141 167.756757345045
142 167.549974003509
143 167.705909631232
144 172.419168460086
145 160.725336428268
146 165.17455657365
147 158.429960440228
148 170.3438123719
149 162.67136215473
150 154.374193395153
151 143.244719974419
152 146.765212277494
153 157.173076164143
154 154.809734773856
155 151.143342049478
156 151.169050265413
157 157.582547454435
158 161.877735905012
159 147.156985059338
160 133.07073517957
161 147.08675488935
162 144.256781249532
163 134.11713593773
164 135.132580245271
165 121.817311992861
166 125.776917241247
167 115.415469882432
168 100.891076051358
169 132.105514873752
170 119.512394540824
171 132.76179245748
172 148.989290789792
173 131.731493920822
174 149.749594802413
175 139.587708699295
176 141.821766300159
177 141.184054113872
178 135.440827635789
179 133.993409585543
180 139.924740874575
181 154.604522963399
182 150.483995365241
183 141.848350033902
184 130.362542649047
185 136.5984441268
186 150.587503450604
187 145.702567025376
188 147.514708038602
189 143.716554438887
190 162.086103796585
191 170.178946126919
192 165.264828941902
193 157.896311951095
194 148.699637286767
195 168.272280147254
196 152.172798931798
197 166.588806298204
198 172.470748504378
199 172.958677508973
200 178.905905407898
201 177.974700211303
202 169.636766630752
203 157.862512639312
204 155.177845440829
205 149.996366845828
206 147.755776351186
207 158.103003697738
208 158.466793446941
209 146.244719161842
210 148.513641460426
211 124.831501841197
212 137.837228979973
213 138.223241519814
214 144.914957827034
215 138.980893006535
216 146.756324913096
217 137.347749885287
218 131.487951835295
219 125.211765378667
220 125.259370156593
221 128.112391025793
222 129.229796539942
223 112.832275719177
224 124.696680689372
225 106.176142679546
226 146.875299346499
227 151.405308347478
228 153.776167762308
229 138.642658951416
230 144.379529796144
231 150.530377058607
232 161.015025343809
233 164.910744598707
234 152.834947352793
235 171.129899944086
236 145.09866273853
237 137.477601749638
238 146.496047362428
239 159.800978246774
240 139.184534183554
241 132.686382106619
242 136.071566330781
243 125.301234171173
244 134.442314836552
245 139.751743999736
246 127.509384333078
247 117.599238920154
248 125.592493179567
249 112.820765798861
250 123.612996961864
251 115.006151646486
252 125.756975515656
253 120.958416185783
254 109.545813827
255 115.813632620774
256 111.295448822059
257 102.65320283974
258 105.568734915795
259 106.708454942411
260 92.330339937564
261 87.7181126555074
262 89.9950150043461
263 107.048818862325
264 97.2225093446784
265 98.3793899679705
266 83.715845305616
267 83.8647902404405
268 76.565819742918
269 87.269374886835
270 73.7045357454978
};
\addplot [semithick, color1]
table {%
0 111.448173662515
1 113.311983323557
2 118.561664851814
3 115.445245933361
4 114.22335495263
5 109.391441485595
6 114.772771129805
7 108.311668781907
8 123.34863485832
9 124.485321337343
10 126.814536695306
11 131.276927785657
12 132.310569360669
13 140.915133878807
14 137.132805513466
15 142.00456633304
16 140.765215097609
17 140.153555079595
18 136.057399757499
19 132.763075906688
20 133.118521185976
21 135.768733619048
22 140.647602737137
23 144.679814143278
24 141.118239400847
25 149.763852501098
26 147.358524252642
27 148.778786192921
28 156.424137757699
29 158.235532645388
30 173.946012448405
31 170.60663440786
32 171.958518383496
33 180.928105650203
34 177.100598533647
35 170.100585957013
36 164.203153350972
37 167.973791889395
38 165.221804980361
39 167.172468006803
40 164.436692230691
41 158.530011695082
42 155.295851980769
43 159.94396489456
44 163.243982653088
45 157.674234027899
46 163.690132586117
47 160.447931081026
48 151.585322733631
49 150.097812181244
50 148.689831638533
51 144.968848595625
52 139.721722621784
53 141.081911093195
54 135.8256004252
55 131.522083304049
56 124.866991621422
57 123.043982239579
58 123.704065661887
59 116.813463061931
60 124.84511125249
61 125.969992100173
62 131.055721247233
63 126.454193458982
64 127.377450534052
65 127.894997368346
66 134.527930088586
67 130.749981226331
68 125.070009496184
69 124.442679079857
70 127.295235830743
71 132.565674565934
72 134.312904044828
73 132.597395561604
74 135.070766830749
75 136.78362474091
76 134.976427043069
77 131.251524837552
78 134.493922906447
79 133.156591958952
80 134.644988879951
81 135.945369759597
82 133.967265281274
83 140.053832456434
84 138.341656881589
85 141.544508131817
86 145.64083278185
87 155.571693042194
88 156.802837751891
89 155.174440170121
90 152.599992118454
91 159.032396275841
92 161.276913645939
93 165.262588435323
94 166.544596599945
95 170.342644256939
96 166.094494501057
97 155.623033996008
98 157.07885618887
99 156.170485886351
100 155.415900202399
101 157.550855574161
102 154.982864174917
103 163.940746655254
104 162.126336253335
105 155.467114394496
106 155.664175473107
107 150.824205411696
108 150.12082449333
109 141.028311548277
110 132.203818080139
111 128.419236811057
112 129.26962303183
113 123.714687353763
114 134.843044901502
115 133.033859990547
116 135.756767676039
117 135.088106355386
118 139.301954554639
119 144.782921727159
120 139.318859313556
121 141.236375029494
122 141.851162790379
123 154.637145407004
124 149.849589708225
125 147.761141661793
126 137.547363989465
127 143.807865842746
128 135.733542038559
129 134.566258460205
130 134.813936529657
131 138.45398527906
132 140.147104834056
133 133.345551470696
134 143.23356295279
135 142.874094824438
136 149.720568551444
137 149.031351560003
138 144.578141865776
139 142.473408572633
140 160.479684881159
141 161.580974846886
142 157.124836553121
143 156.090645974989
144 156.466711002349
145 160.541023487331
146 160.957663733765
147 164.137701132834
148 159.57400443239
149 163.614753329205
150 153.466666611186
151 157.419848744728
152 157.494796710326
153 156.96985768689
154 147.43112141225
155 145.417352117985
156 143.69443626152
157 149.01992527539
158 149.484556785962
159 148.309672295561
160 152.972697894512
161 153.797875257019
162 146.507495680365
163 139.019208592111
164 138.735647700128
165 136.23657117737
166 132.826213840694
167 129.647698776018
168 121.989506168619
169 122.639135926001
170 114.411960074375
171 120.452909233145
172 125.019502500594
173 126.865403777322
174 133.129822840096
175 143.507561619655
176 147.491602913806
177 155.306207857882
178 148.938016052074
179 149.262237498093
180 147.386048859663
181 149.541728852816
182 147.524571017518
183 143.044009227804
184 149.089976595494
185 151.000468147975
186 152.36746889025
187 143.148631741685
188 149.685619577929
189 148.596358845969
190 155.359210465371
191 152.128121579386
192 150.849274807678
193 161.94291717604
194 163.297990255285
195 162.573254968394
196 164.400737125154
197 155.622836694938
198 162.304981838689
199 164.058286524252
200 166.757010582688
201 164.442586736718
202 169.548707841224
203 169.245808802539
204 170.603472338663
205 167.502567049404
206 157.781580999131
207 152.894188895445
208 148.268609353904
209 141.527843617153
210 140.806579485407
211 141.559254539801
212 139.11920374967
213 139.50524415074
214 129.754814918794
215 127.996072177404
216 130.470971102734
217 135.517592669099
218 135.529023931309
219 134.662207760787
220 126.804052280079
221 127.651412517688
222 123.716207072734
223 119.496967186127
224 122.185924900991
225 123.550286070189
226 121.380155255791
227 125.230128494
228 151.406528315026
229 150.944626755635
230 143.481682761844
231 144.809883828673
232 139.490410594069
233 142.79331191942
234 141.594709892291
235 141.951829899271
236 139.417958261921
237 137.578482313793
238 145.454966204852
239 141.729270941924
240 135.76382803499
241 134.015179322838
242 140.207418811263
243 134.402941784601
244 131.234222379614
245 127.458273509186
246 120.829739368287
247 123.408146289008
248 122.2336455755
249 120.338086138389
250 118.598523801438
251 116.666051279692
252 110.289480039442
253 110.327694152274
254 106.336276445814
255 106.699672074009
256 106.888600602699
257 100.86918760133
258 101.018110135426
259 101.772071167312
260 100.81564795266
261 95.1580455336759
262 95.7476456619817
263 91.9366204843514
264 86.1769390787958
265 86.829545148105
266 88.8554295803113
267 89.8151008200977
268 87.670095347126
269 81.8396073682362
270 80.7387897332267
};


\end{axis}

\end{tikzpicture}

==> figures/0_l_3_w_3000_1.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
xmin=-13.5, xmax=283.5,
ymin=4.36149710474014, ymax=16.883118814373,
width=\fwidth,
height=\fheight,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
tick align=inside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={font=\scriptsize, draw=white!80.0!black},
legend entries={{True},{Predicted}},
legend cell align={left},
xmajorgrids,
ymajorgrids,
]
\addplot [semithick, color0, densely dashdotted]
table {%
0 7.67134799003601
1 7.98068885231018
2 6.20457111740112
3 8.25401348495484
4 8.53634059906006
5 6.56998098564148
6 8.64253832817077
7 7.45324299621582
8 6.39303369903565
9 8.68129636192322
10 9.25878031539917
11 6.39333742713928
12 7.45199876022339
13 7.95600520133972
14 6.71448141670227
15 8.14215821456909
16 8.44104650497437
17 8.71431720542908
18 8.35757754898071
19 10.5517534122467
20 7.33990075302124
21 7.69123931884766
22 10.0804649581909
23 12.0317096748352
24 10.702843996048
25 13.61127526474
26 9.31945672798157
27 10.2744026470184
28 11.4939731674194
29 11.8268880271912
30 12.7435731658936
31 11.6855093173981
32 8.55288481140137
33 10.4146413898468
34 13.4263889274597
35 9.9525752696991
36 7.29356892204285
37 5.81982715797424
38 14.4010044002533
39 7.54748143386841
40 11.3322027130127
41 8.7180557308197
42 10.4255759525299
43 11.1179657917023
44 12.6073861865997
45 13.4620832901001
46 16.3139541912079
47 7.16971829223633
48 9.65043277549744
49 11.0887828960419
50 13.0490045566559
51 8.89718584251404
52 8.03748330688477
53 7.45878241539001
54 8.79582842063904
55 5.92043381500244
56 5.57482797813416
57 6.54800106048584
58 7.30976950645447
59 6.88623407936096
60 6.88543441581726
61 8.79508015441895
62 5.79859240531921
63 7.33648341751099
64 7.043768907547
65 7.4088430519104
66 7.78045451545715
67 8.10264784431457
68 9.67899572753906
69 8.82535374259949
70 7.76407882881165
71 7.2559680480957
72 9.05955193138123
73 5.89131352233887
74 9.01993146133423
75 7.94048059463501
76 8.30787564659118
77 8.17322918510437
78 7.5669606590271
79 12.9794311523438
80 13.2274521522522
81 11.939377161026
82 9.07521471977234
83 10.3778739318848
84 8.77080708885193
85 10.5025549049377
86 13.796402179718
87 12.0002736225128
88 11.1682253913879
89 8.03249705696106
90 10.3497161121368
91 13.5202778892517
92 10.7849076824188
93 9.15933724403381
94 13.6978866329193
95 11.3391216449738
96 11.3483964595795
97 5.90767772102356
98 7.5508429145813
99 7.19856969833374
100 9.09787792396545
101 8.05141593742371
102 11.9182712440491
103 6.87032829093933
104 11.7740641174316
105 13.7941831359863
106 8.80554326248169
107 7.62701136398315
108 7.05743696594238
109 9.29857527351379
110 8.18295524024963
111 6.77708736801148
112 11.8209479751587
113 6.58634887886047
114 6.87947220230102
115 6.69312118339538
116 7.55512379837036
117 6.16353961372375
118 11.6138108959198
119 9.64409327888489
120 7.22150856208801
121 7.10006043052673
122 8.49278135681152
123 5.73522413253784
124 7.02245662879944
125 7.43347290802002
126 10.4344553337097
127 8.49172734451294
128 9.24426412391663
129 10.3739050064087
130 6.47899396705627
131 8.5576800403595
132 9.02035591125488
133 5.80997857856751
134 9.80219877243042
135 4.93066172790527
136 8.2718820438385
137 10.5497572154999
138 11.0538986816406
139 8.28035685348511
140 10.6319137802124
141 9.02455704498291
142 11.3336796588898
143 8.69246973228455
144 7.97129630661011
145 7.99342593955994
146 11.6716889896393
147 11.7500724372864
148 10.537338558197
149 9.18883876419067
150 16.2371029663086
151 9.62419776344299
152 10.879925321579
153 9.9347936000824
154 12.3135833435059
155 9.99534669303894
156 15.1099971675873
157 12.0950604801178
158 12.88804845047
159 12.3693949584961
160 8.71595360183716
161 11.2957024002075
162 11.4288751621246
163 9.34304745101929
164 8.3627695350647
165 8.83735663795471
166 6.28001555252075
167 10.0982297115326
168 7.87686742019653
169 7.92756664657593
170 9.06587913131714
171 8.2309375667572
172 6.37578081703186
173 7.41490719985962
174 10.2557417240143
175 9.67056230545044
176 6.4674349861145
177 8.18244711303711
178 10.9658925895691
179 7.95424514961243
180 8.62643322372436
181 8.37449611282349
182 9.78970755386353
183 11.2221094551086
184 12.4258090724945
185 11.3870068264008
186 9.41259657859802
187 12.2424490756989
188 13.4963409633636
189 12.5317430686951
190 13.6806058502197
191 11.129746629715
192 12.8022687950134
193 9.90947157859802
194 8.75991974830628
195 11.6587737178802
196 9.73641200828552
197 7.45392640304565
198 10.9046966876984
199 11.9018240718842
200 14.6149480514526
201 11.2672772693634
202 11.5050703201294
203 10.6202295970917
204 10.8330638313293
205 10.2230795192718
206 9.83937177276611
207 10.41944439888
208 9.59670698928833
209 8.12644609260559
210 7.4744253540039
211 14.4586724853516
212 11.576151638031
213 10.319659948349
214 13.3532710704803
215 9.54586061286926
216 10.5893479347229
217 10.2150916004181
218 11.4682451515198
219 14.5665749893188
220 12.1254186420441
221 11.2700876197815
222 12.3568557891846
223 12.2469334182739
224 13.5454043064117
225 9.33288465499878
226 8.56437456703186
227 12.4473012752533
228 11.7430002441406
229 10.931633556366
230 14.5258591175079
231 7.82792219161987
232 8.94523904800415
233 10.5141696548462
234 8.38247347068787
235 9.14343755722046
236 13.3529913597107
237 11.4749419460297
238 8.12885801887512
239 13.1449613876343
240 7.49602722930908
241 5.98830234336853
242 12.7714157066345
243 10.1965235614777
244 10.7402663345337
245 9.67723656845093
246 14.2304553070068
247 14.3077081851959
248 11.7523362617493
249 9.5893832359314
250 6.69601385116577
251 8.6034789390564
252 10.4843007507324
253 10.4709397907257
254 5.86117559242249
255 10.5393688297272
256 10.0208975906372
257 9.34825538635254
258 6.71625054740906
259 8.72373166084289
260 9.95474649810791
261 6.90733794212341
262 7.95925446128845
263 10.9806559295654
264 11.3323087768555
265 9.34603591537476
266 7.20387462425232
267 8.55076154518127
268 9.63104278564453
269 7.76782461166382
270 7.56392164421081
};
\addplot [semithick, color1]
table {%
0 7.47291509732315
1 7.75346841583417
2 7.9517591074954
3 8.24922159241682
4 8.29650823512685
5 7.26944077368854
6 7.75819801180345
7 8.24377318034622
8 8.35914515794435
9 8.67566722317641
10 9.21464873003519
11 8.08501505063719
12 8.7425228709703
13 9.35058418715158
14 8.19270077945584
15 8.01843763018221
16 8.41217539148192
17 8.51194790720954
18 9.14892721827365
19 8.18056359861588
20 8.60311542453712
21 9.17490362371429
22 9.26182444373998
23 9.54817054904454
24 9.41604156109591
25 9.04091548618237
26 10.5080553901991
27 10.4677110918166
28 11.172753410434
29 10.9699134971988
30 11.6734409001394
31 10.714043099891
32 10.6706473828323
33 11.8304814856787
34 12.1260695171906
35 11.1675472739542
36 11.2020983248032
37 11.0157998985363
38 10.9849025170993
39 10.2955559412186
40 9.05622104460171
41 10.4286929830532
42 9.21238374945123
43 11.4620462997784
44 10.4384401629561
45 11.3565622757576
46 12.1207573374899
47 12.1360140748059
48 13.6650513702019
49 13.5650538201186
50 11.8831422698695
51 10.518272029897
52 10.6867177178461
53 10.4376067828234
54 10.1267737797606
55 9.88106739140722
56 8.64889767036884
57 6.75841596346016
58 6.03905238378883
59 7.03092288637251
60 7.20340189178489
61 8.07473699944031
62 7.61634406876264
63 7.34045208495266
64 7.95872232437487
65 7.28342444017405
66 7.65982708696427
67 8.45348717822512
68 7.99146037812241
69 8.40917567393767
70 8.30763002516598
71 8.90617606181905
72 8.78072313807905
73 9.02476772543898
74 8.5654417141503
75 8.37349044910359
76 8.04173139056595
77 8.52366041444617
78 8.2347621823033
79 7.95610800076041
80 8.373297434167
81 8.99167315240969
82 10.9929979338679
83 11.0461043170324
84 12.1291025948655
85 10.8048425546771
86 10.8770702745192
87 9.49505695948
88 10.1881469250021
89 11.041667045002
90 10.845668185089
91 10.6891664210048
92 9.40008894150661
93 10.665807708352
94 11.1406525659849
95 10.7260936119329
96 11.3328000473923
97 11.0876000987738
98 10.2364086359459
99 11.8160737463462
100 8.96227188861467
101 8.42144368183784
102 8.2754610119764
103 9.19797416885538
104 8.2559075717626
105 9.71002254756915
106 9.03337425783116
107 10.7190272407292
108 10.5549972712628
109 11.2419034652127
110 9.9360165052222
111 8.51469471317394
112 7.98562619127229
113 8.13981990506089
114 8.44813115533917
115 7.15368643101157
116 7.75167174567996
117 7.96189219920781
118 8.09389890558805
119 7.50278037739242
120 7.80160734380997
121 9.4120844532736
122 7.95934056416663
123 9.06219946916488
124 9.21404914869801
125 8.78420924424621
126 7.42142657293784
127 8.45445985089269
128 7.77114095044032
129 9.52466070333402
130 9.07162678614484
131 9.35684275982078
132 9.52061308832445
133 8.20314664556664
134 9.0916667839431
135 8.76620952213352
136 8.49110848704888
137 9.56105069500279
138 7.58522066925958
139 8.342471710232
140 8.65446360491848
141 10.0310760856849
142 9.93067334441723
143 9.53372619888807
144 9.88878705136766
145 11.1967422549448
146 9.53633886594154
147 10.6583182277793
148 10.0424628693941
149 10.5385097492469
150 10.5859638258986
151 11.280656434499
152 10.8816771554548
153 11.6950467314454
154 10.2142566703223
155 11.3168030660199
156 10.5057798924499
157 11.3264618221903
158 11.112083246641
159 12.6746458662484
160 11.3943111869668
161 12.2767073481154
162 11.7217182730344
163 10.0519755044601
164 10.3712306783029
165 10.3725413845967
166 10.9281188537247
167 10.1067910867964
168 9.03101851094821
169 8.50887746865214
170 9.09558604829883
171 8.31509980037061
172 7.07321209985701
173 7.51077084539344
174 7.93040454499797
175 8.33548974448994
176 8.73042496769495
177 8.60733931651744
178 8.90074242457997
179 8.50853228409311
180 8.17560521537447
181 8.71285298087064
182 8.10598184599535
183 8.92860430728082
184 8.47054219642124
185 9.25419031164519
186 10.1242222636546
187 9.99387304638528
188 10.4620393713769
189 9.46279022744657
190 10.4158557192387
191 10.9828090052772
192 10.9919060615838
193 11.9809016647289
194 11.3873434616313
195 11.5435717001877
196 11.5793901175634
197 11.0314162563796
198 9.8137399502184
199 10.5903017790933
200 10.5721171701348
201 10.2797975178575
202 10.9032442545545
203 12.5632359374725
204 11.6525067000577
205 12.4211186548627
206 10.7800483329002
207 11.2311450927728
208 11.3230466163557
209 9.88371174184979
210 10.3298994608515
211 10.1892959744489
212 9.6540338060105
213 9.59125655959149
214 10.6940646438442
215 10.2137183894079
216 11.2418844799128
217 11.8291707230172
218 10.2382012656569
219 10.7293053472585
220 9.52833922714475
221 10.8390855593814
222 10.9712945300489
223 10.6176580600654
224 10.5012241438395
225 10.1998887691795
226 10.7258848996575
227 10.3939216996861
228 10.2881427092982
229 11.0356039187556
230 10.7498424798346
231 10.6401423937573
232 10.6140726286939
233 11.3837304352337
234 10.1126917790228
235 10.3550253294287
236 9.6157486452734
237 9.4734859368445
238 9.61781125183428
239 10.5010286051083
240 10.8437527215473
241 9.65070903011121
242 10.4824363809061
243 9.00275945229014
244 9.10887364587172
245 8.8101208170548
246 9.24776242425943
247 9.79401995410228
248 9.69915234620208
249 11.0732383514278
250 11.5467750235936
251 11.0915971360937
252 10.3937721489982
253 9.2445370033338
254 8.64066377149242
255 9.2186995944253
256 9.48565986057307
257 8.06673910661547
258 9.2166929868602
259 8.90287712495812
260 9.73370841637806
261 8.71922001060983
262 8.75782395480652
263 8.8388733573526
264 8.47489993388359
265 8.46037558750211
266 8.58190443512531
267 9.46075034724093
268 9.7440711876241
269 8.77652364659085
270 8.32911627927809
};

\end{axis}

\end{tikzpicture}

==> figures/2_2_residuals-numUe-100q.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xmin=-1, xmax=287.014596662521,
ymin=-82.2190433455737, ymax=200,
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
xlabel={$N_u(t-1)$},
ylabel={$N_u(t) - \hat{N}_u(t)$},
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
+3.761046918869019e+00 +1.648791390272055e+01
+3.761046918869019e+00 -1.033062664317551e+01
+3.761046918869019e+00 -2.063191585626808e+01
+3.761046918869019e+00 -1.311762827395025e+01
+3.761046918869019e+00 +1.050712176752620e+01
+3.761046918869019e+00 -1.207356812087468e+00
+3.761046918869019e+00 -9.054376121679098e+00
+3.761046918869019e+00 -6.813157330709046e+00
+3.761046918869019e+00 -3.902249945523181e+00
+3.761046918869019e+00 -6.975805188583166e-01
+3.761046918869019e+00 +2.616820487332359e+01
+3.761046918869019e+00 -8.588802467082147e+00
+3.761046918869019e+00 -2.613021043225672e-01
+3.761046918869019e+00 -4.792975251828210e+00
+3.761046918869019e+00 -1.350684931908316e+01
+3.761046918869019e+00 +8.148643843618984e+00
+3.761046918869019e+00 -2.196063364307292e-01
+3.761046918869019e+00 +1.720652994350544e+00
+3.761046918869019e+00 -1.758526380062249e+01
+3.761046918869019e+00 -4.942569976890070e-01
+3.761046918869019e+00 +2.140378025485290e+00
+3.761046918869019e+00 -4.761821805842473e+00
+3.761046918869019e+00 -1.457540065694462e+01
+3.761046918869019e+00 +1.371344074457625e+00
+3.761046918869019e+00 +1.509876172925109e+01
+3.761046918869019e+00 -6.713763554422343e-01
+3.761046918869019e+00 -5.446132815815531e+00
+3.761046918869019e+00 +4.395192951122453e+00
+3.761046918869019e+00 -9.208561947877072e+00
+3.761046918869019e+00 -3.526979650096564e+00
+3.761046918869019e+00 +1.060802691381933e+01
+3.761046918869019e+00 +6.985563391280749e-01
+3.761046918869019e+00 +1.862843341784844e+01
+3.761046918869019e+00 +4.650258883387103e+00
+3.761046918869019e+00 +6.520557474496570e+00
+3.761046918869019e+00 +1.125321726897351e+01
+3.761046918869019e+00 -5.620799020275257e+00
+3.761046918869019e+00 -4.441181382668276e+00
+3.761046918869019e+00 -8.579633615768145e-01
+3.761046918869019e+00 +1.184030403723835e+01
+3.761046918869019e+00 -2.069750514203434e-01
+3.761046918869019e+00 +5.808526515757393e-01
+3.761046918869019e+00 +1.088647043109576e+01
+3.761046918869019e+00 -7.232289492886949e+00
+3.761046918869019e+00 +3.653607455699387e+00
+3.761046918869019e+00 -1.249360142167772e+01
+3.761046918869019e+00 +6.842791389766546e+00
+3.761046918869019e+00 -2.433737247854782e+01
+3.761046918869019e+00 -1.307473307617944e+01
+3.761046918869019e+00 +4.403370539183271e+00
+3.761046918869019e+00 -2.608055412187881e+00
+3.761046918869019e+00 -1.022462915847460e+01
+3.761046918869019e+00 -1.650074324071981e+01
+3.761046918869019e+00 -1.084776506273641e+01
+3.761046918869019e+00 +3.690857547990120e+00
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
+6.583582416305541e+00 +5.684429116957433e+01
+6.583582416305541e+00 -2.038525941464697e+01
+6.583582416305541e+00 +1.992160411751939e+00
+6.583582416305541e+00 -1.748788916544319e+01
+6.583582416305541e+00 -9.010082277973609e+00
+6.583582416305541e+00 -2.157877016129234e+01
+6.583582416305541e+00 +3.485162677755923e+00
+6.583582416305541e+00 -1.166987330555088e+00
+6.583582416305541e+00 -7.513665870514686e+00
+6.583582416305541e+00 +8.147682928867624e+00
+6.583582416305541e+00 -7.460013129207915e+00
+6.583582416305541e+00 +1.389070791568645e+01
+6.583582416305541e+00 +1.726635089754183e-01
+6.583582416305541e+00 +6.590792688873591e+00
+6.583582416305541e+00 -1.284793068220034e+01
+6.583582416305541e+00 -1.385429980070313e+00
+6.583582416305541e+00 +7.747862745486401e+00
+6.583582416305541e+00 -1.629612274588112e+01
+6.583582416305541e+00 -7.794938669134950e+00
+6.583582416305541e+00 -2.435581734478927e+01
+6.583582416305541e+00 -1.293091013896978e+01
+6.583582416305541e+00 -1.167964926159598e+01
+6.583582416305541e+00 -3.248108366125983e+00
+6.583582416305541e+00 -6.417369058550548e-02
+6.583582416305541e+00 +9.542742023447204e-02
+6.583582416305541e+00 -1.135503882514504e+01
+6.583582416305541e+00 -2.253236849410072e+00
+6.583582416305541e+00 -1.551769189082606e+00
+6.583582416305541e+00 -5.277523937024554e+00
+6.583582416305541e+00 +1.720358161048426e+01
+6.583582416305541e+00 +2.646918484682075e+00
+6.583582416305541e+00 -6.344967675777269e+00
+6.583582416305541e+00 +5.170402669342806e+00
+6.583582416305541e+00 +4.350477985845714e+00
+6.583582416305541e+00 -2.724201743246752e+00
+6.583582416305541e+00 -6.606079465331476e+00
+6.583582416305541e+00 +2.808243498777784e+00
+6.583582416305541e+00 +2.714279866973490e+01
+6.583582416305541e+00 -8.582658537714096e+00
+6.583582416305541e+00 -1.912915610544385e+01
+6.583582416305541e+00 -1.555703978759752e+00
+6.583582416305541e+00 -5.901661580588879e+00
+6.583582416305541e+00 +1.462481174771256e+00
+6.583582416305541e+00 +2.473822666926273e+01
+6.583582416305541e+00 +9.838410965742085e+00
+6.583582416305541e+00 -3.105798354888839e+01
+6.583582416305541e+00 +1.160325686513542e+01
+6.583582416305541e+00 +2.051249051246089e+00
+6.583582416305541e+00 -1.291565286590770e+01
+6.583582416305541e+00 -2.415248141769183e+00
+6.583582416305541e+00 +3.730293936526579e-01
+6.583582416305541e+00 +7.426439846799909e+00
+6.583582416305541e+00 -1.147909812913423e+01
+6.583582416305541e+00 -1.473054129685900e+01
+6.583582416305541e+00 +2.397959516130669e+00
+6.583582416305541e+00 -2.038456121618765e+00
+6.583582416305541e+00 -1.697070725074695e+00
+6.583582416305541e+00 -9.233683767555547e+00
+6.583582416305541e+00 -6.926688096253869e+00
+6.583582416305541e+00 +1.188226709259180e+01
+6.583582416305541e+00 -7.419368552999416e+00
+6.583582416305541e+00 +1.451514664599735e+01
+6.583582416305541e+00 +4.419816821199063e+00
+6.583582416305541e+00 +8.433417679104789e+01
+6.583582416305541e+00 -2.251987884051232e-01
+6.583582416305541e+00 -8.715799710281203e+00
+6.583582416305541e+00 +2.900424420596516e+01
+6.583582416305541e+00 +1.465147975810737e+00
+6.583582416305541e+00 -8.346035803887133e+00
+6.583582416305541e+00 -3.518887725920806e+00
+6.583582416305541e+00 -1.744828419009660e+01
+6.583582416305541e+00 -1.002986181806732e+01
+6.583582416305541e+00 -4.788435563648022e+00
+6.583582416305541e+00 -4.924587075205963e+00
+6.583582416305541e+00 -1.361065488894376e+01
+6.583582416305541e+00 -1.846059660828971e+00
+6.583582416305541e+00 +9.260737283769913e+00
+6.583582416305541e+00 -3.419008407366348e+00
+6.583582416305541e+00 -1.429510550633515e+01
+6.583582416305541e+00 -3.430503643320606e+00
+6.583582416305541e+00 -2.704755324411877e+00
+6.583582416305541e+00 -5.257954178135265e-01
+6.583582416305541e+00 -3.018214668794566e+01
+6.583582416305541e+00 -4.470016248878665e+00
+6.583582416305541e+00 +6.101085987710810e+00
+6.583582416305541e+00 -1.142196600590738e+01
+6.583582416305541e+00 -1.447966063671382e+01
+6.583582416305541e+00 -6.998364910471608e+00
+6.583582416305541e+00 +9.130124747130139e+00
+6.583582416305541e+00 -1.225885016433580e+00
+6.583582416305541e+00 -2.681568187412836e+00
+6.583582416305541e+00 -7.381440242140748e+00
+6.583582416305541e+00 -1.181080438883961e+01
+6.583582416305541e+00 -1.360685151502155e+01
+6.583582416305541e+00 +9.156025569166630e+00
+6.583582416305541e+00 -7.742572277420805e+00
+6.583582416305541e+00 +5.297096131522110e+00
+6.583582416305541e+00 -6.351816869702191e+00
+6.583582416305541e+00 +5.055701211646863e+00
+6.583582416305541e+00 -9.776135664040780e+00
+6.583582416305541e+00 -4.275186683447743e-01
+6.583582416305541e+00 +7.441191522834885e-01
+6.583582416305541e+00 -3.578873444947902e+00
+6.583582416305541e+00 -1.759817772214014e+00
+6.583582416305541e+00 +1.807033525843289e+01
+6.583582416305541e+00 -4.264115969933350e+00
+6.583582416305541e+00 +1.985107352764408e+01
+6.583582416305541e+00 -5.870796482030940e+00
+6.583582416305541e+00 -7.147589279886063e+00
+6.583582416305541e+00 -1.045696222846526e+01
+6.583582416305541e+00 -2.692180184768503e+00
+6.583582416305541e+00 +3.255971345201147e+00
+6.583582416305541e+00 +8.570340776970156e+00
+6.583582416305541e+00 -3.932550052124668e-01
+6.583582416305541e+00 +1.881552622360748e+01
+6.583582416305541e+00 +2.644420630100882e+00
+6.583582416305541e+00 -1.980470247189317e+01
+6.583582416305541e+00 +2.439772593249920e+00
+6.583582416305541e+00 +1.455678452079968e+01
+6.583582416305541e+00 -8.857102652759032e+00
+6.583582416305541e+00 -2.670094160084254e+01
+6.583582416305541e+00 -6.534296526677181e+00
+6.583582416305541e+00 +4.679491261777997e-01
+6.583582416305541e+00 -1.878151035722598e+01
+6.583582416305541e+00 -1.834526370840229e+01
+6.583582416305541e+00 -3.715161397667345e+00
+6.583582416305541e+00 +1.027100215038854e+01
+6.583582416305541e+00 -1.870375717253319e+01
+6.583582416305541e+00 -2.433318499206925e+01
+6.583582416305541e+00 -3.296805000154762e+00
+6.583582416305541e+00 +1.311394619964445e+01
+6.583582416305541e+00 +7.996783661418064e+00
+6.583582416305541e+00 +2.322158737577617e+01
+6.583582416305541e+00 -6.779716353053402e-01
+6.583582416305541e+00 -1.611424132699284e+00
+6.583582416305541e+00 -4.325565763534712e+00
+6.583582416305541e+00 +3.579185373910519e+00
+6.583582416305541e+00 -4.806564421292450e+00
+6.583582416305541e+00 -2.621694594885483e+00
+6.583582416305541e+00 -3.931814542524997e+00
+6.583582416305541e+00 -3.178693546830900e+00
+6.583582416305541e+00 -5.889817839405190e+00
+6.583582416305541e+00 -2.604224456136649e+00
+6.583582416305541e+00 +1.373994623889430e+00
+6.583582416305541e+00 +1.111009921948967e+01
+6.583582416305541e+00 -1.388994303233062e+00
+6.583582416305541e+00 +6.966951898676598e+00
+6.583582416305541e+00 +1.814631307929211e+01
+6.583582416305541e+00 -4.089544998936432e+00
+6.583582416305541e+00 -5.995693784336126e+00
+6.583582416305541e+00 -1.803347456085957e+01
+6.583582416305541e+00 +5.080223331123506e-01
+6.583582416305541e+00 -4.698763541275895e+00
+6.583582416305541e+00 +4.431079753873107e+00
+6.583582416305541e+00 +7.695446070845307e+00
+6.583582416305541e+00 +2.940785988435408e+00
+6.583582416305541e+00 +7.796666109350610e+00
+6.583582416305541e+00 +8.734693824765756e+00
+6.583582416305541e+00 -6.464898036763429e+00
+6.583582416305541e+00 +8.659745972938012e+00
+6.583582416305541e+00 -1.438684561046088e+00
+6.583582416305541e+00 -3.242957470318899e+00
+6.583582416305541e+00 +8.799219927487528e+00
+6.583582416305541e+00 -5.304391151188213e+00
+6.583582416305541e+00 +7.181377373273790e+00
+6.583582416305541e+00 +9.947149728737472e+00
+6.583582416305541e+00 +7.476332899491965e+00
+6.583582416305541e+00 -1.217912784801697e+01
+6.583582416305541e+00 +7.365916297763704e+00
+6.583582416305541e+00 +4.393655403358380e+00
+6.583582416305541e+00 -6.139544520488045e+00
+6.583582416305541e+00 -2.022583083649920e+00
+6.583582416305541e+00 -5.157275270516266e+00
+6.583582416305541e+00 -4.997469474288806e+00
+6.583582416305541e+00 -3.774860959419527e+00
+6.583582416305541e+00 +7.206282516225386e+00
+6.583582416305541e+00 -7.177619621429479e+00
+6.583582416305541e+00 -4.115776905069808e-01
+6.583582416305541e+00 -1.104352558464602e+01
+6.583582416305541e+00 +2.783159520976433e+00
+6.583582416305541e+00 +9.957415111230659e+00
+6.583582416305541e+00 -1.395082176148862e+01
+6.583582416305541e+00 -8.943281904626090e+00
+6.583582416305541e+00 -9.990823389892320e+00
+6.583582416305541e+00 -4.483118335112977e-01
+6.583582416305541e+00 -1.414034512148262e+00
+6.583582416305541e+00 +3.318708160333605e+01
+6.583582416305541e+00 -4.354471180093071e+00
+6.583582416305541e+00 +3.352355585320097e+00
+6.583582416305541e+00 -5.255610135529153e+00
+6.583582416305541e+00 -7.397166175284951e+00
+6.583582416305541e+00 -6.708533963365824e-01
+6.583582416305541e+00 +4.679409973836670e+00
+6.583582416305541e+00 -1.014908742712322e+01
+6.583582416305541e+00 +1.364232546219387e+01
+6.583582416305541e+00 -1.013450336566643e+01
+6.583582416305541e+00 -2.807688839844438e+01
+6.583582416305541e+00 +1.622299663322266e+00
+6.583582416305541e+00 +1.710066198344350e+01
+6.583582416305541e+00 +7.939210067144487e+00
+6.583582416305541e+00 +3.881182404228852e+00
+6.583582416305541e+00 +4.400194808704683e+00
+6.583582416305541e+00 -5.167706998404981e+00
+6.583582416305541e+00 +3.602340846971629e+00
+6.583582416305541e+00 +6.986766433586368e+00
+6.583582416305541e+00 -1.159202057216912e+01
+6.583582416305541e+00 -5.508687822666758e+00
+6.583582416305541e+00 +1.139865345320387e+01
+6.583582416305541e+00 -6.003843405389333e+00
+6.583582416305541e+00 -1.506778398199913e+00
+6.583582416305541e+00 -2.126579385947757e+00
+6.583582416305541e+00 -3.889929632198630e-01
+6.583582416305541e+00 -2.803756224047419e+00
+6.583582416305541e+00 +4.067599731882723e-01
+6.583582416305541e+00 +3.496248830410877e-01
+6.583582416305541e+00 -1.196663657591606e+01
+6.583582416305541e+00 -7.471248640617013e+00
+6.583582416305541e+00 +4.825057512840459e+00
+6.583582416305541e+00 -3.239392463800201e+00
+6.583582416305541e+00 +1.095984299715852e+01
+6.583582416305541e+00 -5.854775730908187e+00
+6.583582416305541e+00 +5.518796715665871e+00
+6.583582416305541e+00 +7.096707312348897e+00
+6.583582416305541e+00 +2.381953012194964e+01
+6.583582416305541e+00 +3.244420292927785e+00
+6.583582416305541e+00 +1.065244554325402e+01
+6.583582416305541e+00 +1.094623989585487e+01
+6.583582416305541e+00 -1.789102480343615e+00
+6.583582416305541e+00 -1.264774901962922e+01
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
+9.406117913742063e+00 +6.292090209559362e+00
+9.406117913742063e+00 -1.566503756333348e+01
+9.406117913742063e+00 -2.282515572805011e-01
+9.406117913742063e+00 -2.410675017106371e+00
+9.406117913742063e+00 -1.502939775879494e+01
+9.406117913742063e+00 -5.465341963164363e+00
+9.406117913742063e+00 +1.267959586107993e+01
+9.406117913742063e+00 +1.592854500152821e+01
+9.406117913742063e+00 -1.951448020508138e+00
+9.406117913742063e+00 -5.392817600127756e+00
+9.406117913742063e+00 -1.134945401717705e+01
+9.406117913742063e+00 +4.268798297639592e+00
+9.406117913742063e+00 -6.525080141053898e+00
+9.406117913742063e+00 +2.220796597257902e+00
+9.406117913742063e+00 -1.263259946170174e+01
+9.406117913742063e+00 -6.975650356844966e+00
+9.406117913742063e+00 +2.454808747133441e+01
+9.406117913742063e+00 -1.130778901957068e+01
+9.406117913742063e+00 +1.063566637147329e+01
+9.406117913742063e+00 -1.100291110869560e+01
+9.406117913742063e+00 -1.373516035812003e+00
+9.406117913742063e+00 -6.546336909090485e+00
+9.406117913742063e+00 -1.360028843214602e+01
+9.406117913742063e+00 -1.076686838223053e+01
+9.406117913742063e+00 +2.124935886311164e+00
+9.406117913742063e+00 -3.110123064438852e+00
+9.406117913742063e+00 +2.494904264621647e+01
+9.406117913742063e+00 -9.347325812029339e+00
+9.406117913742063e+00 +2.638236482048305e+01
+9.406117913742063e+00 +3.376235229280482e+00
+9.406117913742063e+00 -3.281936423800573e-01
+9.406117913742063e+00 -1.174490533271161e+01
+9.406117913742063e+00 -2.053018209215115e+01
+9.406117913742063e+00 -1.006862819994831e+01
+9.406117913742063e+00 +3.194912782920090e+01
+9.406117913742063e+00 +1.004017123626262e+01
+9.406117913742063e+00 -1.595441717562672e+01
+9.406117913742063e+00 -1.798618675422148e-01
+9.406117913742063e+00 -8.799839100514703e+00
+9.406117913742063e+00 -8.693510724033828e+00
+9.406117913742063e+00 +1.089564386247409e+01
+9.406117913742063e+00 +3.271428548003513e+00
+9.406117913742063e+00 -8.100755058954974e-01
+9.406117913742063e+00 -6.698764940793211e+00
+9.406117913742063e+00 +1.365750824191423e-01
+9.406117913742063e+00 -6.057482206786730e+00
+9.406117913742063e+00 +5.698901407169899e+00
+9.406117913742063e+00 -5.117942703462575e-01
+9.406117913742063e+00 +8.472423197880246e+00
+9.406117913742063e+00 +1.424181067137425e+00
+9.406117913742063e+00 -9.273829962530115e+00
+9.406117913742063e+00 -4.063692547407257e+00
+9.406117913742063e+00 +1.098329701650377e+01
+9.406117913742063e+00 -5.022122954228706e+00
+9.406117913742063e+00 +1.270882821976159e+00
+9.406117913742063e+00 +1.328515884412889e+01
+9.406117913742063e+00 +2.190133583024576e+00
+9.406117913742063e+00 +8.315238805742524e-01
+9.406117913742063e+00 -5.158627160300185e+00
+9.406117913742063e+00 +4.926168539505284e+00
+9.406117913742063e+00 +1.055494796749407e+01
+9.406117913742063e+00 -7.642322619316516e+00
+9.406117913742063e+00 +1.307979487092780e+01
+9.406117913742063e+00 +5.885984861358651e-01
+9.406117913742063e+00 +9.423696845527729e-02
+9.406117913742063e+00 +2.292898382474448e+00
+9.406117913742063e+00 +4.457490404492461e+00
+9.406117913742063e+00 -2.671323745731129e+00
+9.406117913742063e+00 +1.210566291854238e+01
+9.406117913742063e+00 -9.194761487900479e+00
+9.406117913742063e+00 -5.042406548352858e+00
+9.406117913742063e+00 -2.381145824335803e+00
+9.406117913742063e+00 +5.953560718181905e+00
+9.406117913742063e+00 +8.196297738985550e+00
+9.406117913742063e+00 +2.008492881197186e+01
+9.406117913742063e+00 -5.356203113401165e+00
+9.406117913742063e+00 -6.012445522241421e+00
+9.406117913742063e+00 -9.971046582308745e+00
+9.406117913742063e+00 +2.831545799941709e+01
+9.406117913742063e+00 -8.008694334969647e+00
+9.406117913742063e+00 +1.807983413529649e+01
+9.406117913742063e+00 -3.205781302966031e+00
+9.406117913742063e+00 +8.620545502132046e+00
+9.406117913742063e+00 -9.935532019314238e+00
+9.406117913742063e+00 +5.278312849542354e+01
+9.406117913742063e+00 -3.656438262723938e+00
+9.406117913742063e+00 -9.513789090800813e+00
+9.406117913742063e+00 +1.938374766518720e+00
+9.406117913742063e+00 -1.535583248572786e+01
+9.406117913742063e+00 -1.197191812923026e+01
+9.406117913742063e+00 +2.685116019161384e+00
+9.406117913742063e+00 -4.630754784528904e+00
+9.406117913742063e+00 +1.545477958715566e+01
+9.406117913742063e+00 -9.549260277457897e+00
+9.406117913742063e+00 -8.556853791334802e+00
+9.406117913742063e+00 -1.069709497238199e+01
+9.406117913742063e+00 -7.488066459200127e-02
+9.406117913742063e+00 -3.862729823859596e+00
+9.406117913742063e+00 -3.236562686072119e+00
+9.406117913742063e+00 -1.553250472650689e+00
+9.406117913742063e+00 +2.519476585039939e-01
+9.406117913742063e+00 -5.396205862157174e+00
+9.406117913742063e+00 +7.303471710472934e+00
+9.406117913742063e+00 -2.296913734177124e+00
+9.406117913742063e+00 -8.473277515247304e-01
+9.406117913742063e+00 -6.046759706777948e+00
+9.406117913742063e+00 -1.695350242054872e-01
+9.406117913742063e+00 -6.540846420579939e+00
+9.406117913742063e+00 -1.269664919594223e+01
+9.406117913742063e+00 -2.245205664897213e+00
+9.406117913742063e+00 +1.278538406195398e+01
+9.406117913742063e+00 -1.272734994124154e+01
+9.406117913742063e+00 -2.648694154465275e+00
+9.406117913742063e+00 -1.820816875939786e+01
+9.406117913742063e+00 -5.367917228160394e+00
+9.406117913742063e+00 -5.859589879103964e+00
+9.406117913742063e+00 +1.233364408550896e+01
+9.406117913742063e+00 -3.366987129357391e+00
+9.406117913742063e+00 +1.521759269123234e+01
+9.406117913742063e+00 +3.357891899271351e+00
+9.406117913742063e+00 -4.278383782414224e+00
+9.406117913742063e+00 -1.879212490935359e+00
+9.406117913742063e+00 +1.357911112337736e+01
+9.406117913742063e+00 -2.815697681908233e+00
+9.406117913742063e+00 +4.341736711779092e-01
+9.406117913742063e+00 +6.095288972610476e+00
+9.406117913742063e+00 -5.069489979035367e+00
+9.406117913742063e+00 -9.118066601180033e-01
+9.406117913742063e+00 -5.923225561531979e+00
+9.406117913742063e+00 +1.293962907259504e+01
+9.406117913742063e+00 -1.601596793073298e+00
+9.406117913742063e+00 -2.398219844023856e+01
+9.406117913742063e+00 -5.423326334524646e+00
+9.406117913742063e+00 +2.646756379856697e+00
+9.406117913742063e+00 -6.594927628215558e+00
+9.406117913742063e+00 +2.936068277602871e+00
+9.406117913742063e+00 -1.821401782774803e+01
+9.406117913742063e+00 +3.293435539348195e-01
+9.406117913742063e+00 -2.311079830657093e+00
+9.406117913742063e+00 +1.982296595428595e+01
+9.406117913742063e+00 -2.443808343301356e+00
+9.406117913742063e+00 +2.253885689646049e+01
+9.406117913742063e+00 -3.242929290602774e-01
+9.406117913742063e+00 +6.127268863813384e-01
+9.406117913742063e+00 -3.467019826918005e+00
+9.406117913742063e+00 -5.504777365797196e+00
+9.406117913742063e+00 +3.527334978674915e+00
+9.406117913742063e+00 +1.166804544722293e+02
+9.406117913742063e+00 -2.630284017813665e+00
+9.406117913742063e+00 -1.095853020147176e+01
+9.406117913742063e+00 +8.820279671749631e-02
+9.406117913742063e+00 +2.983483737676423e+00
+9.406117913742063e+00 +1.685096726268270e+01
+9.406117913742063e+00 -1.697239160858800e+00
+9.406117913742063e+00 +2.504987011120519e+00
+9.406117913742063e+00 +1.532845564816256e+00
+9.406117913742063e+00 +4.340882730983822e-01
+9.406117913742063e+00 -1.224315446379802e+01
+9.406117913742063e+00 -2.973002803870379e+01
+9.406117913742063e+00 -8.073649565781551e+00
+9.406117913742063e+00 -1.259143013958240e+01
+9.406117913742063e+00 -8.142208260252900e+00
+9.406117913742063e+00 -2.643339240111105e+01
+9.406117913742063e+00 +7.721811112298496e+00
+9.406117913742063e+00 -9.268267320948127e+00
+9.406117913742063e+00 +4.133649550462295e+00
+9.406117913742063e+00 +2.823606068755453e+00
+9.406117913742063e+00 -1.091980610714799e+00
+9.406117913742063e+00 +1.200934744651687e+01
+9.406117913742063e+00 +1.708082063157434e+00
+9.406117913742063e+00 +1.760127790281945e+01
+9.406117913742063e+00 -1.046046158767572e+01
+9.406117913742063e+00 +3.900224627032557e+01
+9.406117913742063e+00 +8.124760990255410e+00
+9.406117913742063e+00 -8.151559128515828e+00
+9.406117913742063e+00 -4.882879499285508e+00
+9.406117913742063e+00 -1.162221576208986e+01
+9.406117913742063e+00 -1.647545749368017e+01
+9.406117913742063e+00 +1.655973752559396e+01
+9.406117913742063e+00 +5.223671423980534e-01
+9.406117913742063e+00 +8.962862840226819e+00
+9.406117913742063e+00 -9.390483337028002e-01
+9.406117913742063e+00 -1.119834355274277e+01
+9.406117913742063e+00 +5.754628480890531e+00
+9.406117913742063e+00 +2.731024123828334e+00
+9.406117913742063e+00 -5.422980981853698e-01
+9.406117913742063e+00 -1.704848604258616e+01
+9.406117913742063e+00 +2.762874184471315e+00
+9.406117913742063e+00 +1.139053596822848e+00
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
+1.222865341117859e+01 -6.656666804630873e+00
+1.222865341117859e+01 -1.706123294529661e+00
+1.222865341117859e+01 +4.195364089405416e+00
+1.222865341117859e+01 -1.032808953083277e+01
+1.222865341117859e+01 +1.910971895299603e+02
+1.222865341117859e+01 -8.989037843246592e-01
+1.222865341117859e+01 -4.651130414571099e+00
+1.222865341117859e+01 -6.111897327794964e+00
+1.222865341117859e+01 +7.528431136120730e-01
+1.222865341117859e+01 -1.307324862411701e+01
+1.222865341117859e+01 +3.901382052439587e+00
+1.222865341117859e+01 +4.018725363491455e+00
+1.222865341117859e+01 +9.673541161440298e+00
+1.222865341117859e+01 -8.042446794003283e+00
+1.222865341117859e+01 +3.962540842678649e+00
+1.222865341117859e+01 -2.301218617063557e+01
+1.222865341117859e+01 +7.284100631930073e+00
+1.222865341117859e+01 +1.551465043626990e+00
+1.222865341117859e+01 +1.861917997596078e+01
+1.222865341117859e+01 +2.395878788268288e+01
+1.222865341117859e+01 +1.075747411698971e+01
+1.222865341117859e+01 -6.966787129067086e+00
+1.222865341117859e+01 -1.118226214125313e+01
+1.222865341117859e+01 -1.961604201246217e+00
+1.222865341117859e+01 -8.148519103552729e-01
+1.222865341117859e+01 +4.902203636451753e+01
+1.222865341117859e+01 -1.323796103882003e+00
+1.222865341117859e+01 -1.653612521799890e+01
+1.222865341117859e+01 -2.741628771931985e+00
+1.222865341117859e+01 -6.321941483210040e+00
+1.222865341117859e+01 -8.486481944587766e+00
+1.222865341117859e+01 -5.337912366422557e+00
+1.222865341117859e+01 +3.614836808790045e+00
+1.222865341117859e+01 -1.221500028678796e+01
+1.222865341117859e+01 -2.446088257137120e-01
+1.222865341117859e+01 +4.575717787874680e+00
+1.222865341117859e+01 -8.476383154109897e-01
+1.222865341117859e+01 +4.687280736962805e+00
+1.222865341117859e+01 -7.616416736190700e+00
+1.222865341117859e+01 +1.412955105177005e+01
+1.222865341117859e+01 -2.838586719602716e+00
+1.222865341117859e+01 -3.696098913314387e+00
+1.222865341117859e+01 +5.431123199283405e-01
+1.222865341117859e+01 +4.042047095926975e+01
+1.222865341117859e+01 -3.809689594989877e+00
+1.222865341117859e+01 +1.549981638201504e+01
+1.222865341117859e+01 +7.902059120729703e+00
+1.222865341117859e+01 +1.681782154977313e+00
+1.222865341117859e+01 -8.397916370085937e+00
+1.222865341117859e+01 -7.311894396924032e+00
+1.222865341117859e+01 +6.871869480092485e+00
+1.222865341117859e+01 +1.036264705753473e+01
+1.222865341117859e+01 -7.741562903095783e+00
+1.222865341117859e+01 +1.216402953432745e+01
+1.222865341117859e+01 -6.600324045925461e+00
+1.222865341117859e+01 -7.299942421636189e+00
+1.222865341117859e+01 +1.396643793020360e+00
+1.222865341117859e+01 -9.530078936672126e+00
+1.222865341117859e+01 +3.072192718309046e+01
+1.222865341117859e+01 +1.020954167282176e+01
+1.222865341117859e+01 +9.209528155703310e-01
+1.222865341117859e+01 +1.009991041318477e+01
+1.222865341117859e+01 +1.004798040148469e+01
+1.222865341117859e+01 -4.136404598066250e+00
+1.222865341117859e+01 +2.931076670046806e+00
+1.222865341117859e+01 -4.956808057439318e+00
+1.222865341117859e+01 -7.805169317607977e+00
+1.222865341117859e+01 +9.879936693181833e+00
+1.222865341117859e+01 -6.884771466203659e+00
+1.222865341117859e+01 -2.918108580081196e+00
+1.222865341117859e+01 -1.309860251966228e+00
+1.222865341117859e+01 -4.402541826412971e+00
+1.222865341117859e+01 -7.169361049980026e+00
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
+1.505118890861511e+01 -7.394884214683287e+00
+1.505118890861511e+01 +1.288188391230563e-01
+1.505118890861511e+01 +1.279781922373353e+01
+1.505118890861511e+01 -3.757064475232980e+00
+1.505118890861511e+01 -2.085407577033033e+01
+1.505118890861511e+01 +1.296119795175699e+00
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, draw=lightgray!66.40522875816993!black, fill=lightgray!66.40522875816993!black, colormap/viridis]
table{%
x                      y
+2.351879540092467e+01 -1.358488494853236e+01
+2.351879540092467e+01 +1.190978753006696e+00
+2.351879540092467e+01 +4.851623820563844e+00
+2.351879540092467e+01 +8.714372959523189e+00
+2.351879540092467e+01 -2.640619312285253e-01
+2.351879540092467e+01 -3.085325920411947e+00
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
+2.634133089836120e+01 -1.347675612403198e+01
+2.634133089836120e+01 +2.844221300702927e+00
+2.634133089836120e+01 -1.968428524728150e+00
+2.634133089836120e+01 +5.244522206861006e-01
+2.634133089836120e+01 +7.647999028759216e-01
+2.634133089836120e+01 +7.953438089369087e+00
+2.634133089836120e+01 -4.001118432997725e+00
+2.634133089836120e+01 +3.849455992334207e+01
+2.634133089836120e+01 -7.143019115120808e-02
+2.634133089836120e+01 -3.280777614643711e+00
+2.634133089836120e+01 +3.423234225566375e+00
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table{%
x                      y
+2.916386639579772e+01 +7.120088092341064e+00
+2.916386639579772e+01 -1.296407064215197e+01
+2.916386639579772e+01 -3.895349844599650e+00
+2.916386639579772e+01 -9.401662987181311e+00
+2.916386639579772e+01 +4.338888874549667e+00
+2.916386639579772e+01 +1.090455837803752e+00
+2.916386639579772e+01 -2.973626906438348e+00
+2.916386639579772e+01 +1.743122197216962e+00
+2.916386639579772e+01 +1.048248607479586e+00
+2.916386639579772e+01 -3.280107194322980e+00
+2.916386639579772e+01 +8.867493387624208e-01
+2.916386639579772e+01 +4.571738095225371e+00
+2.916386639579772e+01 -3.328156721576846e+00
+2.916386639579772e+01 -1.323740076806018e+00
+2.916386639579772e+01 +6.672468991352304e+00
+2.916386639579772e+01 +1.624868483666901e+00
+2.916386639579772e+01 +4.421044641595842e-01
+2.916386639579772e+01 -1.383827981054333e+01
+2.916386639579772e+01 +4.783534324956477e+00
+2.916386639579772e+01 +1.807152319480565e-02
+2.916386639579772e+01 +2.278047320112478e+00
+2.916386639579772e+01 -8.270922235085379e+00
+2.916386639579772e+01 +2.578883001609377e+00
+2.916386639579772e+01 +9.192986724953940e+00
+2.916386639579772e+01 +7.820209489178524e+00
+2.916386639579772e+01 +1.941633154832232e+00
+2.916386639579772e+01 -1.597490591898379e+01
+2.916386639579772e+01 +1.930981749248652e+00
+2.916386639579772e+01 -2.171306189622214e+00
+2.916386639579772e+01 +1.052833343350191e+00
+2.916386639579772e+01 -1.314465259316471e+01
+2.916386639579772e+01 -1.280197606867464e+00
+2.916386639579772e+01 +2.508592766839755e+00
+2.916386639579772e+01 +5.263708252572400e+00
+2.916386639579772e+01 -1.175210124960493e+00
+2.916386639579772e+01 -1.077461246070271e+00
+2.916386639579772e+01 +5.650690426261345e+00
+2.916386639579772e+01 -3.145871921914733e+00
+2.916386639579772e+01 +1.423301281761127e+00
+2.916386639579772e+01 +8.571432375389328e+00
+2.916386639579772e+01 -8.227816122011859e+00
+2.916386639579772e+01 -4.360753308639677e+01
+2.916386639579772e+01 -3.038467462486764e+00
+2.916386639579772e+01 -4.182861056604324e+00
+2.916386639579772e+01 -2.504861361797595e-02
+2.916386639579772e+01 +1.918042860798579e+00
+2.916386639579772e+01 +5.612801434918289e+00
+2.916386639579772e+01 -1.432588160665969e+01
+2.916386639579772e+01 -2.686509777009292e-01
+2.916386639579772e+01 -1.859554656248307e+00
+2.916386639579772e+01 -7.087919398941601e+00
+2.916386639579772e+01 +4.413357089114058e+00
+2.916386639579772e+01 -5.968518509878233e+00
+2.916386639579772e+01 +6.385379902860365e+00
+2.916386639579772e+01 -2.713213185630206e+00
+2.916386639579772e+01 +1.293605045515932e+00
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
+3.198640189323424e+01 +3.472922849433953e+00
+3.198640189323424e+01 +1.563194438429605e+00
+3.198640189323424e+01 -7.518113788384394e+00
+3.198640189323424e+01 +8.394374654202181e-01
+3.198640189323424e+01 -3.113083955588728e+00
+3.198640189323424e+01 -4.564321632765697e+00
+3.198640189323424e+01 +1.788862521154385e+00
+3.198640189323424e+01 -2.103409818354351e+00
+3.198640189323424e+01 -5.161998517456468e-02
+3.198640189323424e+01 -4.689008522828544e+00
+3.198640189323424e+01 -2.546714901066593e+00
+3.198640189323424e+01 -5.574516880948863e-01
+3.198640189323424e+01 -9.816106662706687e-01
+3.198640189323424e+01 -3.710978809832426e-01
+3.198640189323424e+01 +5.675689845460084e+00
+3.198640189323424e+01 +3.852494536769200e-01
+3.198640189323424e+01 +1.803681794945591e+01
+3.198640189323424e+01 +1.937504232749518e+00
+3.198640189323424e+01 -3.168381662316193e-01
+3.198640189323424e+01 +9.682339324552416e+00
+3.198640189323424e+01 +7.482557313025637e-01
+3.198640189323424e+01 +6.286928757491225e+00
+3.198640189323424e+01 -1.055508293201285e+01
+3.198640189323424e+01 -7.154364540452036e-01
+3.198640189323424e+01 -3.199323671430264e+00
+3.198640189323424e+01 -4.920194063577902e+00
+3.198640189323424e+01 -6.457180090707325e+00
+3.198640189323424e+01 -2.836355659240283e+00
+3.198640189323424e+01 +8.862653046314122e+00
+3.198640189323424e+01 +2.668084606605223e+00
+3.198640189323424e+01 -7.616248208709806e+00
+3.198640189323424e+01 +7.323278387693989e+00
+3.198640189323424e+01 -1.648356865974534e+00
+3.198640189323424e+01 -3.060950560200226e+00
+3.198640189323424e+01 +3.139093441273914e+00
+3.198640189323424e+01 -1.128793844509592e+01
+3.198640189323424e+01 +1.960256304774731e+00
+3.198640189323424e+01 +3.389551770451808e+01
+3.198640189323424e+01 +1.334578507412473e+01
+3.198640189323424e+01 +6.095222730115779e-02
+3.198640189323424e+01 +1.229213150775000e+01
+3.198640189323424e+01 -1.740189222288130e+00
+3.198640189323424e+01 +2.086206970293489e+01
+3.198640189323424e+01 +4.983488679274110e+00
+3.198640189323424e+01 -5.113138664806669e+00
+3.198640189323424e+01 -3.763229625274473e+00
+3.198640189323424e+01 +2.246071711906339e+01
+3.198640189323424e+01 -1.029076834783895e+01
+3.198640189323424e+01 -2.949595882804889e+00
+3.198640189323424e+01 +3.627386978478953e+00
+3.198640189323424e+01 -5.518177535099426e+00
+3.198640189323424e+01 +1.464804725457014e+01
+3.198640189323424e+01 -2.333045729021121e+01
+3.198640189323424e+01 +1.517508067328286e+00
+3.198640189323424e+01 +1.173907358516203e+00
+3.198640189323424e+01 -5.859370486759261e+00
+3.198640189323424e+01 +5.104324477804408e+00
+3.198640189323424e+01 -3.867916466009348e+00
+3.198640189323424e+01 -6.381806406873729e+00
+3.198640189323424e+01 -7.145653023278008e+00
+3.198640189323424e+01 -4.676081837439376e+00
+3.198640189323424e+01 +7.909923161033561e+00
+3.198640189323424e+01 +7.460335111022893e+00
+3.198640189323424e+01 -4.155151804980292e+00
+3.198640189323424e+01 -7.097097807239273e+00
+3.198640189323424e+01 -8.531784517474279e+00
+3.198640189323424e+01 +4.603186311809537e-02
+3.198640189323424e+01 -8.696004963622812e+00
+3.198640189323424e+01 +1.618233114065855e+00
+3.198640189323424e+01 +1.299314508447117e+01
+3.198640189323424e+01 +6.007694597889980e+00
+3.198640189323424e+01 -4.161288039945703e+00
+3.198640189323424e+01 +1.609252774508455e+00
+3.198640189323424e+01 +6.375863000851183e-01
+3.198640189323424e+01 +5.371179111454403e-01
+3.198640189323424e+01 +6.503124979925587e-01
+3.198640189323424e+01 -3.733858581375127e+00
+3.198640189323424e+01 +3.022315542821531e+00
+3.198640189323424e+01 -5.920049901892856e+00
+3.198640189323424e+01 -1.729053021288834e+00
+3.198640189323424e+01 +9.505248128408041e-01
+3.198640189323424e+01 +8.591810814556936e+00
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
+3.480893739067076e+01 -2.999373254285967e+00
+3.480893739067076e+01 +8.900121441718198e-01
+3.480893739067076e+01 +4.107520164160956e+00
+3.480893739067076e+01 -9.339686977383707e+00
+3.480893739067076e+01 +4.915804807984969e-01
+3.480893739067076e+01 -2.442905673521835e+00
+3.480893739067076e+01 -1.377351066802571e+00
+3.480893739067076e+01 +5.575133534100075e+00
+3.480893739067076e+01 +1.529493848297879e+00
+3.480893739067076e+01 -8.104227742777795e+00
+3.480893739067076e+01 +2.133934367060249e+00
+3.480893739067076e+01 +4.727233198136688e+00
+3.480893739067076e+01 +5.505548152602984e+00
+3.480893739067076e+01 +7.556531468215965e+00
+3.480893739067076e+01 +3.340660787619981e+00
+3.480893739067076e+01 +8.543832754345750e-01
+3.480893739067076e+01 -4.954288295724126e+00
+3.480893739067076e+01 +3.598496098189855e+00
+3.480893739067076e+01 +5.078499560244353e+00
+3.480893739067076e+01 -1.740178059953308e+00
+3.480893739067076e+01 +1.666892087225392e+00
+3.480893739067076e+01 -5.732999168558912e+00
+3.480893739067076e+01 +2.807493950013182e+00
+3.480893739067076e+01 +1.521063660023513e+01
+3.480893739067076e+01 -1.690676219419782e+01
+3.480893739067076e+01 +3.295082818435162e-01
+3.480893739067076e+01 +5.513638861446239e+00
+3.480893739067076e+01 +3.651686838821117e+00
+3.480893739067076e+01 +7.370077374517251e+00
+3.480893739067076e+01 +2.042074201059059e+00
+3.480893739067076e+01 +6.889757934359480e+00
+3.480893739067076e+01 +1.734489418715501e+00
+3.480893739067076e+01 -7.888825855984066e+00
+3.480893739067076e+01 -4.355659615921219e+00
+3.480893739067076e+01 +3.135623825031416e+00
+3.480893739067076e+01 -7.490001569402729e-01
+3.480893739067076e+01 -7.085050674465421e+00
+3.480893739067076e+01 -4.231716929992917e+00
+3.480893739067076e+01 +1.015582073649722e+01
+3.480893739067076e+01 +3.507360693734022e+00
+3.480893739067076e+01 +3.698319918946142e+01
+3.480893739067076e+01 -9.355601948442072e-01
+3.480893739067076e+01 +8.033948807471148e+00
+3.480893739067076e+01 +4.523965274426295e+00
+3.480893739067076e+01 +1.130528318854118e-01
+3.480893739067076e+01 +4.068455951374141e+00
+3.480893739067076e+01 -8.476970889493742e+00
+3.480893739067076e+01 +6.429219629611964e-01
+3.480893739067076e+01 +1.153343733583715e+01
+3.480893739067076e+01 +2.125896290646168e-01
+3.480893739067076e+01 +5.860549848648702e+00
+3.480893739067076e+01 +8.796646521227522e-01
+3.480893739067076e+01 -1.547712852604846e+00
+3.480893739067076e+01 -7.066953453592898e+00
+3.480893739067076e+01 +9.186161553262949e+00
+3.480893739067076e+01 +7.182628893295412e+00
+3.480893739067076e+01 +8.263729014312887e+00
+3.480893739067076e+01 -8.174160314678478e+00
+3.480893739067076e+01 -7.495020653419374e+00
+3.480893739067076e+01 +3.873595106455308e+00
+3.480893739067076e+01 +3.796363037611468e+01
+3.480893739067076e+01 +2.898343419032358e+00
+3.480893739067076e+01 -4.262233861603647e+00
+3.480893739067076e+01 -5.328077981935902e+00
+3.480893739067076e+01 -2.843241703546425e+00
+3.480893739067076e+01 -2.036589483977963e+00
+3.480893739067076e+01 +1.287078547352704e+01
+3.480893739067076e+01 -4.576737978226788e-01
+3.480893739067076e+01 -1.913544942563178e+00
+3.480893739067076e+01 +9.469015952242806e+00
+3.480893739067076e+01 -1.598892415239069e+01
+3.480893739067076e+01 -3.267204297234365e+00
+3.480893739067076e+01 -7.056082468810317e+00
+3.480893739067076e+01 +1.095300834585881e+01
+3.480893739067076e+01 -1.793190073054504e+00
+3.480893739067076e+01 +2.911495143017078e+00
+3.480893739067076e+01 -2.585337449852894e+01
+3.480893739067076e+01 -5.249072375972752e+00
+3.480893739067076e+01 -5.214408399539224e+00
+3.480893739067076e+01 +2.610220258487569e+00
+3.480893739067076e+01 +1.850198953097298e+01
+3.480893739067076e+01 +2.738406421238793e-01
+3.480893739067076e+01 +6.291593409040331e+00
+3.480893739067076e+01 -8.961383374800278e+00
+3.480893739067076e+01 -6.795179348659985e-01
+3.480893739067076e+01 -5.012504496980839e-01
+3.480893739067076e+01 -8.489420597100136e+00
+3.480893739067076e+01 -2.185653055648004e+00
+3.480893739067076e+01 +8.731441171043564e+00
+3.480893739067076e+01 +2.075863054584175e+00
+3.480893739067076e+01 -8.864360338422472e+00
+3.480893739067076e+01 +7.944526456306306e+00
+3.480893739067076e+01 +4.130643467985315e+00
+3.480893739067076e+01 +9.189783478894498e-01
+3.480893739067076e+01 -3.787413282746382e+00
+3.480893739067076e+01 +8.503797831720334e+00
+3.480893739067076e+01 +3.925665266831295e-01
+3.480893739067076e+01 -2.497013680080272e+00
+3.480893739067076e+01 -6.783606115397390e+00
+3.480893739067076e+01 +8.126849732277819e+00
+3.480893739067076e+01 -4.139215192187415e+00
+3.480893739067076e+01 +1.476852511366235e+01
+3.480893739067076e+01 -5.567792510188806e+00
+3.480893739067076e+01 +6.022425679993049e+00
+3.480893739067076e+01 -1.833651951859565e+00
+3.480893739067076e+01 +7.639678225470746e+00
+3.480893739067076e+01 +1.622623662650113e-01
+3.480893739067076e+01 +7.129427581275426e+00
+3.480893739067076e+01 -1.860907239583968e+01
+3.480893739067076e+01 +5.654354466675272e+00
+3.480893739067076e+01 +3.140870198301116e-02
+3.480893739067076e+01 -6.094243402978812e-01
+3.480893739067076e+01 +1.558087735212473e+01
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
+3.763147288810729e+01 +2.838371421735808e+00
+3.763147288810729e+01 +3.438781038361128e+00
+3.763147288810729e+01 +3.786319543219946e+00
+3.763147288810729e+01 +8.151414030427034e+00
+3.763147288810729e+01 -7.286508310579304e+00
+3.763147288810729e+01 +2.870147416212396e+01
+3.763147288810729e+01 +1.809205955387093e+00
+3.763147288810729e+01 +2.681080262528324e+01
+3.763147288810729e+01 -1.654683288788314e+01
+3.763147288810729e+01 -5.165621996829586e-01
+3.763147288810729e+01 +5.813745122889294e+00
+3.763147288810729e+01 -1.888234339595758e+01
+3.763147288810729e+01 +3.484985678440648e+00
+3.763147288810729e+01 +8.217229490089295e+00
+3.763147288810729e+01 -1.165831157267547e-01
+3.763147288810729e+01 -8.248878488713217e+00
+3.763147288810729e+01 +1.155200658811282e-01
+3.763147288810729e+01 -1.196353863966294e+01
+3.763147288810729e+01 +3.570978328994173e+00
+3.763147288810729e+01 -1.407083181495886e+01
+3.763147288810729e+01 +1.776531019270969e+00
+3.763147288810729e+01 -9.783817742673790e+00
+3.763147288810729e+01 +5.578520397989237e+00
+3.763147288810729e+01 -6.202641758012362e+00
+3.763147288810729e+01 -8.968269460824082e+00
+3.763147288810729e+01 -1.133146811987370e+01
+3.763147288810729e+01 +1.798216661812774e+01
+3.763147288810729e+01 -8.574443082604887e+00
+3.763147288810729e+01 -2.373109199567551e-01
+3.763147288810729e+01 -7.435650228716952e+00
+3.763147288810729e+01 +9.356085812952983e-01
+3.763147288810729e+01 -7.610562509012183e+00
+3.763147288810729e+01 -4.608842433911278e-01
+3.763147288810729e+01 +9.800482317849017e+00
+3.763147288810729e+01 +5.478754958047425e-01
+3.763147288810729e+01 +7.780485529064251e+00
+3.763147288810729e+01 -5.649430443952280e+00
+3.763147288810729e+01 -1.345214082011709e+01
+3.763147288810729e+01 +7.212712763760649e+00
+3.763147288810729e+01 -7.471369053462240e+00
+3.763147288810729e+01 +1.679018535817904e+01
+3.763147288810729e+01 -9.393425770646068e+00
+3.763147288810729e+01 -9.775715511850009e-01
+3.763147288810729e+01 -1.433995494830127e+01
+3.763147288810729e+01 +9.287604819294017e-01
+3.763147288810729e+01 -1.586548778475972e+00
+3.763147288810729e+01 -1.266694246384390e+00
+3.763147288810729e+01 +2.305295364676367e+01
+3.763147288810729e+01 -6.354707536140520e+00
+3.763147288810729e+01 +5.743466668988304e+00
+3.763147288810729e+01 -2.341624768684056e+00
+3.763147288810729e+01 -6.449701408793658e+00
+3.763147288810729e+01 +3.311537958113320e-01
+3.763147288810729e+01 -9.404342416449680e+00
+3.763147288810729e+01 -3.245107319654718e+00
+3.763147288810729e+01 -8.270148208796471e+00
+3.763147288810729e+01 -4.880335604124191e+00
+3.763147288810729e+01 -1.048389297255117e+01
+3.763147288810729e+01 +9.585986095588240e+00
+3.763147288810729e+01 +4.682509590681548e+00
+3.763147288810729e+01 +9.182933932935846e+00
+3.763147288810729e+01 +1.909382282081327e+01
+3.763147288810729e+01 -7.341344323284886e+00
+3.763147288810729e+01 -1.852238769335960e+01
+3.763147288810729e+01 -3.150762576713586e+00
+3.763147288810729e+01 +8.469077044020509e+00
+3.763147288810729e+01 +6.780369922994133e+00
+3.763147288810729e+01 -1.779764815318671e+00
+3.763147288810729e+01 -1.075624122138432e+00
+3.763147288810729e+01 +3.817862217266111e+00
+3.763147288810729e+01 -1.016072832526140e+01
+3.763147288810729e+01 -4.128853823944752e+00
+3.763147288810729e+01 -6.108455965119962e+00
+3.763147288810729e+01 +2.442910640835350e+00
+3.763147288810729e+01 -5.050575628957091e+00
+3.763147288810729e+01 +8.523807153163752e+00
+3.763147288810729e+01 +1.283573670668690e+01
+3.763147288810729e+01 +8.392606620369435e+00
+3.763147288810729e+01 -6.297645041750144e-01
+3.763147288810729e+01 -1.472010071145002e+01
+3.763147288810729e+01 -2.605520840233691e+00
+3.763147288810729e+01 -1.852880130437569e+00
+3.763147288810729e+01 -1.375141838307037e+00
+3.763147288810729e+01 -6.551835929433580e+00
+3.763147288810729e+01 +1.244749151452611e+01
+3.763147288810729e+01 -1.482132877800385e+01
+3.763147288810729e+01 +4.601759227712176e+00
+3.763147288810729e+01 +2.965826567335569e+00
+3.763147288810729e+01 +2.631123225478930e+00
+3.763147288810729e+01 -1.484102735808708e+01
+3.763147288810729e+01 +2.774434064788522e+00
+3.763147288810729e+01 -8.144603853597062e+00
+3.763147288810729e+01 -1.011354067450237e+01
+3.763147288810729e+01 +6.114795425802697e-01
+3.763147288810729e+01 +3.621454265383875e+00
+3.763147288810729e+01 +9.639293634425769e+00
+3.763147288810729e+01 -1.503016473816861e+01
+3.763147288810729e+01 +5.014718615041424e+00
+3.763147288810729e+01 -1.749529634907191e+00
+3.763147288810729e+01 +3.500870541913791e+00
+3.763147288810729e+01 -1.140188023924868e+01
+3.763147288810729e+01 +5.231561317143939e+00
+3.763147288810729e+01 +1.873435310577591e+00
+3.763147288810729e+01 +1.498752484401614e+00
+3.763147288810729e+01 -1.697824852212449e+00
+3.763147288810729e+01 -1.192169314090044e+00
+3.763147288810729e+01 -6.444207824071825e+00
+3.763147288810729e+01 -4.631404615605597e-01
+3.763147288810729e+01 +4.378696730032004e+00
+3.763147288810729e+01 -3.741895523423633e+00
+3.763147288810729e+01 +6.006154808107581e+00
+3.763147288810729e+01 +5.323431098001336e+00
+3.763147288810729e+01 -3.354317875007453e+00
+3.763147288810729e+01 -1.377407858237379e+01
+3.763147288810729e+01 -3.511713934331802e+00
+3.763147288810729e+01 +2.575240370203630e+00
+3.763147288810729e+01 +3.246899100664990e+00
+3.763147288810729e+01 +2.801668111486208e+00
+3.763147288810729e+01 +6.599579539615036e+00
+3.763147288810729e+01 -2.032743811182016e+00
+3.763147288810729e+01 +1.742014509759342e+01
+3.763147288810729e+01 +3.157466805282247e-01
+3.763147288810729e+01 +3.592121435337049e+00
+3.763147288810729e+01 -4.456958130854986e+00
+3.763147288810729e+01 -7.481097689067667e+00
+3.763147288810729e+01 +2.771794234011018e+00
+3.763147288810729e+01 +2.400143025837892e+01
+3.763147288810729e+01 -4.354112069122472e+00
+3.763147288810729e+01 +6.104443074995842e+00
+3.763147288810729e+01 -8.257900696739213e-01
+3.763147288810729e+01 -1.235685785047639e+01
+3.763147288810729e+01 +4.143000147097290e+00
+3.763147288810729e+01 +1.374086471358626e+01
+3.763147288810729e+01 -1.269131993944448e+01
+3.763147288810729e+01 -3.152473824265229e+00
+3.763147288810729e+01 -3.192171260243821e+00
+3.763147288810729e+01 -1.710583941320465e-02
+3.763147288810729e+01 -7.946366695994442e+00
+3.763147288810729e+01 -1.254407145249061e+00
+3.763147288810729e+01 -2.645439519588592e+00
+3.763147288810729e+01 -2.958953284637452e+00
+3.763147288810729e+01 -4.127689811935941e+00
+3.763147288810729e+01 +4.245504579980721e+01
+3.763147288810729e+01 +5.343793399506055e+00
+3.763147288810729e+01 +1.049004387677867e+01
+3.763147288810729e+01 -1.093173201085212e+01
+3.763147288810729e+01 -4.176551773575028e+00
+3.763147288810729e+01 +2.614792797901501e+00
+3.763147288810729e+01 +4.930403923031903e+00
+3.763147288810729e+01 -8.340044519675512e+00
+3.763147288810729e+01 +2.622373438176140e+00
+3.763147288810729e+01 -1.124940394016601e+01
+3.763147288810729e+01 -8.470447533545894e+00
+3.763147288810729e+01 -5.875439233077380e-01
+3.763147288810729e+01 -2.261087516076785e+00
+3.763147288810729e+01 +3.301746984832917e+00
+3.763147288810729e+01 -8.223452151863327e+00
+3.763147288810729e+01 -3.711874048790705e+00
+3.763147288810729e+01 +2.693436852852528e+00
+3.763147288810729e+01 -1.897457034627738e+00
+3.763147288810729e+01 +7.096755773187624e+00
+3.763147288810729e+01 -8.937534052179288e-01
+3.763147288810729e+01 +1.140989292067076e+00
+3.763147288810729e+01 +9.045223555120749e-01
+3.763147288810729e+01 +4.552350305838814e+00
+3.763147288810729e+01 +9.447123233498132e+00
+3.763147288810729e+01 -2.451612728974965e+00
+3.763147288810729e+01 +9.329832101655398e+00
+3.763147288810729e+01 -1.317479743104715e+01
+3.763147288810729e+01 +4.385649220441564e+00
+3.763147288810729e+01 -3.990149874064102e-01
+3.763147288810729e+01 -4.960713941556079e+00
+3.763147288810729e+01 -1.744338342337568e+01
+3.763147288810729e+01 +2.820454187987679e+00
+3.763147288810729e+01 -9.868225889804769e+00
+3.763147288810729e+01 -3.130997966233643e+00
+3.763147288810729e+01 -8.192730342119873e+00
+3.763147288810729e+01 -3.829956793372538e+00
+3.763147288810729e+01 +1.440181321161560e+01
+3.763147288810729e+01 +1.044986487539046e+01
+3.763147288810729e+01 -1.129320195736192e+00
+3.763147288810729e+01 -4.087256320234118e-01
+3.763147288810729e+01 -1.046605292774478e+01
+3.763147288810729e+01 -4.319514751937056e+00
+3.763147288810729e+01 +8.330422236661235e+00
+3.763147288810729e+01 +1.431167844560953e+00
+3.763147288810729e+01 -3.149242459330878e+00
+3.763147288810729e+01 -6.326064260838564e+00
+3.763147288810729e+01 -3.702120704590030e+00
+3.763147288810729e+01 +1.664409233637866e+00
+3.763147288810729e+01 -1.421152468922091e+01
+3.763147288810729e+01 -3.520242187792704e-01
+3.763147288810729e+01 -4.368598886126932e+00
+3.763147288810729e+01 +7.893666555656125e+00
+3.763147288810729e+01 -4.691184543899283e+00
+3.763147288810729e+01 -3.553028950550541e+00
+3.763147288810729e+01 -6.229113248677891e+00
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
+4.045400838554381e+01 -1.456213062204284e+00
+4.045400838554381e+01 -1.263011061091537e+01
+4.045400838554381e+01 -2.732132415891471e-01
+4.045400838554381e+01 +2.299233861331737e+01
+4.045400838554381e+01 -1.008814769090701e+01
+4.045400838554381e+01 +4.654197920684709e+00
+4.045400838554381e+01 -1.627937213608533e+00
+4.045400838554381e+01 -6.982081599358516e+00
+4.045400838554381e+01 -1.410403749367934e+01
+4.045400838554381e+01 +1.274979649615453e-01
+4.045400838554381e+01 +2.158427647849280e+00
+4.045400838554381e+01 +3.722943762420556e+00
+4.045400838554381e+01 +3.963877422897372e+00
+4.045400838554381e+01 -4.066553870250786e+00
+4.045400838554381e+01 -1.608501231840762e+00
+4.045400838554381e+01 -9.716856817146628e+00
+4.045400838554381e+01 +1.600999620543021e+00
+4.045400838554381e+01 -1.574865246053440e+01
+4.045400838554381e+01 -3.979378752602344e+00
+4.045400838554381e+01 +1.765759455463638e+00
+4.045400838554381e+01 -2.981744710542060e+00
+4.045400838554381e+01 +6.864422626185842e+00
+4.045400838554381e+01 -1.824516473364305e+00
+4.045400838554381e+01 -1.005864901621862e+01
+4.045400838554381e+01 +4.197018304009820e+00
+4.045400838554381e+01 -2.359729227746499e-01
+4.045400838554381e+01 +8.538711959205486e+00
+4.045400838554381e+01 -1.213037598857370e+01
+4.045400838554381e+01 -9.270401784536482e-01
+4.045400838554381e+01 -1.102532932195999e+00
+4.045400838554381e+01 -3.243027335531480e+00
+4.045400838554381e+01 +8.303056028893408e+00
+4.045400838554381e+01 +1.551043866426674e+00
+4.045400838554381e+01 +4.785060940106666e+01
+4.045400838554381e+01 -1.572256341485136e+00
+4.045400838554381e+01 +4.928696733135183e+00
+4.045400838554381e+01 -2.364372805011023e+00
+4.045400838554381e+01 +2.102538652317210e+01
+4.045400838554381e+01 -2.407720391749223e+00
+4.045400838554381e+01 -1.291899840068728e+01
+4.045400838554381e+01 +2.269253810888419e+00
+4.045400838554381e+01 -7.775897796225465e+00
+4.045400838554381e+01 +3.091704510860467e+00
+4.045400838554381e+01 +1.286522697002489e+00
+4.045400838554381e+01 +2.234386750892185e+00
+4.045400838554381e+01 +8.172145716480571e+00
+4.045400838554381e+01 +2.947524889114817e+00
+4.045400838554381e+01 -1.661006924722244e+00
+4.045400838554381e+01 +4.407095678628465e+00
+4.045400838554381e+01 -3.757098440458080e-01
+4.045400838554381e+01 -7.087802527622173e-01
+4.045400838554381e+01 -3.455764348638766e+00
+4.045400838554381e+01 +6.712353718458651e+00
+4.045400838554381e+01 -2.868573945858429e+01
+4.045400838554381e+01 +1.217138891856976e+01
+4.045400838554381e+01 -2.488785143938742e+00
+4.045400838554381e+01 -8.528716685892348e+00
+4.045400838554381e+01 +2.740002939375074e+00
+4.045400838554381e+01 +5.165125112920634e-01
+4.045400838554381e+01 -2.303027347347665e+01
+4.045400838554381e+01 -4.460826532625042e+00
+4.045400838554381e+01 +4.869500814586331e+00
+4.045400838554381e+01 +1.693249570647545e+00
+4.045400838554381e+01 -1.048258828341218e+00
+4.045400838554381e+01 -5.936719004159464e+00
+4.045400838554381e+01 -7.711118509924830e+00
+4.045400838554381e+01 -3.003107059747656e+00
+4.045400838554381e+01 -2.001260517586807e+01
+4.045400838554381e+01 -6.978360268929801e+00
+4.045400838554381e+01 -1.069782489840784e+01
+4.045400838554381e+01 +1.086700502458928e+01
+4.045400838554381e+01 -2.967309038981185e+00
+4.045400838554381e+01 -1.769286370321293e+00
+4.045400838554381e+01 -8.732096737684557e+00
+4.045400838554381e+01 -8.923265771000672e+00
+4.045400838554381e+01 -3.802513766541981e+00
+4.045400838554381e+01 +2.542322095517562e+00
+4.045400838554381e+01 +8.231696204481551e+00
+4.045400838554381e+01 -1.349162027955686e+01
+4.045400838554381e+01 -9.776653060243902e+00
+4.045400838554381e+01 +1.221907892806769e+00
+4.045400838554381e+01 -8.199379402743531e+00
+4.045400838554381e+01 -4.144779543820238e+00
+4.045400838554381e+01 -5.525774807628352e+00
+4.045400838554381e+01 -5.045147602006750e+00
+4.045400838554381e+01 +4.272583190939152e+00
+4.045400838554381e+01 +2.956554567558328e+00
+4.045400838554381e+01 -3.981837433320543e+00
+4.045400838554381e+01 -2.409374269052401e+01
+4.045400838554381e+01 -1.672023925480140e+00
+4.045400838554381e+01 -7.304073632973704e+00
+4.045400838554381e+01 +3.198095348255862e+00
+4.045400838554381e+01 +1.249500810937946e+00
+4.045400838554381e+01 -3.088019010089226e+00
+4.045400838554381e+01 -1.427805651692339e+00
+4.045400838554381e+01 +5.324508352935169e+00
+4.045400838554381e+01 -1.612171434897149e-01
+4.045400838554381e+01 +1.168569383536511e+01
+4.045400838554381e+01 +2.106511618668350e-01
+4.045400838554381e+01 -1.006327269071403e+01
+4.045400838554381e+01 +4.217839495367386e-01
+4.045400838554381e+01 +2.578902552912488e+00
+4.045400838554381e+01 -8.153017959279723e-01
+4.045400838554381e+01 -4.465694171471668e+00
+4.045400838554381e+01 +4.369159466011229e+00
+4.045400838554381e+01 +8.128331788078924e-01
+4.045400838554381e+01 -7.052341571593530e-01
+4.045400838554381e+01 -2.308919380844227e+01
+4.045400838554381e+01 -4.268166684916640e+00
+4.045400838554381e+01 +7.979028670691363e+00
+4.045400838554381e+01 -3.844927249039699e+00
+4.045400838554381e+01 -1.076436231469550e+00
+4.045400838554381e+01 -1.266556182683683e+00
+4.045400838554381e+01 -5.171724465089284e+00
+4.045400838554381e+01 -2.644143233930425e+00
+4.045400838554381e+01 -1.254387411188986e+00
+4.045400838554381e+01 +1.519659817854965e+00
+4.045400838554381e+01 -1.072656771246066e+01
+4.045400838554381e+01 +1.515251052249909e+00
+4.045400838554381e+01 -1.889907347278665e-01
+4.045400838554381e+01 +1.796652056404771e+00
+4.045400838554381e+01 -3.676425571559648e+00
+4.045400838554381e+01 +1.612968006529094e+00
+4.045400838554381e+01 -4.237275328179038e+00
+4.045400838554381e+01 +1.063697503384411e+00
+4.045400838554381e+01 +1.928714800573189e+01
+4.045400838554381e+01 -5.551549917814512e+00
+4.045400838554381e+01 -4.908615293815203e+00
+4.045400838554381e+01 +6.358281115458581e+00
+4.045400838554381e+01 -2.387832556480532e+00
+4.045400838554381e+01 +3.486129565167968e+00
+4.045400838554381e+01 -5.039179737872360e+00
+4.045400838554381e+01 +2.117708017157696e+00
+4.045400838554381e+01 +1.733297103075910e+01
+4.045400838554381e+01 +1.053773504035257e+01
+4.045400838554381e+01 +1.494128336266105e+00
+4.045400838554381e+01 -1.616840471195630e+00
+4.045400838554381e+01 -2.859868053963396e+00
+4.045400838554381e+01 -8.031783462638487e-01
+4.045400838554381e+01 -5.927216660046966e+00
+4.045400838554381e+01 -5.400844236356356e+00
+4.045400838554381e+01 +1.714451559619192e-01
+4.045400838554381e+01 -3.672900948779489e+00
+4.045400838554381e+01 -7.455982798889252e+00
+4.045400838554381e+01 -3.160422313438975e+00
+4.045400838554381e+01 +8.785736844266935e+00
+4.045400838554381e+01 +1.428277584100542e+00
+4.045400838554381e+01 -7.292624028319239e+00
+4.045400838554381e+01 +4.868693768624865e-02
+4.045400838554381e+01 -1.611363595624232e+01
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
+4.327654388298033e+01 -8.274784207071718e+00
+4.327654388298033e+01 +1.192535084870938e+01
+4.327654388298033e+01 -2.295663896355357e+00
+4.327654388298033e+01 -1.378361665105210e+01
+4.327654388298033e+01 -1.992920149811980e+00
+4.327654388298033e+01 +1.454281782203111e+01
+4.327654388298033e+01 -5.053014039795301e-01
+4.327654388298033e+01 -1.173821933222204e+01
+4.327654388298033e+01 -1.377479567232060e+01
+4.327654388298033e+01 +1.441951036519285e+00
+4.327654388298033e+01 +3.851813940308524e+00
+4.327654388298033e+01 +1.500085404023821e+00
+4.327654388298033e+01 +4.232132948498723e+00
+4.327654388298033e+01 -1.306740411794247e+01
+4.327654388298033e+01 +3.019982415154807e-01
+4.327654388298033e+01 +6.593451508900557e+00
+4.327654388298033e+01 +4.450599421962764e+00
+4.327654388298033e+01 +6.025293729501868e-01
+4.327654388298033e+01 -1.769452386113780e+00
+4.327654388298033e+01 -1.029372066959219e+01
+4.327654388298033e+01 +3.016273621691568e-01
+4.327654388298033e+01 -7.047808988423043e+00
+4.327654388298033e+01 +5.462903372225654e-01
+4.327654388298033e+01 -2.032965648681699e+01
+4.327654388298033e+01 +1.558101107303884e+00
+4.327654388298033e+01 -5.185986622795795e+00
+4.327654388298033e+01 -3.750599006326912e+00
+4.327654388298033e+01 -8.091571008047822e-01
+4.327654388298033e+01 +4.704437182479964e+00
+4.327654388298033e+01 +7.402726248622571e+00
+4.327654388298033e+01 +2.700879908443596e-01
+4.327654388298033e+01 -8.719194652845545e+00
+4.327654388298033e+01 +3.626391339818674e+00
+4.327654388298033e+01 +8.277583484725596e+00
+4.327654388298033e+01 +1.029217433663874e-01
+4.327654388298033e+01 -6.607304078434311e+00
+4.327654388298033e+01 -3.358926146744356e+00
+4.327654388298033e+01 +1.955068923730738e+01
+4.327654388298033e+01 +1.202110635961134e+00
+4.327654388298033e+01 +8.895245745643251e+00
+4.327654388298033e+01 -2.123411877864928e+01
+4.327654388298033e+01 -4.880565500205520e-01
+4.327654388298033e+01 -1.150156595452066e+01
+4.327654388298033e+01 -9.801947777857002e+00
+4.327654388298033e+01 -3.222946581263272e+00
+4.327654388298033e+01 -3.239514618282673e+00
+4.327654388298033e+01 +3.077349697242013e+00
+4.327654388298033e+01 +3.798073863091297e+00
+4.327654388298033e+01 -1.431413804400250e+00
+4.327654388298033e+01 -6.839030006844148e+00
+4.327654388298033e+01 -1.414793234284249e+01
+4.327654388298033e+01 -1.321092970831053e+00
+4.327654388298033e+01 -1.962623828552026e+00
+4.327654388298033e+01 +5.544862683508711e-02
+4.327654388298033e+01 -1.727598708890332e+01
+4.327654388298033e+01 -3.298251641036998e+00
+4.327654388298033e+01 -6.668288675380353e+00
+4.327654388298033e+01 +1.618553938145304e-01
+4.327654388298033e+01 -5.201709461443613e-01
+4.327654388298033e+01 -3.060325278226799e-01
+4.327654388298033e+01 +6.155950720498709e+00
+4.327654388298033e+01 -5.240026630395093e+00
+4.327654388298033e+01 -3.531029814944844e+00
+4.327654388298033e+01 +4.932133588463294e+00
+4.327654388298033e+01 -4.363361476145613e-01
+4.327654388298033e+01 +1.067853047765462e+01
+4.327654388298033e+01 -2.385363086966230e+01
+4.327654388298033e+01 +6.556912494582264e+00
+4.327654388298033e+01 +8.079159630128572e+00
+4.327654388298033e+01 +1.337732230860396e+00
+4.327654388298033e+01 +9.553685161694077e-01
+4.327654388298033e+01 -8.031105054389513e-01
+4.327654388298033e+01 -3.096933748171494e+00
+4.327654388298033e+01 +1.058990232262552e+00
+4.327654388298033e+01 +3.404473518360092e+00
+4.327654388298033e+01 +6.833256433939425e+00
+4.327654388298033e+01 +9.630959586918095e-01
+4.327654388298033e+01 +6.833387484995839e+00
+4.327654388298033e+01 -3.790171655621329e+00
+4.327654388298033e+01 -6.780844288367547e+00
+4.327654388298033e+01 -4.867292974415214e+00
+4.327654388298033e+01 +4.716020779805376e+00
+4.327654388298033e+01 -3.200452713776706e+00
+4.327654388298033e+01 +5.693212576806616e+00
+4.327654388298033e+01 +2.193024572491915e+00
+4.327654388298033e+01 -5.629196363794620e-01
+4.327654388298033e+01 +3.634490560067217e+00
+4.327654388298033e+01 +7.172999915619570e+00
+4.327654388298033e+01 -1.971176735453665e+01
+4.327654388298033e+01 -5.307519214576111e+00
+4.327654388298033e+01 -6.964781414147630e+00
+4.327654388298033e+01 +1.537215615949421e+00
+4.327654388298033e+01 -3.708777779243533e+00
+4.327654388298033e+01 -1.265640662292576e+00
+4.327654388298033e+01 +3.892118034229938e+00
+4.327654388298033e+01 -1.213977474616054e+01
+4.327654388298033e+01 -2.735072330515230e+00
+4.327654388298033e+01 +1.120522509525927e+01
+4.327654388298033e+01 -2.085266606932024e+00
+4.327654388298033e+01 -1.789266363404205e+01
+4.327654388298033e+01 -3.984519762947158e+00
+4.327654388298033e+01 -8.183997639290226e+00
+4.327654388298033e+01 -1.337901016888353e+00
+4.327654388298033e+01 -4.878646185072057e+00
+4.327654388298033e+01 -8.307858317920925e+00
+4.327654388298033e+01 -8.269476329417280e+00
+4.327654388298033e+01 -4.690279727484445e+00
+4.327654388298033e+01 +1.079795077319957e+01
+4.327654388298033e+01 +3.350519881356462e-01
+4.327654388298033e+01 -6.157537785398205e+00
+4.327654388298033e+01 -9.387750118438802e+00
+4.327654388298033e+01 -1.274554768083929e+01
+4.327654388298033e+01 -9.871525037181428e-02
+4.327654388298033e+01 -6.477970386074190e+00
+4.327654388298033e+01 +8.508186521811893e-01
+4.327654388298033e+01 -9.555563354399624e+00
+4.327654388298033e+01 -1.140085652153949e+01
+4.327654388298033e+01 -4.087066178736620e+00
+4.327654388298033e+01 +1.197140248664144e+01
+4.327654388298033e+01 +7.234814472121798e-01
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
+4.609907938041686e+01 +3.866662962222797e+00
+4.609907938041686e+01 +2.299268293360370e+00
+4.609907938041686e+01 -6.054886540015765e+00
+4.609907938041686e+01 +2.283973416284653e+00
+4.609907938041686e+01 +9.321641297434233e+00
+4.609907938041686e+01 +1.208330637266907e+01
+4.609907938041686e+01 +4.026201931554567e+00
+4.609907938041686e+01 +4.227706692284464e+00
+4.609907938041686e+01 -7.003079859067213e+00
+4.609907938041686e+01 -6.949333962012361e-01
+4.609907938041686e+01 +1.845402605127120e-01
+4.609907938041686e+01 +1.367442092089874e+00
+4.609907938041686e+01 +6.594359446343105e+00
+4.609907938041686e+01 -1.201510796740422e+01
+4.609907938041686e+01 +3.241933940144648e+00
+4.609907938041686e+01 -4.555084883832464e+00
+4.609907938041686e+01 +2.587256176622461e+00
+4.609907938041686e+01 -4.005818435028402e+00
+4.609907938041686e+01 -9.383645732882115e-01
+4.609907938041686e+01 -2.078988585552260e+00
+4.609907938041686e+01 +3.396045051981289e+00
+4.609907938041686e+01 -8.364788557846175e+00
+4.609907938041686e+01 -1.610869582444514e+01
+4.609907938041686e+01 +4.507273363722547e+00
+4.609907938041686e+01 -4.654985771799772e+00
+4.609907938041686e+01 -4.661815372412178e+00
+4.609907938041686e+01 +9.817831450342645e+00
+4.609907938041686e+01 +5.294220984423596e+00
+4.609907938041686e+01 +2.886790818065279e-01
+4.609907938041686e+01 +1.379529778186742e+01
+4.609907938041686e+01 -2.043323112195532e+01
+4.609907938041686e+01 -2.859225539314394e+00
+4.609907938041686e+01 +1.820083206627125e+00
+4.609907938041686e+01 +1.306398462408785e+01
+4.609907938041686e+01 -5.268884105650063e+00
+4.609907938041686e+01 -5.201882902395987e+00
+4.609907938041686e+01 +8.727965787560620e+00
+4.609907938041686e+01 -6.856940792700755e+00
+4.609907938041686e+01 -1.357474383164586e+01
+4.609907938041686e+01 +8.944690111597538e+00
+4.609907938041686e+01 +4.888478972558225e+00
+4.609907938041686e+01 +9.733302947617162e+00
+4.609907938041686e+01 -3.127390073327447e+00
+4.609907938041686e+01 -1.236900139262232e+00
+4.609907938041686e+01 -1.042261418743593e+00
+4.609907938041686e+01 +5.264516739618010e+00
+4.609907938041686e+01 -2.548804901926569e+00
+4.609907938041686e+01 -4.606130158943799e+00
+4.609907938041686e+01 +7.998741246512310e+00
+4.609907938041686e+01 +1.759840382032564e+00
+4.609907938041686e+01 -3.531957264137461e+00
+4.609907938041686e+01 -4.608898722092462e+00
+4.609907938041686e+01 +5.557394223621941e-01
+4.609907938041686e+01 -1.012835520450714e+00
+4.609907938041686e+01 -2.255450849897161e+01
+4.609907938041686e+01 -6.045669773178162e-01
+4.609907938041686e+01 -3.289225339477600e+00
+4.609907938041686e+01 -1.233110225474215e+01
+4.609907938041686e+01 -1.899203898989619e+00
+4.609907938041686e+01 -1.428416953285713e+01
+4.609907938041686e+01 -3.391885466524982e+00
+4.609907938041686e+01 +4.555349708011505e+00
+4.609907938041686e+01 +2.169010186187798e+00
+4.609907938041686e+01 -2.259626409877256e+00
+4.609907938041686e+01 -4.670939657506370e+00
+4.609907938041686e+01 -1.349797750016776e+00
+4.609907938041686e+01 +7.477936748517067e-01
+4.609907938041686e+01 +2.618726039656732e+00
+4.609907938041686e+01 +1.895398380264055e+00
+4.609907938041686e+01 +3.329277463383960e+00
+4.609907938041686e+01 -5.279205488241427e+00
+4.609907938041686e+01 -4.327539971259853e-01
+4.609907938041686e+01 -7.744045275827624e+00
+4.609907938041686e+01 -2.052618518137653e+01
+4.609907938041686e+01 +2.660443420242984e+00
+4.609907938041686e+01 -5.451337546988839e+00
+4.609907938041686e+01 +3.057413230653353e+00
+4.609907938041686e+01 +4.293229728918675e+00
+4.609907938041686e+01 -3.156702280142486e+00
+4.609907938041686e+01 -4.940509660718035e+00
+4.609907938041686e+01 -7.014142465375443e+00
+4.609907938041686e+01 -1.527606589550810e+01
+4.609907938041686e+01 +2.957701420461038e+01
+4.609907938041686e+01 -5.314071559267994e+00
+4.609907938041686e+01 -2.605858943481920e+00
+4.609907938041686e+01 -1.023765410073285e+01
+4.609907938041686e+01 +2.692839581214827e+00
+4.609907938041686e+01 -9.004037086905328e-01
+4.609907938041686e+01 -7.436877236004449e+00
+4.609907938041686e+01 -5.590562825496754e+00
+4.609907938041686e+01 +9.882543969456634e-01
+4.609907938041686e+01 -4.639723457176952e+00
+4.609907938041686e+01 -2.668694082622295e+00
+4.609907938041686e+01 +6.393190354715543e+00
+4.609907938041686e+01 +1.722756095915216e+00
+4.609907938041686e+01 -1.033241951636487e+00
+4.609907938041686e+01 -4.348122380713704e+00
+4.609907938041686e+01 -2.404335061015985e+00
+4.609907938041686e+01 +1.396408787600578e+01
+4.609907938041686e+01 -7.760924481915403e+00
+4.609907938041686e+01 -1.055839141158685e+01
+4.609907938041686e+01 -1.066091849105135e+00
+4.609907938041686e+01 -3.162415964243785e+00
+4.609907938041686e+01 -5.478595235862116e-02
+4.609907938041686e+01 -5.266931919659690e+00
+4.609907938041686e+01 +6.657356317063062e+00
+4.609907938041686e+01 -2.019209579251868e+00
+4.609907938041686e+01 -4.227875024208370e+00
+4.609907938041686e+01 -1.714281554731429e+01
+4.609907938041686e+01 -3.154422669313220e+00
+4.609907938041686e+01 +2.944850323158036e+00
+4.609907938041686e+01 -2.954327484519951e+00
+4.609907938041686e+01 -3.893143643569687e+00
+4.609907938041686e+01 +2.933046362523918e+00
+4.609907938041686e+01 +2.664989854590317e+00
+4.609907938041686e+01 +2.218343867484016e+00
+4.609907938041686e+01 +4.575567920042516e+00
+4.609907938041686e+01 +1.789480159374868e+00
+4.609907938041686e+01 -8.890010621368774e+00
+4.609907938041686e+01 -5.174681369759739e+00
+4.609907938041686e+01 +1.058696550473940e+00
+4.609907938041686e+01 +2.847300702073348e+00
+4.609907938041686e+01 -1.716346026710067e+01
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
+4.892161487785338e+01 -7.674234518540175e+00
+4.892161487785338e+01 +4.682585380257223e-01
+4.892161487785338e+01 +1.463388072386589e+00
+4.892161487785338e+01 -3.462358522038585e+00
+4.892161487785338e+01 -3.836031501508021e+00
+4.892161487785338e+01 -8.931657587074231e+00
+4.892161487785338e+01 -9.484730741858911e+00
+4.892161487785338e+01 +8.092063420969353e-02
+4.892161487785338e+01 +1.447023891897061e+00
+4.892161487785338e+01 +3.788927371147693e+00
+4.892161487785338e+01 +2.666626589838089e+00
+4.892161487785338e+01 -4.404549020747496e+00
+4.892161487785338e+01 -1.392247001391631e+00
+4.892161487785338e+01 -2.900522937118325e+00
+4.892161487785338e+01 +1.332464526519088e+01
+4.892161487785338e+01 +7.827467168220807e+00
+4.892161487785338e+01 -4.097332020666016e+00
+4.892161487785338e+01 -1.387649138063590e+01
+4.892161487785338e+01 -5.831927185503929e-01
+4.892161487785338e+01 +1.179698946999451e+00
+4.892161487785338e+01 +3.819655781604986e+00
+4.892161487785338e+01 -9.046376418773491e+00
+4.892161487785338e+01 +1.073311735523003e+00
+4.892161487785338e+01 +2.354410774822924e+00
+4.892161487785338e+01 +1.192283302628908e+00
+4.892161487785338e+01 -5.848215730158358e+00
+4.892161487785338e+01 -3.253412407312197e-01
+4.892161487785338e+01 -4.969361648233360e+00
+4.892161487785338e+01 -7.458967168484101e+00
+4.892161487785338e+01 +5.785442825272355e+00
+4.892161487785338e+01 +1.455402100527687e+01
+4.892161487785338e+01 -1.689138931244031e+01
+4.892161487785338e+01 +8.403805180870734e+00
+4.892161487785338e+01 -6.649011109042362e+00
+4.892161487785338e+01 +4.410479179350418e+00
+4.892161487785338e+01 +1.304290663179017e-01
+4.892161487785338e+01 -1.978508839504123e-01
+4.892161487785338e+01 +1.614149569209090e+00
+4.892161487785338e+01 +4.016068579005861e+01
+4.892161487785338e+01 -2.923271249115693e+00
+4.892161487785338e+01 +7.584530701035987e+00
+4.892161487785338e+01 -7.918785119750865e+00
+4.892161487785338e+01 +5.043537800785984e+00
+4.892161487785338e+01 +2.147601255723707e+00
+4.892161487785338e+01 -7.630525073618244e+00
+4.892161487785338e+01 -1.862668287397679e+01
+4.892161487785338e+01 -4.192391550544500e+00
+4.892161487785338e+01 +1.530676125860545e+00
+4.892161487785338e+01 -7.219396309674906e+00
+4.892161487785338e+01 -4.329157793562572e+00
+4.892161487785338e+01 -1.463938387977203e+01
+4.892161487785338e+01 -1.464721559037292e+01
+4.892161487785338e+01 -7.043652216109408e+00
+4.892161487785338e+01 +9.105819400571157e+00
+4.892161487785338e+01 -8.553231288871501e+00
+4.892161487785338e+01 -6.807768398600064e+00
+4.892161487785338e+01 -7.037913048922789e+00
+4.892161487785338e+01 -1.559253336634796e+00
+4.892161487785338e+01 +9.850252200508066e+00
+4.892161487785338e+01 -1.213136675341269e+01
+4.892161487785338e+01 -9.054118446499274e+00
+4.892161487785338e+01 -1.017654520979601e+00
+4.892161487785338e+01 -1.786868719470732e+00
+4.892161487785338e+01 +4.996522581883099e+00
+4.892161487785338e+01 +2.780020630827664e-01
+4.892161487785338e+01 +9.582188889196303e+00
+4.892161487785338e+01 -1.126909745861717e+01
+4.892161487785338e+01 +5.340756009706062e+00
+4.892161487785338e+01 -1.195908027524681e+01
+4.892161487785338e+01 -4.801835848862638e+00
+4.892161487785338e+01 +9.518649650458876e+00
+4.892161487785338e+01 -1.871521012234538e+00
+4.892161487785338e+01 -2.161351798329817e+01
+4.892161487785338e+01 -1.055156223952885e+00
+4.892161487785338e+01 +1.150298027955731e+01
+4.892161487785338e+01 +1.848746305147242e+01
+4.892161487785338e+01 -5.307161652807835e+00
+4.892161487785338e+01 -1.172403706098183e+01
+4.892161487785338e+01 +6.724079094255757e+00
+4.892161487785338e+01 +6.184894032994151e+00
+4.892161487785338e+01 +5.696298003055418e-01
+4.892161487785338e+01 -1.414068635687606e+00
+4.892161487785338e+01 -7.472317257214968e+00
+4.892161487785338e+01 +2.730562645416711e+00
+4.892161487785338e+01 -2.477533889190994e+00
+4.892161487785338e+01 -9.791770578838090e+00
+4.892161487785338e+01 -2.039018877402695e+01
+4.892161487785338e+01 +7.513032463739933e-01
+4.892161487785338e+01 -6.278342365899853e+00
+4.892161487785338e+01 -5.094014636113997e+00
+4.892161487785338e+01 -2.698035158459476e+00
+4.892161487785338e+01 -9.166459407118488e-01
+4.892161487785338e+01 -1.921052693985416e+00
+4.892161487785338e+01 +7.912085864462171e-02
+4.892161487785338e+01 -6.165658403123103e+00
+4.892161487785338e+01 +8.214013972317105e-01
+4.892161487785338e+01 -5.890826720305455e+00
+4.892161487785338e+01 -5.965613508062120e+00
+4.892161487785338e+01 +8.002547072838155e+00
+4.892161487785338e+01 -6.056746207590813e+00
+4.892161487785338e+01 -2.952361659372315e+00
+4.892161487785338e+01 +4.818789728890245e+00
+4.892161487785338e+01 -4.542184286928187e+00
+4.892161487785338e+01 +1.970791533607468e-01
+4.892161487785338e+01 +2.117472789272749e+01
+4.892161487785338e+01 +6.702978702203296e+00
+4.892161487785338e+01 -1.602036921402735e+00
+4.892161487785338e+01 +1.928316763421094e+00
+4.892161487785338e+01 +2.585377860950575e+01
+4.892161487785338e+01 -2.275206504325205e+00
+4.892161487785338e+01 -6.747423341046570e+00
+4.892161487785338e+01 +5.604755707946300e+01
+4.892161487785338e+01 +2.410455060641326e+00
+4.892161487785338e+01 +1.759976551838072e+00
+4.892161487785338e+01 +6.344755145254886e+00
+4.892161487785338e+01 +1.279373524972357e+01
};
\addplot [only marks, draw=lightgray!66.40522875816993!black, fill=lightgray!66.40522875816993!black, colormap/viridis]
table{%
x                      y
+5.174415037528990e+01 -7.709120565023511e+00
+5.174415037528990e+01 +4.006641401603417e+00
+5.174415037528990e+01 -7.796927667195583e+00
+5.174415037528990e+01 +6.143280291105143e+00
+5.174415037528990e+01 -1.216385157978158e+01
+5.174415037528990e+01 +1.330306564795492e+01
+5.174415037528990e+01 +5.469596510647492e+00
+5.174415037528990e+01 -3.488904921874052e+00
+5.174415037528990e+01 +7.542203348425893e-01
+5.174415037528990e+01 +6.731179919590318e+00
+5.174415037528990e+01 +2.410051245331985e+01
+5.174415037528990e+01 -1.667555829827542e+00
+5.174415037528990e+01 -2.842602021524573e+01
+5.174415037528990e+01 +4.243184165084060e+00
+5.174415037528990e+01 -1.090411938765315e+01
+5.174415037528990e+01 +1.259703741942766e+01
+5.174415037528990e+01 -6.025588409684502e+00
+5.174415037528990e+01 -3.828304002834003e+00
+5.174415037528990e+01 +1.272406731024307e+01
+5.174415037528990e+01 -3.328522838147208e+00
+5.174415037528990e+01 +3.633537130366108e+00
+5.174415037528990e+01 -1.243590482175370e+01
+5.174415037528990e+01 -1.175943148009178e+01
+5.174415037528990e+01 +3.391682081272187e+00
+5.174415037528990e+01 +3.798986665965003e+00
+5.174415037528990e+01 -7.116774131330423e-01
+5.174415037528990e+01 +5.539579377482767e+00
+5.174415037528990e+01 +1.248341705865980e+01
+5.174415037528990e+01 +1.568103350898900e+01
+5.174415037528990e+01 -1.129635842051772e+01
+5.174415037528990e+01 -5.738878234727864e+00
+5.174415037528990e+01 -5.286505699229167e+00
+5.174415037528990e+01 -4.701707872102261e+00
+5.174415037528990e+01 +7.242732608640608e+00
+5.174415037528990e+01 +4.109543300380835e+00
+5.174415037528990e+01 -2.603905088888652e+00
+5.174415037528990e+01 +9.317711609166551e+00
+5.174415037528990e+01 -3.183410787539124e+00
+5.174415037528990e+01 -6.608069984871392e-01
+5.174415037528990e+01 +1.434894814732863e+01
+5.174415037528990e+01 +1.935830410272174e+01
+5.174415037528990e+01 +8.451299333874957e+00
+5.174415037528990e+01 -7.672370942350710e+00
+5.174415037528990e+01 +5.218594917410968e-01
+5.174415037528990e+01 +1.377191332727534e-02
+5.174415037528990e+01 -1.583580212735430e+01
+5.174415037528990e+01 +3.369846880481099e+00
+5.174415037528990e+01 -5.925288857696188e+00
+5.174415037528990e+01 +2.238165298546587e+00
+5.174415037528990e+01 +2.755590848794782e+00
+5.174415037528990e+01 +4.066263879237866e+00
+5.174415037528990e+01 -5.655601349847529e+00
+5.174415037528990e+01 +2.318149423542408e+00
+5.174415037528990e+01 +3.953675348992590e+00
+5.174415037528990e+01 +1.144119245655931e+01
+5.174415037528990e+01 -6.746795591689477e+00
+5.174415037528990e+01 -8.224761543631637e+00
+5.174415037528990e+01 -1.411807080244913e+00
+5.174415037528990e+01 -9.569063760614327e+00
+5.174415037528990e+01 +6.557969357885298e-01
+5.174415037528990e+01 +4.369015104869554e+00
+5.174415037528990e+01 -5.997004922620377e+00
+5.174415037528990e+01 +2.136058117526595e+01
+5.174415037528990e+01 +2.931713895742131e+00
+5.174415037528990e+01 +7.274639312026949e+00
+5.174415037528990e+01 -5.370352533332706e+00
+5.174415037528990e+01 -9.520688421934651e+00
+5.174415037528990e+01 +2.876937155278112e+01
+5.174415037528990e+01 -7.479600156720721e+00
+5.174415037528990e+01 +1.240659563259669e+00
+5.174415037528990e+01 +5.683001926986996e+00
+5.174415037528990e+01 -5.570365934349994e+00
+5.174415037528990e+01 +9.127280177525549e+00
+5.174415037528990e+01 +8.621747699732651e-01
+5.174415037528990e+01 +1.888919037552171e+00
+5.174415037528990e+01 -5.808585179733381e+00
+5.174415037528990e+01 +1.419704344946436e+01
+5.174415037528990e+01 -1.196127224709676e+01
+5.174415037528990e+01 +1.224868765758984e-01
+5.174415037528990e+01 +1.380029864954736e+00
+5.174415037528990e+01 +3.070098728727231e+00
+5.174415037528990e+01 -4.745127191450692e+00
+5.174415037528990e+01 -9.963233430296555e+00
+5.174415037528990e+01 -2.722103741095729e+00
+5.174415037528990e+01 +3.761980487013616e+00
+5.174415037528990e+01 -1.909243841086834e-01
+5.174415037528990e+01 -7.328453539192026e-02
+5.174415037528990e+01 +1.432791495675922e+00
+5.174415037528990e+01 -1.740518612260104e+00
+5.174415037528990e+01 -4.944151207220528e-01
+5.174415037528990e+01 -1.329239836940218e+01
+5.174415037528990e+01 +4.080138021643798e+00
+5.174415037528990e+01 +2.495612526656240e+01
+5.174415037528990e+01 +1.883831222268526e-01
+5.174415037528990e+01 +4.561273946774577e+00
+5.174415037528990e+01 +1.300470623472974e+01
+5.174415037528990e+01 -2.128905564010118e+00
+5.174415037528990e+01 -5.151926096759496e-02
+5.174415037528990e+01 +1.227081895287141e+01
+5.174415037528990e+01 +4.304233121954049e+00
+5.174415037528990e+01 -5.021265269282310e+00
+5.174415037528990e+01 -1.375028168422222e+01
+5.174415037528990e+01 +4.516554835746902e+00
+5.174415037528990e+01 +8.041794065515248e+00
+5.174415037528990e+01 -1.031877290326242e+01
+5.174415037528990e+01 -4.039735704929750e+00
+5.174415037528990e+01 +2.822093716778340e+01
+5.174415037528990e+01 +2.252827437661679e+00
+5.174415037528990e+01 -5.445447852039223e+00
+5.174415037528990e+01 -7.330146456410915e-01
+5.174415037528990e+01 +3.616947106943513e+00
+5.174415037528990e+01 -2.247174819564162e+00
+5.174415037528990e+01 +3.306782498694105e+00
+5.174415037528990e+01 -6.986802110487112e+00
+5.174415037528990e+01 -1.006599314463894e+01
+5.174415037528990e+01 -4.843801465906353e+00
+5.174415037528990e+01 +1.004750014052647e-02
+5.174415037528990e+01 +7.216040239926542e-01
+5.174415037528990e+01 +1.086600962050483e+01
+5.174415037528990e+01 +5.186360842813400e-01
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
+5.456668587272642e+01 -8.015724931765419e+00
+5.456668587272642e+01 -1.557815854129113e+01
+5.456668587272642e+01 +1.933579188383447e+01
+5.456668587272642e+01 +5.030203809087745e+00
+5.456668587272642e+01 -5.876539524543446e+00
+5.456668587272642e+01 +7.657340562411719e-02
+5.456668587272642e+01 -3.534004733716614e+00
+5.456668587272642e+01 +6.421433232724496e+00
+5.456668587272642e+01 -1.777497494064079e+00
+5.456668587272642e+01 -4.178460019068808e-02
+5.456668587272642e+01 -2.058018275997057e+00
+5.456668587272642e+01 -2.797077226186185e+01
+5.456668587272642e+01 -8.139432281830778e-01
+5.456668587272642e+01 -2.074342714948530e+01
+5.456668587272642e+01 -3.562420495539413e-01
+5.456668587272642e+01 +2.302681786849341e+00
+5.456668587272642e+01 -2.922370942884839e+00
+5.456668587272642e+01 +4.648255566981987e+00
+5.456668587272642e+01 +2.529994090712883e+00
+5.456668587272642e+01 +5.889928864669287e+00
+5.456668587272642e+01 +1.741416310967273e+01
+5.456668587272642e+01 -5.765876694442881e+00
+5.456668587272642e+01 +1.410936765974313e+00
+5.456668587272642e+01 -6.936558183979770e+00
+5.456668587272642e+01 -5.904634849465870e+00
+5.456668587272642e+01 -9.420428813818461e+00
+5.456668587272642e+01 -6.254112099116583e+00
+5.456668587272642e+01 +2.547753765963662e+00
+5.456668587272642e+01 +1.678098262727715e+00
+5.456668587272642e+01 -1.242674500680295e+00
+5.456668587272642e+01 -2.218533258014318e+00
+5.456668587272642e+01 +3.980332495449147e+00
+5.456668587272642e+01 +1.397263938441790e+01
+5.456668587272642e+01 +3.904416859113908e+00
+5.456668587272642e+01 -8.801638774266451e+00
+5.456668587272642e+01 -9.413145883403615e-01
+5.456668587272642e+01 -8.805017514025678e+00
+5.456668587272642e+01 +4.463959627010581e+00
+5.456668587272642e+01 +9.888181009545665e+00
+5.456668587272642e+01 -1.526392809319367e+01
+5.456668587272642e+01 -7.011926411969469e+00
+5.456668587272642e+01 -1.246406849362936e+01
+5.456668587272642e+01 +6.375332854848779e+00
+5.456668587272642e+01 -5.061200556409204e-01
+5.456668587272642e+01 -3.346175504519859e+00
+5.456668587272642e+01 +1.423168364027615e+01
+5.456668587272642e+01 -1.481601459005731e+00
+5.456668587272642e+01 -5.441601447515197e+00
+5.456668587272642e+01 -1.653613393272411e+01
+5.456668587272642e+01 -5.359676582253122e+00
+5.456668587272642e+01 -9.143610730012199e+00
+5.456668587272642e+01 +4.003707916329844e+00
+5.456668587272642e+01 +3.543781792420930e+00
+5.456668587272642e+01 +2.558794014496421e+00
+5.456668587272642e+01 -6.737433656270959e+00
+5.456668587272642e+01 -7.371225265232496e+00
+5.456668587272642e+01 +7.093258371752469e+00
+5.456668587272642e+01 +5.952922083650066e+00
+5.456668587272642e+01 +2.244270382799961e+00
+5.456668587272642e+01 -1.362660080514260e+00
+5.456668587272642e+01 -2.326114341390998e+00
+5.456668587272642e+01 -9.269574051537660e+00
+5.456668587272642e+01 +2.366674518949054e+00
+5.456668587272642e+01 -3.590468667111459e+00
+5.456668587272642e+01 +2.581978285148960e+00
+5.456668587272642e+01 +8.663599813239387e+00
+5.456668587272642e+01 +1.364889352561761e+00
+5.456668587272642e+01 -5.332597155211943e+00
+5.456668587272642e+01 +1.895820224942430e+00
+5.456668587272642e+01 +2.101510064323915e+01
+5.456668587272642e+01 +1.801747519464470e+00
+5.456668587272642e+01 +1.481036800542728e+01
+5.456668587272642e+01 -6.116894408330936e+00
+5.456668587272642e+01 -5.068690394863609e-01
+5.456668587272642e+01 +4.080454291474581e+00
+5.456668587272642e+01 -3.511215551557171e+00
+5.456668587272642e+01 +1.942590036315684e+01
+5.456668587272642e+01 +3.769881554477422e+00
+5.456668587272642e+01 -4.430388245172111e+00
+5.456668587272642e+01 +4.465354384877294e+00
+5.456668587272642e+01 +7.463131321582281e-01
+5.456668587272642e+01 -6.783652994759791e+00
+5.456668587272642e+01 -6.319290239439113e+00
+5.456668587272642e+01 -6.704342969230694e+00
+5.456668587272642e+01 -8.438507681767966e-01
+5.456668587272642e+01 +2.007336793715371e+01
+5.456668587272642e+01 +2.078533037250352e+00
+5.456668587272642e+01 -3.455223548846178e+00
+5.456668587272642e+01 +1.494344465524911e+01
+5.456668587272642e+01 -6.851722345402315e+00
+5.456668587272642e+01 +6.478744338422104e+00
+5.456668587272642e+01 -5.732961281845427e+00
+5.456668587272642e+01 +4.191295236727399e+00
+5.456668587272642e+01 -1.251393137465695e+01
+5.456668587272642e+01 +2.998523602700800e+00
+5.456668587272642e+01 -1.285116255332326e+01
+5.456668587272642e+01 +1.633946275656583e+01
+5.456668587272642e+01 +2.861744054453851e+00
+5.456668587272642e+01 -3.668733295480649e+00
+5.456668587272642e+01 -1.725980030909042e+01
+5.456668587272642e+01 -2.532325203370711e+00
+5.456668587272642e+01 -9.587043903420920e+00
+5.456668587272642e+01 -5.430889345561667e-01
+5.456668587272642e+01 +3.446124905866924e+00
+5.456668587272642e+01 +3.822607169689682e+00
+5.456668587272642e+01 -1.525714050124225e+01
+5.456668587272642e+01 +8.932866601517823e+00
+5.456668587272642e+01 +1.442822410767815e+01
+5.456668587272642e+01 +9.356006085051348e+00
+5.456668587272642e+01 +6.275710976219671e-01
+5.456668587272642e+01 -2.798893046628613e+00
+5.456668587272642e+01 +2.619643734224184e+00
+5.456668587272642e+01 +8.551138705316355e+00
+5.456668587272642e+01 -1.895386041621032e+01
+5.456668587272642e+01 +6.137410625680246e-01
+5.456668587272642e+01 +5.301172137263116e+00
+5.456668587272642e+01 -1.327947476327574e+01
+5.456668587272642e+01 -1.540465627333741e+01
+5.456668587272642e+01 +3.645543009875681e+00
+5.456668587272642e+01 +6.674018586146289e+00
+5.456668587272642e+01 -2.070277470121624e+00
+5.456668587272642e+01 +8.438357287320741e-02
+5.456668587272642e+01 +3.408940321801392e+00
+5.456668587272642e+01 +4.458087852537375e+00
+5.456668587272642e+01 +4.187757566617464e+00
+5.456668587272642e+01 -7.834465360326782e+00
+5.456668587272642e+01 -1.371793006831659e+00
+5.456668587272642e+01 -6.701599109056941e+01
+5.456668587272642e+01 +6.356261100866362e+00
+5.456668587272642e+01 -2.246473777061375e+00
+5.456668587272642e+01 -2.860827477902568e+00
+5.456668587272642e+01 +2.322730813501323e+00
+5.456668587272642e+01 +8.604390740233967e-01
+5.456668587272642e+01 +1.094972484315610e+01
+5.456668587272642e+01 +6.435410312355287e-01
+5.456668587272642e+01 -3.640154314741324e+00
+5.456668587272642e+01 -8.831633949345232e+00
+5.456668587272642e+01 +1.419845563346249e+01
+5.456668587272642e+01 +3.931574488208156e-02
+5.456668587272642e+01 -7.389427369928342e+00
+5.456668587272642e+01 +4.512354910177102e+00
+5.456668587272642e+01 +2.134260335181585e+01
+5.456668587272642e+01 +8.070030855047676e-01
+5.456668587272642e+01 -7.367165542223631e+00
+5.456668587272642e+01 +3.526459860812622e+00
+5.456668587272642e+01 +1.869805192862103e+01
+5.456668587272642e+01 +4.571986485208612e+00
+5.456668587272642e+01 +1.711282797368895e+01
+5.456668587272642e+01 -3.447371282500278e-01
+5.456668587272642e+01 +5.240307296413675e+00
+5.456668587272642e+01 -2.902179227335509e+00
+5.456668587272642e+01 -8.429186185425408e+00
+5.456668587272642e+01 -4.277454042711504e+00
+5.456668587272642e+01 -1.522452875687173e+01
+5.456668587272642e+01 +4.644266131137428e+00
+5.456668587272642e+01 +7.058619501478887e+00
+5.456668587272642e+01 +1.033459343883216e+01
+5.456668587272642e+01 +8.310374353292005e+00
+5.456668587272642e+01 -1.082421072399998e+01
+5.456668587272642e+01 -3.907200912268067e+00
+5.456668587272642e+01 -2.412004256548897e+00
+5.456668587272642e+01 -7.724648137933130e+00
+5.456668587272642e+01 -1.480327760030207e-01
+5.456668587272642e+01 -5.610744794188186e+00
+5.456668587272642e+01 +1.234971099678091e+00
+5.456668587272642e+01 +2.946984209849522e+01
+5.456668587272642e+01 -3.033127371990552e+00
+5.456668587272642e+01 +1.375367080912184e+00
+5.456668587272642e+01 -8.669193506035100e-01
+5.456668587272642e+01 +1.990261591702921e+01
+5.456668587272642e+01 +1.336100291054066e+00
+5.456668587272642e+01 -6.257139042559160e+00
+5.456668587272642e+01 -6.534589575250195e+00
+5.456668587272642e+01 +2.448011153808775e+00
+5.456668587272642e+01 -2.092541701352016e+01
+5.456668587272642e+01 +1.918051198350952e-01
+5.456668587272642e+01 +2.396306271930726e-01
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table{%
x                      y
+5.738922137016295e+01 +1.618426199230748e+01
+5.738922137016295e+01 +1.199317224817037e+00
+5.738922137016295e+01 +1.816844892583568e+01
+5.738922137016295e+01 -6.755616183568154e+00
+5.738922137016295e+01 +5.889312335354681e+00
+5.738922137016295e+01 +9.731326098137771e+00
+5.738922137016295e+01 -8.816726405453466e+00
+5.738922137016295e+01 -2.608659888125949e+00
+5.738922137016295e+01 -1.038122332242730e+01
+5.738922137016295e+01 -1.462674480122060e+01
+5.738922137016295e+01 -9.825907328799047e+00
+5.738922137016295e+01 +3.799800564560453e+00
+5.738922137016295e+01 +1.647184370125387e+00
+5.738922137016295e+01 -9.183839828860904e+00
+5.738922137016295e+01 -1.377302598477014e+01
+5.738922137016295e+01 +2.717061159443219e+00
+5.738922137016295e+01 -3.793108349717990e+00
+5.738922137016295e+01 +6.840882482052223e+00
+5.738922137016295e+01 -9.970618899451196e+00
+5.738922137016295e+01 -2.703475141652612e+01
+5.738922137016295e+01 -9.570713539419131e-01
+5.738922137016295e+01 -5.879988655045224e+00
+5.738922137016295e+01 -1.739591258513954e+00
+5.738922137016295e+01 -1.364608455513769e+01
+5.738922137016295e+01 -3.808418816038696e+00
+5.738922137016295e+01 -1.719499438688445e+00
+5.738922137016295e+01 -1.489126007312173e+00
+5.738922137016295e+01 -1.195610795776787e+00
+5.738922137016295e+01 -4.528314857747660e+00
+5.738922137016295e+01 -1.001121154395497e+01
+5.738922137016295e+01 -2.848128365544397e+00
+5.738922137016295e+01 -1.600090768061136e+01
+5.738922137016295e+01 -3.807029517052200e+00
+5.738922137016295e+01 -4.474860272676707e+00
+5.738922137016295e+01 -1.452100139937673e+01
+5.738922137016295e+01 -1.712970976410060e+01
+5.738922137016295e+01 +1.051724753920993e+00
+5.738922137016295e+01 +7.853299980595764e+00
+5.738922137016295e+01 -6.007700705338259e+00
+5.738922137016295e+01 -8.510076181617855e+00
+5.738922137016295e+01 +1.628186888711593e+01
+5.738922137016295e+01 +3.086831908823548e+00
+5.738922137016295e+01 -8.894906907831256e+00
+5.738922137016295e+01 -5.358936365673816e+00
+5.738922137016295e+01 -8.383783426357098e+00
+5.738922137016295e+01 -3.568942564879507e+00
+5.738922137016295e+01 +5.168627411688078e-01
+5.738922137016295e+01 -3.118750855530834e+00
+5.738922137016295e+01 +1.148244522418854e+01
+5.738922137016295e+01 +2.384347765137008e+00
+5.738922137016295e+01 +5.816370346685382e+00
+5.738922137016295e+01 +4.943942242243089e+00
+5.738922137016295e+01 -1.447644777521967e+01
+5.738922137016295e+01 -8.855636843035541e+00
+5.738922137016295e+01 -5.984157646628603e+00
+5.738922137016295e+01 +3.979910059098231e+00
+5.738922137016295e+01 -5.492972578714586e+00
+5.738922137016295e+01 +4.517593769538600e+00
+5.738922137016295e+01 -2.881235054156974e-01
+5.738922137016295e+01 -2.488188043465534e+00
+5.738922137016295e+01 -1.469542074764259e+01
+5.738922137016295e+01 +4.726326438598761e+00
+5.738922137016295e+01 -5.861558368642648e+00
+5.738922137016295e+01 +3.884288683040936e+00
+5.738922137016295e+01 -1.129819395225162e+00
+5.738922137016295e+01 -9.425420900075949e+00
+5.738922137016295e+01 -6.050268874192518e+00
+5.738922137016295e+01 -1.793262633378190e+01
+5.738922137016295e+01 -1.853007428701240e+00
+5.738922137016295e+01 +7.436316182262857e+00
+5.738922137016295e+01 -9.659618158642829e+00
+5.738922137016295e+01 +5.830241926078294e+00
+5.738922137016295e+01 +1.015463975185716e+01
+5.738922137016295e+01 -4.147251423881290e+00
+5.738922137016295e+01 -6.903387904416078e+00
+5.738922137016295e+01 -1.221146172468072e+01
+5.738922137016295e+01 -6.054836936774301e+00
+5.738922137016295e+01 -6.692224024657875e+00
+5.738922137016295e+01 +6.385371435937600e+00
+5.738922137016295e+01 +2.034578817612655e+00
+5.738922137016295e+01 +9.043987483797252e+00
+5.738922137016295e+01 -1.318533757127682e+00
+5.738922137016295e+01 +2.011307070286207e+00
+5.738922137016295e+01 +1.777328391473532e-01
+5.738922137016295e+01 +3.108505176218765e+01
+5.738922137016295e+01 +7.095356620848861e+00
+5.738922137016295e+01 -4.362954892797831e+00
+5.738922137016295e+01 +5.558385357718265e+00
+5.738922137016295e+01 -1.075386444653158e+01
+5.738922137016295e+01 +4.302646048115861e+00
+5.738922137016295e+01 +4.662908934500464e+00
+5.738922137016295e+01 +3.242791722584698e+00
+5.738922137016295e+01 -1.002209197005917e+01
+5.738922137016295e+01 -1.412314421082586e+01
+5.738922137016295e+01 -9.062078187550938e+00
+5.738922137016295e+01 -3.269339461493100e+00
+5.738922137016295e+01 +2.668587935636310e+00
+5.738922137016295e+01 +9.648405442888524e+00
+5.738922137016295e+01 +5.413327717536788e+00
+5.738922137016295e+01 -6.141750015107146e+00
+5.738922137016295e+01 +1.574486184391552e+01
+5.738922137016295e+01 +6.182358458938097e+00
+5.738922137016295e+01 +2.287059906173428e+01
+5.738922137016295e+01 +6.742329724956747e+00
+5.738922137016295e+01 -7.084956087577524e+00
+5.738922137016295e+01 -5.016504692289786e+00
+5.738922137016295e+01 -1.989996573647868e+01
+5.738922137016295e+01 -9.980354142589292e-01
+5.738922137016295e+01 +2.758052960811548e+01
+5.738922137016295e+01 -5.459689230922070e+00
+5.738922137016295e+01 -5.031037615147795e+00
+5.738922137016295e+01 -4.921309909376788e+00
+5.738922137016295e+01 -5.031815283642835e+00
+5.738922137016295e+01 +9.955157844831717e+00
+5.738922137016295e+01 -8.673662977941071e+00
+5.738922137016295e+01 +6.260642373570548e+00
+5.738922137016295e+01 -1.026941281627197e+01
+5.738922137016295e+01 -1.235583281622105e+00
+5.738922137016295e+01 -1.876532437904004e+01
+5.738922137016295e+01 +7.398397350937614e+00
+5.738922137016295e+01 -7.279518057259793e-03
+5.738922137016295e+01 +6.827396527768510e+00
+5.738922137016295e+01 +2.220159843678573e+00
+5.738922137016295e+01 -1.680394013293996e+01
+5.738922137016295e+01 -2.448365275817515e+00
+5.738922137016295e+01 -2.551415075900707e+00
+5.738922137016295e+01 -1.524973039885822e+00
+5.738922137016295e+01 -2.124237801405712e+00
+5.738922137016295e+01 +7.468817550726932e+00
+5.738922137016295e+01 -3.603563298307449e+00
+5.738922137016295e+01 -8.623053269085176e+00
+5.738922137016295e+01 +8.884002790315066e+00
+5.738922137016295e+01 +7.826371667270735e+00
+5.738922137016295e+01 -6.412241179901542e+00
+5.738922137016295e+01 -4.084600764834541e+00
+5.738922137016295e+01 +8.252972018998577e-01
+5.738922137016295e+01 +2.034346572933138e+01
+5.738922137016295e+01 +2.471411325030417e+00
+5.738922137016295e+01 -7.972738913259249e+00
+5.738922137016295e+01 -9.549552309062761e+00
+5.738922137016295e+01 -1.763615625865229e+01
+5.738922137016295e+01 +8.839900322266203e-02
+5.738922137016295e+01 +7.750042316087971e-01
+5.738922137016295e+01 +1.231275804185884e+01
+5.738922137016295e+01 +4.749274427844149e+00
+5.738922137016295e+01 -1.710646299584731e+00
+5.738922137016295e+01 -3.315723772500084e+01
+5.738922137016295e+01 +1.287977541937919e+01
+5.738922137016295e+01 -3.252799279005103e+00
+5.738922137016295e+01 -3.286170876594952e+00
+5.738922137016295e+01 -4.578515178243357e+00
+5.738922137016295e+01 +7.724619245901835e+00
+5.738922137016295e+01 -8.008622359990888e+00
+5.738922137016295e+01 +6.920448942966217e+00
+5.738922137016295e+01 -1.975609303773048e+00
+5.738922137016295e+01 +9.870931598388069e-01
+5.738922137016295e+01 +1.057108132989725e+00
+5.738922137016295e+01 +4.359900809653787e+00
+5.738922137016295e+01 -8.273406779048003e-01
+5.738922137016295e+01 -5.490407192398349e+01
+5.738922137016295e+01 -1.755729205694271e+01
+5.738922137016295e+01 +2.402656951817214e+00
+5.738922137016295e+01 -4.219562706785950e+00
+5.738922137016295e+01 +3.814833077208306e+00
+5.738922137016295e+01 -2.963723429303933e+00
+5.738922137016295e+01 -8.730478507039123e+00
+5.738922137016295e+01 -4.981753074852648e+00
+5.738922137016295e+01 -1.655319997815127e+00
+5.738922137016295e+01 -9.794713533860659e+00
+5.738922137016295e+01 -5.709064242706255e+00
+5.738922137016295e+01 -2.422015425875571e+00
+5.738922137016295e+01 +1.854806061782426e+00
+5.738922137016295e+01 -2.592397712070780e+01
+5.738922137016295e+01 -1.978165542189728e+00
+5.738922137016295e+01 -3.792737809841924e+00
+5.738922137016295e+01 +3.402168759960915e+00
+5.738922137016295e+01 +4.567483880388480e+00
+5.738922137016295e+01 -8.916319181112172e+00
+5.738922137016295e+01 -1.298775786360346e+01
+5.738922137016295e+01 -7.371582258798462e+00
+5.738922137016295e+01 -5.334850270877295e+00
+5.738922137016295e+01 +1.332817288981036e+01
+5.738922137016295e+01 +1.675390959777893e+00
+5.738922137016295e+01 -8.034463716404773e+00
+5.738922137016295e+01 -4.715829273951666e+00
+5.738922137016295e+01 -2.478912863983655e+01
+5.738922137016295e+01 +7.215433661393135e+00
+5.738922137016295e+01 -2.713631074612209e+00
+5.738922137016295e+01 +1.070716152699771e+01
+5.738922137016295e+01 -2.070175814649352e+01
+5.738922137016295e+01 -7.689872206651160e+00
+5.738922137016295e+01 -1.619459790525703e+00
+5.738922137016295e+01 +7.675586353866493e-02
+5.738922137016295e+01 -7.587684398274554e+00
+5.738922137016295e+01 +1.045258321871272e+01
+5.738922137016295e+01 -6.324007133839388e+00
+5.738922137016295e+01 -3.301612345253368e+00
+5.738922137016295e+01 +7.096390699223321e-02
+5.738922137016295e+01 -1.888080722235230e-01
+5.738922137016295e+01 +3.665388184993446e+00
+5.738922137016295e+01 -4.163719439617068e-01
+5.738922137016295e+01 +6.761101474347413e+00
+5.738922137016295e+01 +3.508978720387617e+00
+5.738922137016295e+01 -3.398165805018657e+00
+5.738922137016295e+01 +3.926665684631999e+00
+5.738922137016295e+01 -2.460312974446893e+00
+5.738922137016295e+01 +1.168718343488695e+01
+5.738922137016295e+01 +9.007410365688315e+00
+5.738922137016295e+01 +4.136195533565186e+00
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
+6.021175686759947e+01 +3.263708849433030e+00
+6.021175686759947e+01 +5.204457510707471e+00
+6.021175686759947e+01 -3.135126867357116e+00
+6.021175686759947e+01 -1.022585405406346e+01
+6.021175686759947e+01 -5.145809671912787e-01
+6.021175686759947e+01 -1.904700258172042e+00
+6.021175686759947e+01 -3.074919757247216e+00
+6.021175686759947e+01 -3.884104083527134e+00
+6.021175686759947e+01 +1.381997330832689e-01
+6.021175686759947e+01 +7.999727305472014e+00
+6.021175686759947e+01 +1.936640726243331e+01
+6.021175686759947e+01 +9.058894011789285e+00
+6.021175686759947e+01 +5.067997618305320e-01
+6.021175686759947e+01 +5.929169710590571e+00
+6.021175686759947e+01 +1.401899501319377e+00
+6.021175686759947e+01 +1.290548792569929e+00
+6.021175686759947e+01 +1.592615928525203e+01
+6.021175686759947e+01 -2.652935259231143e+00
+6.021175686759947e+01 -2.978484110973767e+00
+6.021175686759947e+01 -4.951967591374256e+00
+6.021175686759947e+01 -3.593133951596528e+00
+6.021175686759947e+01 -1.834093396669567e+01
+6.021175686759947e+01 +1.609315511372068e+01
+6.021175686759947e+01 -1.540665086260077e+00
+6.021175686759947e+01 +6.187276125417725e+00
+6.021175686759947e+01 +3.677168676398843e+00
+6.021175686759947e+01 -4.033686919115524e-01
+6.021175686759947e+01 -1.009063540248055e+01
+6.021175686759947e+01 -3.589383263054722e+01
+6.021175686759947e+01 -7.910418885812383e+00
+6.021175686759947e+01 +2.605035178436054e+00
+6.021175686759947e+01 -1.759028032575173e+00
+6.021175686759947e+01 -1.399340058669307e+01
+6.021175686759947e+01 +3.403569971864727e+00
+6.021175686759947e+01 -2.105849800058579e+00
+6.021175686759947e+01 -6.096763764416878e+00
+6.021175686759947e+01 +7.662665115831274e+00
+6.021175686759947e+01 +2.301591953442809e+00
+6.021175686759947e+01 -1.220964286669101e+00
+6.021175686759947e+01 +2.641366712087148e+00
+6.021175686759947e+01 -7.689602965340157e+00
+6.021175686759947e+01 -1.215472261194724e+01
+6.021175686759947e+01 -8.441839963395509e+00
+6.021175686759947e+01 -7.472716914482021e+00
+6.021175686759947e+01 +1.380933318222124e+01
+6.021175686759947e+01 -5.497861993446044e+00
+6.021175686759947e+01 -2.271211005631258e+00
+6.021175686759947e+01 +9.052053327390141e+00
+6.021175686759947e+01 -1.798422303301896e+01
+6.021175686759947e+01 -7.760697057505858e+00
+6.021175686759947e+01 +3.739521007337679e+00
+6.021175686759947e+01 +8.926087479142296e+00
+6.021175686759947e+01 +1.394065751171702e+00
+6.021175686759947e+01 +1.470115468196013e+00
+6.021175686759947e+01 -5.804174107140312e+00
+6.021175686759947e+01 +8.131066779158544e-01
+6.021175686759947e+01 +1.243007135316875e+01
+6.021175686759947e+01 +7.328302949971572e+00
+6.021175686759947e+01 -5.380430005470217e+00
+6.021175686759947e+01 +8.800203476979590e+00
+6.021175686759947e+01 -1.123268557878340e+00
+6.021175686759947e+01 +7.161844238473236e-01
+6.021175686759947e+01 +1.205635233649775e+01
+6.021175686759947e+01 -9.696615356151455e+00
+6.021175686759947e+01 -7.221159855654697e-01
+6.021175686759947e+01 +4.295498006917740e-01
+6.021175686759947e+01 -6.679916291317436e+00
+6.021175686759947e+01 -1.115901424854101e+01
+6.021175686759947e+01 -1.637608982418357e+00
+6.021175686759947e+01 -9.961340635290696e-01
+6.021175686759947e+01 +2.199980581986765e+00
+6.021175686759947e+01 +8.898859458864152e+00
+6.021175686759947e+01 -3.490003314765005e+00
+6.021175686759947e+01 +6.996154451230296e+00
+6.021175686759947e+01 -7.168334306708957e+00
+6.021175686759947e+01 -7.640229998452945e+00
+6.021175686759947e+01 -1.547057205210027e+01
+6.021175686759947e+01 +1.367044837043053e+00
+6.021175686759947e+01 -4.336088605035442e+00
+6.021175686759947e+01 +6.923620893282248e+00
+6.021175686759947e+01 +4.937653622563033e+00
+6.021175686759947e+01 -3.485244144309576e+00
+6.021175686759947e+01 -5.540410661878141e+00
+6.021175686759947e+01 +1.663742896987920e+00
+6.021175686759947e+01 -2.904355088224743e+01
+6.021175686759947e+01 -1.791394773023860e+00
+6.021175686759947e+01 -1.148235526524459e+00
+6.021175686759947e+01 -3.743298066692915e+00
+6.021175686759947e+01 -9.176308651579909e+00
+6.021175686759947e+01 +1.268297800813576e+01
+6.021175686759947e+01 -1.541102656201964e+00
+6.021175686759947e+01 +1.393407782762367e+01
+6.021175686759947e+01 -1.097218174641668e+01
+6.021175686759947e+01 -5.077099408027451e+00
+6.021175686759947e+01 +7.007879448700592e+00
+6.021175686759947e+01 +6.265117155151572e+00
+6.021175686759947e+01 -4.286644622928009e-01
+6.021175686759947e+01 -4.325697866395942e+00
+6.021175686759947e+01 +9.380587308858864e+00
+6.021175686759947e+01 +9.338933469415455e+00
+6.021175686759947e+01 +2.744610318980790e+00
+6.021175686759947e+01 -7.169610845147645e-01
+6.021175686759947e+01 -1.097521898521728e+01
+6.021175686759947e+01 +4.967114148964015e+00
+6.021175686759947e+01 -5.598469612802226e+00
+6.021175686759947e+01 -8.910614409882740e+00
+6.021175686759947e+01 -5.282646044484444e+00
+6.021175686759947e+01 -6.923906157719131e-01
+6.021175686759947e+01 +2.290262183040747e+01
+6.021175686759947e+01 -3.401926020402591e+00
+6.021175686759947e+01 -1.407360055455432e+01
+6.021175686759947e+01 -2.535246802152031e+00
+6.021175686759947e+01 -6.947243124170555e+00
+6.021175686759947e+01 +3.406882841366034e+00
+6.021175686759947e+01 +1.437496870229467e+00
+6.021175686759947e+01 +7.407900749972434e+00
+6.021175686759947e+01 -3.816457816616520e+00
+6.021175686759947e+01 -4.489030942213006e+00
+6.021175686759947e+01 -5.508729356959037e+00
+6.021175686759947e+01 -5.013867394796861e+00
+6.021175686759947e+01 -3.612408104526786e+00
+6.021175686759947e+01 -8.909626732370356e+00
+6.021175686759947e+01 -1.953566711484029e+00
+6.021175686759947e+01 +1.432045306361786e+00
+6.021175686759947e+01 +7.792105900458239e+00
+6.021175686759947e+01 +5.248106033254345e-01
+6.021175686759947e+01 -1.520368639581983e+01
+6.021175686759947e+01 -1.487855432784627e+00
+6.021175686759947e+01 -5.222425450416466e+00
+6.021175686759947e+01 -1.640658608212863e+01
+6.021175686759947e+01 -5.133673318039165e+00
+6.021175686759947e+01 +2.769897133694357e+00
+6.021175686759947e+01 -8.761570975579104e+00
+6.021175686759947e+01 -6.115908729733647e+00
+6.021175686759947e+01 -3.960895259486676e-01
+6.021175686759947e+01 -3.453053076693379e+00
+6.021175686759947e+01 +7.064026347099684e+00
+6.021175686759947e+01 -9.427499182472687e+00
+6.021175686759947e+01 +8.017107667403536e+00
+6.021175686759947e+01 -4.002195802748236e+00
+6.021175686759947e+01 -3.080069672113837e-01
+6.021175686759947e+01 +8.486657101333329e+00
+6.021175686759947e+01 +1.565517445829772e+01
+6.021175686759947e+01 -7.385612730856096e+00
+6.021175686759947e+01 +4.535655570275352e+00
+6.021175686759947e+01 +7.869497015645209e+00
+6.021175686759947e+01 -5.892494498693125e+00
+6.021175686759947e+01 +7.681416602716780e+00
+6.021175686759947e+01 -1.254251164254043e-01
+6.021175686759947e+01 -5.134705422255749e+00
+6.021175686759947e+01 +4.078742118577523e-01
+6.021175686759947e+01 +4.016836629712856e+00
+6.021175686759947e+01 -8.933072856576757e+00
+6.021175686759947e+01 +9.380465867225922e-01
+6.021175686759947e+01 -1.427259689050501e+00
+6.021175686759947e+01 -5.541169705784668e+00
+6.021175686759947e+01 +7.800771842910613e+00
+6.021175686759947e+01 -1.342258358006617e+01
+6.021175686759947e+01 +9.689703241030614e-01
+6.021175686759947e+01 -1.926416880937327e+01
+6.021175686759947e+01 -5.293144970726644e+00
+6.021175686759947e+01 -2.781436019373942e+00
+6.021175686759947e+01 +1.266460355574540e+01
+6.021175686759947e+01 +9.414278399458297e+00
+6.021175686759947e+01 -3.656811227226612e+00
+6.021175686759947e+01 +1.972487708379681e+00
+6.021175686759947e+01 -6.716275310654453e+00
+6.021175686759947e+01 +4.281975991842266e+00
+6.021175686759947e+01 +1.088846246707931e-01
+6.021175686759947e+01 -1.697672139831315e+00
+6.021175686759947e+01 +1.956157379327504e+01
+6.021175686759947e+01 -9.436337469932354e-02
+6.021175686759947e+01 -6.447113384069340e+01
+6.021175686759947e+01 +2.367370375908037e+01
+6.021175686759947e+01 +1.065896432965216e+01
+6.021175686759947e+01 -6.933715682226421e+00
+6.021175686759947e+01 -5.380313169858439e+00
+6.021175686759947e+01 +1.607287202932536e+00
+6.021175686759947e+01 +3.559138060230617e+01
+6.021175686759947e+01 -4.008624944194025e+00
+6.021175686759947e+01 +4.974298842527517e+00
+6.021175686759947e+01 -7.871207999848281e+00
+6.021175686759947e+01 +6.360550211492253e+00
+6.021175686759947e+01 +5.062285447256727e+00
+6.021175686759947e+01 +6.406033923139795e+00
+6.021175686759947e+01 -1.064509716859249e+01
+6.021175686759947e+01 +7.703213899907418e+00
+6.021175686759947e+01 +1.842492343115141e+01
+6.021175686759947e+01 +2.393151267915172e+00
+6.021175686759947e+01 +1.236931133348519e+01
+6.021175686759947e+01 +4.499494688618825e+00
+6.021175686759947e+01 +1.410700144707397e+01
+6.021175686759947e+01 +1.193558767877172e+01
+6.021175686759947e+01 +5.324014472970475e+00
+6.021175686759947e+01 +1.696202327958716e+00
+6.021175686759947e+01 +8.138980027564784e+00
+6.021175686759947e+01 -2.954432860485525e+00
+6.021175686759947e+01 -8.122729482651003e-01
+6.021175686759947e+01 -1.363763637434784e+01
+6.021175686759947e+01 +2.091833565737829e+00
+6.021175686759947e+01 +5.704441092470063e-01
+6.021175686759947e+01 +1.231912125919037e+01
+6.021175686759947e+01 -2.656098253284512e+00
+6.021175686759947e+01 -6.309527365535800e+00
+6.021175686759947e+01 +1.065513824329867e+01
+6.021175686759947e+01 +1.103976412262313e+00
+6.021175686759947e+01 +2.277429819396801e+01
+6.021175686759947e+01 +7.586667558781016e+00
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
+6.303429236503599e+01 +7.929076581557524e+00
+6.303429236503599e+01 +4.440786007123251e+00
+6.303429236503599e+01 -9.001224125958942e+00
+6.303429236503599e+01 +6.819297349519665e+00
+6.303429236503599e+01 -7.275194338250941e+00
+6.303429236503599e+01 -1.168083962354122e+01
+6.303429236503599e+01 +3.586866716919786e+00
+6.303429236503599e+01 -6.931399014401961e+00
+6.303429236503599e+01 +1.781160444141449e+00
+6.303429236503599e+01 +1.339513310259875e+01
+6.303429236503599e+01 -1.699770920852771e+00
+6.303429236503599e+01 +7.227318551389033e+00
+6.303429236503599e+01 +8.049233125218620e+00
+6.303429236503599e+01 +4.870480729049689e+00
+6.303429236503599e+01 -6.878541796188699e+00
+6.303429236503599e+01 +5.501237335218853e+00
+6.303429236503599e+01 +4.121438967676596e-01
+6.303429236503599e+01 -9.611406029670349e-01
+6.303429236503599e+01 -7.072724791053766e+00
+6.303429236503599e+01 +5.123452246127968e+00
+6.303429236503599e+01 -3.905605370072465e+00
+6.303429236503599e+01 +7.306991371887733e+00
+6.303429236503599e+01 -1.487469297975963e-02
+6.303429236503599e+01 +6.334469196353709e+00
+6.303429236503599e+01 +3.281025520299494e+00
+6.303429236503599e+01 +8.452206291618673e+00
+6.303429236503599e+01 +1.331752528705792e+00
+6.303429236503599e+01 +1.020607614956745e+00
+6.303429236503599e+01 -9.435582494610046e+00
+6.303429236503599e+01 -1.094335596252634e+01
+6.303429236503599e+01 -9.129834517940580e+00
+6.303429236503599e+01 +8.782031045973042e+00
+6.303429236503599e+01 +1.693948729839661e+01
+6.303429236503599e+01 +1.650725652616146e+00
+6.303429236503599e+01 +8.490617860235972e-01
+6.303429236503599e+01 +2.900081904620968e+00
+6.303429236503599e+01 +4.685636435494274e+00
+6.303429236503599e+01 -1.358724325759795e+00
+6.303429236503599e+01 -2.670312768185319e+00
+6.303429236503599e+01 +1.885985763365142e+01
+6.303429236503599e+01 +3.041204163987647e+00
+6.303429236503599e+01 +3.668619049652449e+00
+6.303429236503599e+01 +1.948974029771179e+00
+6.303429236503599e+01 +2.095669832958613e+01
+6.303429236503599e+01 +1.456635025929472e+00
+6.303429236503599e+01 -1.039631261040482e+01
+6.303429236503599e+01 -1.212012508024954e+01
+6.303429236503599e+01 -2.717169984871965e+00
+6.303429236503599e+01 +1.737374180514166e-01
+6.303429236503599e+01 -8.679880094316118e+00
+6.303429236503599e+01 +9.195245984304165e+00
+6.303429236503599e+01 +2.881967241784537e+00
+6.303429236503599e+01 +1.012757258501006e+01
+6.303429236503599e+01 -1.893369310017370e+00
+6.303429236503599e+01 +2.634778287179131e+00
+6.303429236503599e+01 -1.004180255245788e+01
+6.303429236503599e+01 +9.079651287331956e-01
+6.303429236503599e+01 -6.598425894757227e+00
+6.303429236503599e+01 +4.297498068774175e+00
+6.303429236503599e+01 +2.112237249901028e+00
+6.303429236503599e+01 +1.100640690759263e+01
+6.303429236503599e+01 -3.433311276226036e+00
+6.303429236503599e+01 +5.402794744048265e+00
+6.303429236503599e+01 -1.594176725861161e+00
+6.303429236503599e+01 +5.486765406029875e+00
+6.303429236503599e+01 +6.763692795270821e+00
+6.303429236503599e+01 -4.837016413577238e+00
+6.303429236503599e+01 -1.202958086171046e+01
+6.303429236503599e+01 +5.168313875086852e+00
+6.303429236503599e+01 +3.812986565499571e+00
+6.303429236503599e+01 -5.697356211506957e+00
+6.303429236503599e+01 -5.616510590751389e+00
+6.303429236503599e+01 +1.134309167158330e+01
+6.303429236503599e+01 +8.142267654638943e+00
+6.303429236503599e+01 -2.352960543431664e-01
+6.303429236503599e+01 +5.553139501327415e+00
+6.303429236503599e+01 -1.397405610307079e+01
+6.303429236503599e+01 -1.112529096173134e+00
+6.303429236503599e+01 +4.383366577328573e+00
+6.303429236503599e+01 -1.435455635948777e+00
+6.303429236503599e+01 -1.166282538340775e+01
+6.303429236503599e+01 -6.319658062580061e+00
+6.303429236503599e+01 +1.395993226139169e+01
+6.303429236503599e+01 +8.708464437733937e+00
+6.303429236503599e+01 -5.191755331499650e+00
+6.303429236503599e+01 +9.175479004994898e+00
+6.303429236503599e+01 +5.992464826884586e+00
+6.303429236503599e+01 -7.728585562668854e+00
+6.303429236503599e+01 -2.346758898620358e+01
+6.303429236503599e+01 -6.459696044408979e+00
+6.303429236503599e+01 +1.175223141094156e+01
+6.303429236503599e+01 +2.267216879187259e+00
+6.303429236503599e+01 -1.040579447203998e+01
+6.303429236503599e+01 -9.794970993840529e+00
+6.303429236503599e+01 -6.335324143408442e+00
+6.303429236503599e+01 +9.736747369261991e-01
+6.303429236503599e+01 -1.857094385535163e-01
+6.303429236503599e+01 -1.815985680950590e+00
+6.303429236503599e+01 +1.568204246998590e+01
+6.303429236503599e+01 -7.529552944999836e-01
+6.303429236503599e+01 -8.988329161239292e+00
+6.303429236503599e+01 +6.544080281853510e+00
+6.303429236503599e+01 -1.651663611867957e+01
+6.303429236503599e+01 +1.709522934147714e-01
+6.303429236503599e+01 +2.121225636414337e+00
+6.303429236503599e+01 -6.732060177777953e+00
+6.303429236503599e+01 -9.462638969441585e+00
+6.303429236503599e+01 -1.845291135863448e+00
+6.303429236503599e+01 -5.943356451301767e+00
+6.303429236503599e+01 +7.295292227441990e+00
+6.303429236503599e+01 -5.518886731303475e+00
+6.303429236503599e+01 +8.641033347190088e+00
+6.303429236503599e+01 +7.597457742699241e+00
+6.303429236503599e+01 -2.340992685499117e-01
+6.303429236503599e+01 +7.940079193642532e+00
+6.303429236503599e+01 +1.686346811026553e+01
+6.303429236503599e+01 -3.751844674893832e+00
+6.303429236503599e+01 -5.223619266793264e+00
+6.303429236503599e+01 -1.496123007742128e+00
+6.303429236503599e+01 -1.082470497892044e+01
+6.303429236503599e+01 -3.054876476634725e+00
+6.303429236503599e+01 +1.882202591462161e+01
+6.303429236503599e+01 +1.268528063504342e+01
+6.303429236503599e+01 -1.190303185417715e+00
+6.303429236503599e+01 +1.539612211900368e+01
+6.303429236503599e+01 +1.187973708404044e-02
+6.303429236503599e+01 +1.092613811470230e+01
+6.303429236503599e+01 -1.176794277482564e+00
+6.303429236503599e+01 +1.625636081517376e+01
+6.303429236503599e+01 +7.333828443060128e+00
+6.303429236503599e+01 +1.988286784063177e+01
+6.303429236503599e+01 +4.371600788099386e+00
+6.303429236503599e+01 +1.614148511114536e+00
+6.303429236503599e+01 -1.684514323599015e+01
+6.303429236503599e+01 +2.358989363740505e+00
+6.303429236503599e+01 -1.433463627814504e+00
+6.303429236503599e+01 +1.032730388198289e+01
+6.303429236503599e+01 +3.068554983058860e+00
+6.303429236503599e+01 +4.908852105625733e+00
+6.303429236503599e+01 +3.297497718712158e+00
+6.303429236503599e+01 +1.149333138659443e+00
+6.303429236503599e+01 -4.210341021835220e+00
+6.303429236503599e+01 +8.874260744809078e+00
+6.303429236503599e+01 +5.195530899215640e+00
+6.303429236503599e+01 +3.784806245524663e+00
+6.303429236503599e+01 +1.239397805972916e+01
+6.303429236503599e+01 -3.973399519033357e+00
+6.303429236503599e+01 -1.791050172447171e+00
+6.303429236503599e+01 -3.810790787703709e+00
+6.303429236503599e+01 -1.352630425605801e+01
+6.303429236503599e+01 +8.866921511299537e+00
+6.303429236503599e+01 -8.768425011748789e+00
+6.303429236503599e+01 +9.841368043664261e+00
+6.303429236503599e+01 +7.322028300581479e+00
+6.303429236503599e+01 +2.364683338782214e+00
+6.303429236503599e+01 -1.294642599592942e+01
+6.303429236503599e+01 -6.489069571093182e+00
+6.303429236503599e+01 -1.711116859142862e+00
+6.303429236503599e+01 -5.093986528875249e+00
+6.303429236503599e+01 +3.372063689587065e+00
+6.303429236503599e+01 +7.373010265600243e+00
+6.303429236503599e+01 +5.225199746297129e+00
+6.303429236503599e+01 +6.111484582774978e-01
+6.303429236503599e+01 +8.682565712058974e-01
+6.303429236503599e+01 -3.922826932155900e+01
+6.303429236503599e+01 -2.011368692734355e+01
+6.303429236503599e+01 -2.075332990647269e+00
+6.303429236503599e+01 -5.465625587201828e-01
+6.303429236503599e+01 -8.385385657303146e+00
+6.303429236503599e+01 +2.644863053753886e+01
+6.303429236503599e+01 +8.220846420314665e+00
+6.303429236503599e+01 -5.156250675717089e+00
+6.303429236503599e+01 -3.058029227742502e+00
+6.303429236503599e+01 -2.915222835401622e+00
+6.303429236503599e+01 -1.150640089798785e-01
+6.303429236503599e+01 -3.087727589675723e+00
+6.303429236503599e+01 -1.345912682549653e-01
+6.303429236503599e+01 -2.530341081792617e+00
+6.303429236503599e+01 -1.756920922011943e+00
+6.303429236503599e+01 +1.570050498133924e-02
+6.303429236503599e+01 +3.542510898769677e+00
+6.303429236503599e+01 -1.152848403215162e+01
+6.303429236503599e+01 +4.852635283204876e-02
+6.303429236503599e+01 -1.292190318963949e+01
+6.303429236503599e+01 +4.797093287709572e+00
+6.303429236503599e+01 -5.582023444157816e+00
+6.303429236503599e+01 +1.465464372590219e+00
+6.303429236503599e+01 -9.546625204113710e+00
+6.303429236503599e+01 -1.668034117815795e+01
+6.303429236503599e+01 +8.138724696798505e-01
+6.303429236503599e+01 -1.424270583902201e+01
+6.303429236503599e+01 +2.759872016761733e-01
+6.303429236503599e+01 +7.178587428782706e-01
+6.303429236503599e+01 -1.002685772010635e+01
+6.303429236503599e+01 +9.767880990014788e+00
+6.303429236503599e+01 -9.480094887891127e+00
+6.303429236503599e+01 +1.535385406332699e+01
+6.303429236503599e+01 +2.976786670070879e+00
+6.303429236503599e+01 -6.555203543419452e-02
+6.303429236503599e+01 +7.687072729274703e+00
+6.303429236503599e+01 -7.350804929123846e+00
+6.303429236503599e+01 -6.926679726626105e+00
+6.303429236503599e+01 -1.666785743397961e+01
+6.303429236503599e+01 +1.419882335727141e+01
+6.303429236503599e+01 +8.762033130151252e+00
+6.303429236503599e+01 +3.977719020950026e+00
+6.303429236503599e+01 +1.592643260863773e+01
+6.303429236503599e+01 -3.646129124917647e+01
+6.303429236503599e+01 -2.989936878090703e+00
+6.303429236503599e+01 +6.268770493733925e+00
+6.303429236503599e+01 -1.668295322837849e-01
+6.303429236503599e+01 -1.506783301504835e+01
+6.303429236503599e+01 -7.236280073197907e+00
+6.303429236503599e+01 -1.544063742864145e+01
+6.303429236503599e+01 -2.191004488991275e+00
+6.303429236503599e+01 +6.463782854988679e+00
+6.303429236503599e+01 +2.328127588699354e+01
+6.303429236503599e+01 +1.137404804075712e+01
+6.303429236503599e+01 -8.223620055311187e-01
+6.303429236503599e+01 +9.080067527292232e+01
+6.303429236503599e+01 +6.356599790272021e+00
+6.303429236503599e+01 -5.682733064727771e+00
+6.303429236503599e+01 +8.417448071828929e+00
+6.303429236503599e+01 +1.257278184491028e+00
+6.303429236503599e+01 +9.411553571844770e+00
+6.303429236503599e+01 +2.027429397875889e+01
+6.303429236503599e+01 +6.820876466122598e-01
+6.303429236503599e+01 -6.599855826279466e+00
+6.303429236503599e+01 -2.227587077236365e+00
+6.303429236503599e+01 +2.682326404255448e+00
+6.303429236503599e+01 -4.250568895341480e+00
+6.303429236503599e+01 +6.601225307936204e+00
+6.303429236503599e+01 -4.855287180489654e+00
+6.303429236503599e+01 +1.826287512263193e+00
+6.303429236503599e+01 +3.928208392254774e+00
+6.303429236503599e+01 +8.713389417245679e+00
+6.303429236503599e+01 -7.969899970607912e+00
+6.303429236503599e+01 -3.920241204943878e+00
+6.303429236503599e+01 -1.350300508045347e+00
+6.303429236503599e+01 -1.544104832869493e+00
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
+6.585682786247251e+01 -3.286437336555849e+00
+6.585682786247251e+01 +2.025740390714638e+00
+6.585682786247251e+01 +4.305935815313552e+01
+6.585682786247251e+01 -1.182587834393850e+01
+6.585682786247251e+01 -1.594312369806353e+00
+6.585682786247251e+01 -5.665937192089160e+00
+6.585682786247251e+01 -1.215373792427945e+01
+6.585682786247251e+01 -3.277856232159547e+01
+6.585682786247251e+01 +9.609692702909382e+01
+6.585682786247251e+01 +2.446150001353260e-01
+6.585682786247251e+01 -4.084254770504714e-01
+6.585682786247251e+01 -1.475669618226612e+01
+6.585682786247251e+01 -1.035206733137264e+01
+6.585682786247251e+01 -4.695233050736405e+00
+6.585682786247251e+01 -1.072699514858188e+01
+6.585682786247251e+01 +1.417105999894559e+01
+6.585682786247251e+01 -1.275367436731216e+01
+6.585682786247251e+01 +4.733146347722723e+00
+6.585682786247251e+01 -7.314659321720463e+00
+6.585682786247251e+01 -6.345903294874404e+00
+6.585682786247251e+01 -6.638228754975415e+00
+6.585682786247251e+01 +3.158585711343065e+00
+6.585682786247251e+01 -1.631636621726818e+01
+6.585682786247251e+01 -6.710734556184562e+00
+6.585682786247251e+01 +7.099080417641844e+00
+6.585682786247251e+01 +1.553367895707733e+01
+6.585682786247251e+01 -2.693688352153885e+00
+6.585682786247251e+01 +7.134057533318455e+00
+6.585682786247251e+01 +1.414285246541969e+01
+6.585682786247251e+01 -2.204584559213998e+00
+6.585682786247251e+01 -3.320239485639121e+00
+6.585682786247251e+01 +7.063545525528212e+00
+6.585682786247251e+01 -1.443265907069735e+01
+6.585682786247251e+01 -2.834276105945115e+00
+6.585682786247251e+01 +6.914572204946580e+00
+6.585682786247251e+01 -4.058658423061146e+00
+6.585682786247251e+01 -7.465007868047074e+00
+6.585682786247251e+01 +3.948541057767315e+00
+6.585682786247251e+01 +4.825022090548075e-01
+6.585682786247251e+01 -1.397963814674671e+01
+6.585682786247251e+01 +2.447694379497278e-02
+6.585682786247251e+01 +2.755632155333245e-01
+6.585682786247251e+01 +1.170572769599698e+01
+6.585682786247251e+01 +2.802292001993028e+01
+6.585682786247251e+01 -1.224331644230602e+00
+6.585682786247251e+01 -1.591670028900077e+01
+6.585682786247251e+01 +1.017556784982315e+01
+6.585682786247251e+01 -3.525305516272354e+00
+6.585682786247251e+01 +9.768186702440417e+00
+6.585682786247251e+01 -3.815264431282543e+00
+6.585682786247251e+01 -7.127904578775301e+00
+6.585682786247251e+01 -1.369980143635806e+01
+6.585682786247251e+01 -3.693544535011270e+00
+6.585682786247251e+01 +1.281030899465766e+01
+6.585682786247251e+01 -2.111392454404070e+01
+6.585682786247251e+01 -2.182000166637792e-01
+6.585682786247251e+01 +7.642146666240066e+00
+6.585682786247251e+01 -3.780552639024279e+00
+6.585682786247251e+01 -1.997616287560817e+00
+6.585682786247251e+01 +3.867693534016780e+00
+6.585682786247251e+01 +2.869274452829316e+00
+6.585682786247251e+01 +3.564372388951955e+01
+6.585682786247251e+01 +1.319957165278967e+01
+6.585682786247251e+01 -5.254463415597691e+00
+6.585682786247251e+01 -1.385870551881274e+01
+6.585682786247251e+01 +6.202228479238045e+00
+6.585682786247251e+01 -8.771276396128457e+00
+6.585682786247251e+01 +7.784445532520294e-01
+6.585682786247251e+01 -1.914502418078982e+00
+6.585682786247251e+01 -1.592278084158224e+00
+6.585682786247251e+01 -6.943482013946195e+00
+6.585682786247251e+01 -7.377050682325503e+00
+6.585682786247251e+01 -2.839683465370244e+01
+6.585682786247251e+01 -5.917249804864170e+00
+6.585682786247251e+01 -7.010702643577858e+00
+6.585682786247251e+01 -4.760888653372319e-01
+6.585682786247251e+01 +4.727615671561182e+00
+6.585682786247251e+01 -1.132446530029420e+01
+6.585682786247251e+01 +7.885259163686698e+00
+6.585682786247251e+01 +3.420051374516120e+00
+6.585682786247251e+01 -8.927481073254796e+00
+6.585682786247251e+01 -1.117116846491670e+01
+6.585682786247251e+01 +2.523842313483073e+00
+6.585682786247251e+01 -1.774495957660712e+00
+6.585682786247251e+01 -3.637508668321484e+00
+6.585682786247251e+01 +2.566208689832266e+01
+6.585682786247251e+01 -7.467536371992907e+00
+6.585682786247251e+01 -7.555138171415010e+00
+6.585682786247251e+01 +3.807896836039575e+00
+6.585682786247251e+01 +3.879990932099560e-01
+6.585682786247251e+01 -7.496782954006804e+00
+6.585682786247251e+01 -1.408036347111570e+01
+6.585682786247251e+01 +2.788437223868208e+00
+6.585682786247251e+01 -7.776708100281340e+00
+6.585682786247251e+01 +5.335505566474254e+00
+6.585682786247251e+01 +3.148973047578487e+00
+6.585682786247251e+01 -2.021105666102052e+01
+6.585682786247251e+01 -3.117247791270245e+00
+6.585682786247251e+01 -5.683609990362925e+00
+6.585682786247251e+01 -7.901310682067418e+00
+6.585682786247251e+01 -8.499576852571451e+00
+6.585682786247251e+01 -8.660625931246102e+00
+6.585682786247251e+01 -1.923975295316353e+00
+6.585682786247251e+01 -3.139479568992925e+00
+6.585682786247251e+01 -1.068851157772031e+00
+6.585682786247251e+01 -4.283999445360429e+00
+6.585682786247251e+01 -1.337243241578037e+00
+6.585682786247251e+01 +8.831265126950470e+00
+6.585682786247251e+01 -3.207455709689896e+00
+6.585682786247251e+01 +8.746192094116992e+00
+6.585682786247251e+01 -1.196830803258452e+01
+6.585682786247251e+01 +6.818265185360445e+00
+6.585682786247251e+01 +3.743984996528496e+00
+6.585682786247251e+01 +7.005209324943841e+00
+6.585682786247251e+01 +3.849389778419194e-01
+6.585682786247251e+01 -6.961230740102508e+00
+6.585682786247251e+01 +2.611257657359609e+00
+6.585682786247251e+01 -6.099878872455378e-01
+6.585682786247251e+01 +5.171223059479949e+00
+6.585682786247251e+01 -8.414822221299943e+00
+6.585682786247251e+01 -1.602203558788396e+01
+6.585682786247251e+01 -1.563282843186599e+01
+6.585682786247251e+01 -1.490476541561002e+00
+6.585682786247251e+01 +9.160414649472131e-01
+6.585682786247251e+01 +2.283411756262382e+00
+6.585682786247251e+01 -7.066210382674910e+00
+6.585682786247251e+01 +3.750634145040792e+00
+6.585682786247251e+01 +2.682861786047454e+00
+6.585682786247251e+01 +9.161814171260559e+00
+6.585682786247251e+01 -6.947244226664282e+00
+6.585682786247251e+01 -2.238801825262229e-01
+6.585682786247251e+01 +3.127995689654448e+00
+6.585682786247251e+01 -8.142126007668409e+00
+6.585682786247251e+01 -7.352076672416274e+00
+6.585682786247251e+01 +7.370081965758715e-01
+6.585682786247251e+01 -1.767400823895784e-01
+6.585682786247251e+01 -4.444810556551515e+01
+6.585682786247251e+01 -3.334406822680783e+00
+6.585682786247251e+01 +1.975115438659572e+00
+6.585682786247251e+01 +1.896560553031890e+00
+6.585682786247251e+01 +9.904365274548184e-01
+6.585682786247251e+01 +6.591418079725969e+00
+6.585682786247251e+01 -1.438743418981922e+00
+6.585682786247251e+01 +9.219620538384092e+00
+6.585682786247251e+01 -6.338848958037389e+00
+6.585682786247251e+01 +2.947170472309224e+00
+6.585682786247251e+01 +1.615210708465526e+01
+6.585682786247251e+01 -9.557000466384274e+00
+6.585682786247251e+01 +1.029950479608110e+01
+6.585682786247251e+01 -9.628943152881860e+00
+6.585682786247251e+01 +9.296430658599064e-01
+6.585682786247251e+01 +1.204783955001719e+02
+6.585682786247251e+01 +2.397888992049744e+00
+6.585682786247251e+01 -1.818909112757233e+00
+6.585682786247251e+01 -2.856758293121899e+00
+6.585682786247251e+01 +2.855184075025370e+00
+6.585682786247251e+01 -1.157377087630823e+01
+6.585682786247251e+01 +6.785075132483513e+00
+6.585682786247251e+01 +9.375345400256393e+00
+6.585682786247251e+01 -6.389729417501016e+00
+6.585682786247251e+01 -7.634307309314536e-01
+6.585682786247251e+01 +3.442596333517810e+01
+6.585682786247251e+01 -4.320794429191892e+00
+6.585682786247251e+01 +1.269843086645409e+01
+6.585682786247251e+01 -2.006267170360707e+01
+6.585682786247251e+01 -2.837925665214854e+00
+6.585682786247251e+01 -6.382677869563626e+00
+6.585682786247251e+01 -1.264483006335513e+01
+6.585682786247251e+01 -6.477345399074409e+00
+6.585682786247251e+01 -5.081396217951763e+00
+6.585682786247251e+01 -1.610001655711777e+00
+6.585682786247251e+01 -1.566047411880288e+01
+6.585682786247251e+01 +5.933835099026510e+00
+6.585682786247251e+01 +1.694121019368569e+01
+6.585682786247251e+01 +1.242225134158524e+01
+6.585682786247251e+01 -3.506728381824566e+00
+6.585682786247251e+01 -1.747237541829328e+01
+6.585682786247251e+01 +3.422370400230392e+00
+6.585682786247251e+01 -7.391963998375019e+00
+6.585682786247251e+01 +4.074230600399488e+00
+6.585682786247251e+01 -8.894178310735157e+00
+6.585682786247251e+01 -6.932513717979191e+00
+6.585682786247251e+01 -1.508497987135708e+00
+6.585682786247251e+01 +1.553597381956391e+01
+6.585682786247251e+01 +5.155523065215490e+00
+6.585682786247251e+01 +5.021063692015659e+00
+6.585682786247251e+01 +3.280463917493790e+00
+6.585682786247251e+01 +4.953702902997037e-01
+6.585682786247251e+01 +1.383105780516075e+00
+6.585682786247251e+01 -1.289354176793609e+00
+6.585682786247251e+01 -4.730473626232907e-01
+6.585682786247251e+01 -1.550446730725810e+00
+6.585682786247251e+01 -6.778550712491345e+00
+6.585682786247251e+01 -7.997919041026911e+00
+6.585682786247251e+01 -1.160080664926815e+01
+6.585682786247251e+01 -1.585864988586302e+00
+6.585682786247251e+01 +6.025276279357954e+00
+6.585682786247251e+01 -6.993413823950192e-01
+6.585682786247251e+01 -1.280319820025682e-01
+6.585682786247251e+01 +3.455803798054404e+00
+6.585682786247251e+01 +1.031642659122880e+01
+6.585682786247251e+01 -6.789362864769032e+00
+6.585682786247251e+01 +8.657949986518076e-02
+6.585682786247251e+01 +1.421177350573965e+01
+6.585682786247251e+01 -2.427211456355558e+00
+6.585682786247251e+01 -5.166970720923217e+00
+6.585682786247251e+01 -1.062397750591394e+00
+6.585682786247251e+01 +5.462322277341912e+00
+6.585682786247251e+01 +3.366234127291861e+00
+6.585682786247251e+01 +1.764830689799334e+01
+6.585682786247251e+01 +1.776559427181479e+01
+6.585682786247251e+01 +9.556923099627411e+00
+6.585682786247251e+01 +3.290346772537919e+01
+6.585682786247251e+01 -1.621259138502289e+00
+6.585682786247251e+01 -7.869809228993986e+00
+6.585682786247251e+01 -7.545415107498883e-01
+6.585682786247251e+01 -1.563873400363335e+00
+6.585682786247251e+01 -1.339414841578191e+01
+6.585682786247251e+01 -1.835744489208967e+01
+6.585682786247251e+01 +7.660217201988928e+00
+6.585682786247251e+01 -1.296240411277751e+01
+6.585682786247251e+01 +4.030194317382055e+00
+6.585682786247251e+01 +1.114636477922144e+00
+6.585682786247251e+01 +6.325087123152286e-01
+6.585682786247251e+01 -3.958843729968606e+00
+6.585682786247251e+01 +8.455304771887363e+00
+6.585682786247251e+01 -3.653532698940761e+00
+6.585682786247251e+01 +3.394512932543705e+00
+6.585682786247251e+01 +8.890416778405161e+00
+6.585682786247251e+01 +2.233765909932686e-01
+6.585682786247251e+01 +4.948520132930327e+00
+6.585682786247251e+01 +5.192317146353389e-01
+6.585682786247251e+01 +4.829875061769513e+00
+6.585682786247251e+01 -5.041697470626701e+00
+6.585682786247251e+01 -2.046740149350569e+00
+6.585682786247251e+01 +1.164468328085022e+00
+6.585682786247251e+01 +1.285186290973058e+00
+6.585682786247251e+01 -4.646487212045272e+00
+6.585682786247251e+01 +6.756017929063766e+00
+6.585682786247251e+01 +2.253207177575504e+00
+6.585682786247251e+01 +6.020105910224999e+00
+6.585682786247251e+01 -1.229866321886391e+00
+6.585682786247251e+01 +2.431253264599903e+00
+6.585682786247251e+01 -6.821009446256156e+00
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
+6.867936335990903e+01 -1.629357715058063e+01
+6.867936335990903e+01 -1.059145633324096e+01
+6.867936335990903e+01 -2.233776559913731e+01
+6.867936335990903e+01 -3.116544769361397e+00
+6.867936335990903e+01 -3.670417964440347e+00
+6.867936335990903e+01 +2.359265502920650e+00
+6.867936335990903e+01 +8.551967037062127e-01
+6.867936335990903e+01 +2.127072852171793e+00
+6.867936335990903e+01 -2.329869104005638e+00
+6.867936335990903e+01 +1.187251775414211e-01
+6.867936335990903e+01 -1.243067569815264e+01
+6.867936335990903e+01 -9.362995845379807e+00
+6.867936335990903e+01 -6.732340159118273e+00
+6.867936335990903e+01 -1.143573233886218e+01
+6.867936335990903e+01 -8.618326459262263e+00
+6.867936335990903e+01 +2.041992747708150e-01
+6.867936335990903e+01 +3.846037007377703e-01
+6.867936335990903e+01 -2.367139255429706e+00
+6.867936335990903e+01 -2.781673159491508e+00
+6.867936335990903e+01 +1.119474319636228e+01
+6.867936335990903e+01 -6.838505352431369e+00
+6.867936335990903e+01 -1.734543713535004e+00
+6.867936335990903e+01 -4.241053346735555e-01
+6.867936335990903e+01 -4.241649252425262e+00
+6.867936335990903e+01 -7.460399555244180e+00
+6.867936335990903e+01 -4.304142435566490e+00
+6.867936335990903e+01 +1.477194893277223e+01
+6.867936335990903e+01 -3.301731686960267e+00
+6.867936335990903e+01 +3.214539480096100e+00
+6.867936335990903e+01 -4.420780389153876e+00
+6.867936335990903e+01 +1.159940889627683e+01
+6.867936335990903e+01 -1.463645535291603e+01
+6.867936335990903e+01 -4.819243530889466e+00
+6.867936335990903e+01 +3.352787568117321e-01
+6.867936335990903e+01 +1.075528537808886e+01
+6.867936335990903e+01 -9.645933985264676e+00
+6.867936335990903e+01 +1.933239750221247e+00
+6.867936335990903e+01 +7.105207770299771e-01
+6.867936335990903e+01 -2.481984482121398e+00
+6.867936335990903e+01 -7.557701546483827e+00
+6.867936335990903e+01 -2.733904749032078e+00
+6.867936335990903e+01 -7.097229669551950e+00
+6.867936335990903e+01 -8.061719398711986e-01
+6.867936335990903e+01 +1.831464855286356e+00
+6.867936335990903e+01 +9.787944973288305e+00
+6.867936335990903e+01 -1.209069289824081e+01
+6.867936335990903e+01 -1.593216333781101e+00
+6.867936335990903e+01 -2.378795942938680e+00
+6.867936335990903e+01 -2.604135801559934e+00
+6.867936335990903e+01 +5.298370608674233e+00
+6.867936335990903e+01 -4.819769321221528e+00
+6.867936335990903e+01 +2.181295832719549e+00
+6.867936335990903e+01 +6.160703858130461e+00
+6.867936335990903e+01 +2.457868658970881e-01
+6.867936335990903e+01 -1.269577414762026e+00
+6.867936335990903e+01 +6.543168246134456e-01
+6.867936335990903e+01 +3.052534200655856e+00
+6.867936335990903e+01 +9.141898584985142e+00
+6.867936335990903e+01 +3.845430567107719e+00
+6.867936335990903e+01 +4.056546091314189e+00
+6.867936335990903e+01 -3.662313844395115e+00
+6.867936335990903e+01 -5.839136363898234e-01
+6.867936335990903e+01 -5.991190275150721e+00
+6.867936335990903e+01 +4.768533951000649e+00
+6.867936335990903e+01 +1.799549421808422e-02
+6.867936335990903e+01 -3.118934105572777e+00
+6.867936335990903e+01 +1.572370171605979e+00
+6.867936335990903e+01 -1.836139758973292e+01
+6.867936335990903e+01 +8.454336657739830e+00
+6.867936335990903e+01 -4.187673814723766e+00
+6.867936335990903e+01 -3.465721588080811e+00
+6.867936335990903e+01 +4.873707753721106e+00
+6.867936335990903e+01 -3.966569264405365e+00
+6.867936335990903e+01 +9.651236347588252e-01
+6.867936335990903e+01 +1.459493627432913e+00
+6.867936335990903e+01 -2.071140880064107e+00
+6.867936335990903e+01 +7.495136893474651e+00
+6.867936335990903e+01 -9.350232295223492e+00
+6.867936335990903e+01 +2.347633976501442e+00
+6.867936335990903e+01 -1.556143183668893e+01
+6.867936335990903e+01 -4.115198035429344e+00
+6.867936335990903e+01 +1.628810106933238e+01
+6.867936335990903e+01 +1.285564713451747e+01
+6.867936335990903e+01 -6.801927562632230e+00
+6.867936335990903e+01 +3.040687618525382e+00
+6.867936335990903e+01 +1.693254358894123e+00
+6.867936335990903e+01 +1.122395539543511e+01
+6.867936335990903e+01 -3.858109823045851e+00
+6.867936335990903e+01 -6.400126330245214e+00
+6.867936335990903e+01 -3.086558666850287e+00
+6.867936335990903e+01 +2.123209155960345e+01
+6.867936335990903e+01 -5.881838827260829e+00
+6.867936335990903e+01 +5.384289360591623e+00
+6.867936335990903e+01 -3.984870657213321e+00
+6.867936335990903e+01 -2.511929935495942e-01
+6.867936335990903e+01 +5.465254454489568e+00
+6.867936335990903e+01 -1.707913424056656e+00
+6.867936335990903e+01 +6.786397694942821e-01
+6.867936335990903e+01 +2.656637289187165e+01
+6.867936335990903e+01 +1.494709619347233e+00
+6.867936335990903e+01 +1.516700193614085e+00
+6.867936335990903e+01 +2.307180363108571e+00
+6.867936335990903e+01 -1.023338267291440e+01
+6.867936335990903e+01 -1.589442110188342e+01
+6.867936335990903e+01 +9.193560478433795e-01
+6.867936335990903e+01 +7.349496410154863e+00
+6.867936335990903e+01 +1.603957102203189e+01
+6.867936335990903e+01 -5.957116366913837e+00
+6.867936335990903e+01 -2.537559241585996e+00
+6.867936335990903e+01 +2.051376025071768e+00
+6.867936335990903e+01 +9.375538089361015e+00
+6.867936335990903e+01 -7.183045573889586e+00
+6.867936335990903e+01 +1.084025095389072e+01
+6.867936335990903e+01 -5.806921239769331e+00
+6.867936335990903e+01 -5.762521722628406e-01
+6.867936335990903e+01 +3.668540724511068e+00
+6.867936335990903e+01 -1.333245459003182e+01
+6.867936335990903e+01 +4.531744950598920e+00
+6.867936335990903e+01 +2.378612601516352e+00
+6.867936335990903e+01 +2.818763180289643e+01
+6.867936335990903e+01 -4.677223085507908e+00
+6.867936335990903e+01 +1.110692212360306e+00
+6.867936335990903e+01 -1.171695955105761e+01
+6.867936335990903e+01 -2.015173782890130e+00
+6.867936335990903e+01 +1.018208247248880e+02
+6.867936335990903e+01 +2.123435761929514e+00
+6.867936335990903e+01 +1.653330226661822e-01
+6.867936335990903e+01 +1.031075282868920e+01
+6.867936335990903e+01 +2.308770844026859e+01
+6.867936335990903e+01 +1.253308220196985e+01
+6.867936335990903e+01 -3.888849757412572e+00
+6.867936335990903e+01 +1.580574724878096e+01
+6.867936335990903e+01 -7.990962198357849e+00
+6.867936335990903e+01 -8.342163944956908e-01
+6.867936335990903e+01 -1.394324135833010e+00
+6.867936335990903e+01 -5.830244781247814e+00
+6.867936335990903e+01 -6.236183235649179e+00
+6.867936335990903e+01 +5.259462638524468e-01
+6.867936335990903e+01 -1.042325915310126e+01
+6.867936335990903e+01 +9.160495087322310e+00
+6.867936335990903e+01 +6.643435497756350e+00
+6.867936335990903e+01 -7.487555078533944e+00
+6.867936335990903e+01 -1.768522579704594e-01
+6.867936335990903e+01 +3.581855809358828e+00
+6.867936335990903e+01 +1.909275824863420e+01
+6.867936335990903e+01 +6.867583167138655e+00
+6.867936335990903e+01 +1.000965710564486e+00
+6.867936335990903e+01 +4.518892940867261e-01
+6.867936335990903e+01 +9.405831695240465e-01
+6.867936335990903e+01 -5.012198057297056e+00
+6.867936335990903e+01 +6.065094875035726e+00
+6.867936335990903e+01 -4.997957388521968e+00
+6.867936335990903e+01 -1.587511676096014e+01
+6.867936335990903e+01 +1.524615229561945e+01
+6.867936335990903e+01 -3.536786788524523e+00
+6.867936335990903e+01 -1.971274088928945e+01
+6.867936335990903e+01 -3.194495383960955e+00
+6.867936335990903e+01 +4.025196908772969e+00
+6.867936335990903e+01 -2.916699003807652e+01
+6.867936335990903e+01 -7.158737896626448e+00
+6.867936335990903e+01 +1.253455312079694e+00
+6.867936335990903e+01 +6.990989266707459e+00
+6.867936335990903e+01 +3.146907113678388e+00
+6.867936335990903e+01 +7.769436696645897e+00
+6.867936335990903e+01 -9.093053354162635e-01
+6.867936335990903e+01 +8.075071140857446e-01
+6.867936335990903e+01 -1.322843704774957e+01
+6.867936335990903e+01 -8.903429288948509e+00
+6.867936335990903e+01 +6.799334977816017e+00
+6.867936335990903e+01 +1.826919441506561e+00
+6.867936335990903e+01 +1.967852182133734e+01
+6.867936335990903e+01 +4.300314875842730e-01
+6.867936335990903e+01 -1.022343926849913e+00
+6.867936335990903e+01 +2.718444915096967e+00
+6.867936335990903e+01 +7.794518247175183e+00
+6.867936335990903e+01 +1.456722287658437e+00
+6.867936335990903e+01 +2.427866542705914e+00
+6.867936335990903e+01 +8.720010983830278e+00
+6.867936335990903e+01 -9.562053827723247e-01
+6.867936335990903e+01 -1.182515153218162e+00
+6.867936335990903e+01 -3.920958815007630e+00
+6.867936335990903e+01 +8.362064676459084e+00
+6.867936335990903e+01 +1.065872278790218e+01
+6.867936335990903e+01 +6.678366391124939e-01
+6.867936335990903e+01 -2.161038568252309e+00
+6.867936335990903e+01 -1.036900025707779e+01
+6.867936335990903e+01 -1.516024363123513e+00
+6.867936335990903e+01 -2.406273725455577e+00
+6.867936335990903e+01 +5.101677569142538e+00
+6.867936335990903e+01 +3.326452143587041e+00
+6.867936335990903e+01 +1.116075688806527e+01
+6.867936335990903e+01 -8.075404816603623e+00
+6.867936335990903e+01 +7.056067946349202e+00
+6.867936335990903e+01 -1.630077919566730e-01
+6.867936335990903e+01 +3.069328138177855e+01
+6.867936335990903e+01 -1.898384375928678e+00
+6.867936335990903e+01 +1.023260857349078e+01
+6.867936335990903e+01 -3.605318218893636e+00
+6.867936335990903e+01 -1.292001623627971e+01
+6.867936335990903e+01 -2.351243207245183e+00
+6.867936335990903e+01 +7.773674792113383e+00
+6.867936335990903e+01 +1.704299734791164e+00
+6.867936335990903e+01 +1.279748564260406e+01
+6.867936335990903e+01 +1.096872532480367e+01
+6.867936335990903e+01 +8.665027262369918e+00
+6.867936335990903e+01 +2.851640609194911e+01
+6.867936335990903e+01 +1.473341647972575e+00
+6.867936335990903e+01 -9.415273433072898e+00
+6.867936335990903e+01 +9.920090502481784e+00
+6.867936335990903e+01 -3.086832139032765e+00
+6.867936335990903e+01 +4.388611336636387e+00
+6.867936335990903e+01 -8.982737983659945e+00
+6.867936335990903e+01 +2.963234364164013e+01
+6.867936335990903e+01 +3.782474153894107e+00
+6.867936335990903e+01 +1.630661296748826e+01
+6.867936335990903e+01 +2.490722030237919e+00
+6.867936335990903e+01 +1.195118471079581e-01
+6.867936335990903e+01 -5.083435032245745e+00
+6.867936335990903e+01 +1.306398809133213e-02
+6.867936335990903e+01 -6.428099781018389e+00
+6.867936335990903e+01 +1.242797126858184e+01
+6.867936335990903e+01 +1.167324298671936e+00
+6.867936335990903e+01 -1.968022716208509e+00
+6.867936335990903e+01 +5.884716251244029e+00
+6.867936335990903e+01 +3.816948709770593e+00
+6.867936335990903e+01 -1.168002341158203e+01
+6.867936335990903e+01 +4.514675705534700e+00
+6.867936335990903e+01 -7.038550484346146e+00
+6.867936335990903e+01 +7.803742872258283e+00
+6.867936335990903e+01 -1.037904841178405e+01
+6.867936335990903e+01 +1.097409962349190e+00
+6.867936335990903e+01 +4.680602684033502e+00
+6.867936335990903e+01 +7.968032191387948e-01
+6.867936335990903e+01 +4.207017685085169e+00
+6.867936335990903e+01 +5.269090761087654e-01
+6.867936335990903e+01 -2.795189225357422e+00
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
+7.150189885734555e+01 +1.156563109737661e+00
+7.150189885734555e+01 +1.284178722327711e+01
+7.150189885734555e+01 +6.347782124963302e+00
+7.150189885734555e+01 +3.863658603754683e+01
+7.150189885734555e+01 +6.858355852398631e+00
+7.150189885734555e+01 +3.903819768921096e+00
+7.150189885734555e+01 -2.637084713549172e+00
+7.150189885734555e+01 -1.649063847529661e+00
+7.150189885734555e+01 +2.793849253091153e+00
+7.150189885734555e+01 -2.813151352424605e+00
+7.150189885734555e+01 +1.028638876573878e+01
+7.150189885734555e+01 -7.382914739376432e-01
+7.150189885734555e+01 +1.150574889691809e+01
+7.150189885734555e+01 -1.913493505371626e+00
+7.150189885734555e+01 -3.833113935143956e+00
+7.150189885734555e+01 +6.166407945183238e+00
+7.150189885734555e+01 +8.479931040164672e+00
+7.150189885734555e+01 -2.916283457788211e+00
+7.150189885734555e+01 +1.026465518945656e+01
+7.150189885734555e+01 +6.552902682840056e-01
+7.150189885734555e+01 -5.905055012110765e-01
+7.150189885734555e+01 -8.417295674357376e+00
+7.150189885734555e+01 +3.832177114941260e+00
+7.150189885734555e+01 -5.985738220083590e+00
+7.150189885734555e+01 -2.291103789229042e+01
+7.150189885734555e+01 +3.840529434728964e+00
+7.150189885734555e+01 -2.870621146475813e+00
+7.150189885734555e+01 +2.964176882575771e+00
+7.150189885734555e+01 +1.088792054482184e+00
+7.150189885734555e+01 -4.109299115648795e+00
+7.150189885734555e+01 +7.509729168831072e+00
+7.150189885734555e+01 +2.547279455598272e+00
+7.150189885734555e+01 -4.079712554904205e+00
+7.150189885734555e+01 -9.143466658260024e-01
+7.150189885734555e+01 -9.722054192741815e+00
+7.150189885734555e+01 -8.347208285429957e+00
+7.150189885734555e+01 +8.603725627325659e+00
+7.150189885734555e+01 -1.092623460347042e+01
+7.150189885734555e+01 -6.052174079356483e+00
+7.150189885734555e+01 +4.516057024810948e+00
+7.150189885734555e+01 +4.256314432897710e+00
+7.150189885734555e+01 -2.508427238685181e+01
+7.150189885734555e+01 -5.242738178063178e-02
+7.150189885734555e+01 -6.380238873577710e+00
+7.150189885734555e+01 +1.728715166296583e+01
+7.150189885734555e+01 -4.103266476299211e+00
+7.150189885734555e+01 -5.657472300326702e+00
+7.150189885734555e+01 -1.634111344094798e+01
+7.150189885734555e+01 +5.650415154880534e+00
+7.150189885734555e+01 -1.889927268629663e+00
+7.150189885734555e+01 -7.616432920222131e+00
+7.150189885734555e+01 +3.504692732126543e+00
+7.150189885734555e+01 -3.284064781138379e+01
+7.150189885734555e+01 -2.717245486012843e+00
+7.150189885734555e+01 +8.588802768894595e+00
+7.150189885734555e+01 +1.516553585714907e+01
+7.150189885734555e+01 -9.273281951329011e+00
+7.150189885734555e+01 -2.725874397924329e+00
+7.150189885734555e+01 +7.025161423088491e+00
+7.150189885734555e+01 +3.248690121407805e+00
+7.150189885734555e+01 -2.372786741060111e+00
+7.150189885734555e+01 +2.399715204042423e+00
+7.150189885734555e+01 -4.988496966607109e+00
+7.150189885734555e+01 -1.321431647402089e+01
+7.150189885734555e+01 -7.704185856870382e+00
+7.150189885734555e+01 +9.714133726279115e+00
+7.150189885734555e+01 -1.190995334371350e+01
+7.150189885734555e+01 -6.636580767925409e+00
+7.150189885734555e+01 +1.651443259170350e+00
+7.150189885734555e+01 -8.224261741798358e+00
+7.150189885734555e+01 +1.210316815856338e+01
+7.150189885734555e+01 -3.182725463498691e+00
+7.150189885734555e+01 -2.690842873772985e+01
+7.150189885734555e+01 -3.797673658452318e+00
+7.150189885734555e+01 -1.146972150472550e+01
+7.150189885734555e+01 -4.274949534601909e+00
+7.150189885734555e+01 -9.139392334978794e+00
+7.150189885734555e+01 +5.927429518467370e+00
+7.150189885734555e+01 -9.269991143399452e+00
+7.150189885734555e+01 +5.639460782068930e+00
+7.150189885734555e+01 +8.994109736973780e+01
+7.150189885734555e+01 +4.652106802963658e-01
+7.150189885734555e+01 +5.651648696668261e+00
+7.150189885734555e+01 +2.718629959847785e+01
+7.150189885734555e+01 -4.733097091479614e+00
+7.150189885734555e+01 +1.118494493205182e+01
+7.150189885734555e+01 +9.195913054693101e+00
+7.150189885734555e+01 +4.811717215746285e+00
+7.150189885734555e+01 -1.974888932016142e+00
+7.150189885734555e+01 +5.077275544803634e+00
+7.150189885734555e+01 -4.524465360433112e+00
+7.150189885734555e+01 +1.907848475357341e+00
+7.150189885734555e+01 +1.781748769050466e+00
+7.150189885734555e+01 -7.593835787825469e+00
+7.150189885734555e+01 -4.263961567781671e+00
+7.150189885734555e+01 +9.324115691201357e+00
+7.150189885734555e+01 -2.511863766442680e+00
+7.150189885734555e+01 +2.104137104501234e+00
+7.150189885734555e+01 +1.173789565975500e+01
+7.150189885734555e+01 +5.598996444474352e+00
+7.150189885734555e+01 -9.894576326783898e+00
+7.150189885734555e+01 +7.592917407716304e+01
+7.150189885734555e+01 +2.520941454530615e+00
+7.150189885734555e+01 +1.495540647072431e+00
+7.150189885734555e+01 +5.814426614403999e+00
+7.150189885734555e+01 +2.155931719772906e+01
+7.150189885734555e+01 -2.753138017384146e+00
+7.150189885734555e+01 -4.151223460689309e+00
+7.150189885734555e+01 +9.842580330396046e+00
+7.150189885734555e+01 +4.059288139256836e+00
+7.150189885734555e+01 +5.639288286449187e-01
+7.150189885734555e+01 -5.718185923405692e+00
+7.150189885734555e+01 -9.861425692363341e+00
+7.150189885734555e+01 -8.717453726279487e-01
+7.150189885734555e+01 -2.815650563097584e+01
+7.150189885734555e+01 +3.259011760080014e+00
+7.150189885734555e+01 -3.485316197589860e+00
+7.150189885734555e+01 +2.748493286444329e+00
+7.150189885734555e+01 +3.358159984478739e+00
+7.150189885734555e+01 -2.108558827955804e+00
+7.150189885734555e+01 -3.898979288796440e+00
+7.150189885734555e+01 +3.266748603079861e+00
+7.150189885734555e+01 +6.235900495092935e+00
+7.150189885734555e+01 -7.285440024343103e+00
+7.150189885734555e+01 -1.248866151734842e+01
+7.150189885734555e+01 +1.084854760807680e+00
+7.150189885734555e+01 -1.422954233316729e+01
+7.150189885734555e+01 -6.975529945915866e+00
+7.150189885734555e+01 -4.900651024978963e+00
+7.150189885734555e+01 +1.436241778974380e+01
+7.150189885734555e+01 -4.647330797936025e+01
+7.150189885734555e+01 +7.008417642125565e+01
+7.150189885734555e+01 -3.242900508429713e+00
+7.150189885734555e+01 +1.029987662785645e+01
+7.150189885734555e+01 +1.517037503851796e+00
+7.150189885734555e+01 -3.788631154878388e+00
+7.150189885734555e+01 +7.344086006427958e+00
+7.150189885734555e+01 +4.430453748104185e+00
+7.150189885734555e+01 -7.023235049994582e+00
+7.150189885734555e+01 -6.952683555067154e+00
+7.150189885734555e+01 -6.074811981687247e+00
+7.150189885734555e+01 +5.688162113740418e+00
+7.150189885734555e+01 -1.207371342070871e+01
+7.150189885734555e+01 +4.102987366336563e+00
+7.150189885734555e+01 -4.313972494408965e+00
+7.150189885734555e+01 +6.588939131144357e+00
+7.150189885734555e+01 -4.533379908209568e+00
+7.150189885734555e+01 +8.075825740455571e+00
+7.150189885734555e+01 +1.419864161197452e+00
+7.150189885734555e+01 -8.294661886033985e+00
+7.150189885734555e+01 +1.049150088909457e+00
+7.150189885734555e+01 +2.072484709970439e-01
+7.150189885734555e+01 -1.462016999226723e+01
+7.150189885734555e+01 -2.793403497299167e+00
+7.150189885734555e+01 -3.608790487109822e+00
+7.150189885734555e+01 -3.923638959712207e+00
+7.150189885734555e+01 -1.333796658925164e+01
+7.150189885734555e+01 -6.039766599610296e+00
+7.150189885734555e+01 -1.238401212405520e+00
+7.150189885734555e+01 -1.186900332318096e+00
+7.150189885734555e+01 -7.568559618345603e-01
+7.150189885734555e+01 -5.613396101171020e-02
+7.150189885734555e+01 +6.193588709663945e+01
+7.150189885734555e+01 +3.052702416672631e+00
+7.150189885734555e+01 +9.210178278218336e+00
+7.150189885734555e+01 -1.171554260609565e+01
+7.150189885734555e+01 +5.265341098810907e+00
+7.150189885734555e+01 -2.606940640008872e+00
+7.150189885734555e+01 +1.928260617047812e+00
+7.150189885734555e+01 -1.588666559249720e+01
+7.150189885734555e+01 -1.707886958092004e+00
+7.150189885734555e+01 -1.169432505603567e+01
+7.150189885734555e+01 +1.282868885869908e+01
+7.150189885734555e+01 +9.652666776883947e+00
+7.150189885734555e+01 +7.244954467205105e-01
+7.150189885734555e+01 -3.106899802109581e+00
+7.150189885734555e+01 +4.797906422378283e+00
+7.150189885734555e+01 -4.057568790771819e+01
+7.150189885734555e+01 +3.058284689541324e-02
+7.150189885734555e+01 +1.713431525911594e+01
+7.150189885734555e+01 +5.778010687813676e+00
+7.150189885734555e+01 +7.359618164554050e+00
+7.150189885734555e+01 -4.757102060459871e+00
+7.150189885734555e+01 +1.312644659046791e+01
+7.150189885734555e+01 +1.112542276790064e+01
+7.150189885734555e+01 +9.669241955149715e+00
+7.150189885734555e+01 +1.128823820854809e+01
+7.150189885734555e+01 +8.500014680982190e+00
+7.150189885734555e+01 +5.329585170488208e+00
+7.150189885734555e+01 -1.136455251241267e+01
+7.150189885734555e+01 +7.143986129991760e-01
+7.150189885734555e+01 +2.132709323892595e+00
+7.150189885734555e+01 +1.770713488136550e-01
+7.150189885734555e+01 -4.520929274005667e+00
+7.150189885734555e+01 -3.916726029644089e+00
+7.150189885734555e+01 -1.696737850385156e+01
+7.150189885734555e+01 +3.393473015020106e+00
+7.150189885734555e+01 +5.351508953390393e+00
+7.150189885734555e+01 +1.800258176254410e+00
+7.150189885734555e+01 +1.369009172964547e+01
+7.150189885734555e+01 -4.794198383760403e+00
+7.150189885734555e+01 -2.376904267370691e+00
+7.150189885734555e+01 -6.738346663102476e+00
+7.150189885734555e+01 +1.234967397281577e+01
+7.150189885734555e+01 +2.138630301702470e+01
+7.150189885734555e+01 -2.231671216237217e+00
+7.150189885734555e+01 +3.818184740929716e+00
+7.150189885734555e+01 +4.254555509726828e+00
+7.150189885734555e+01 +4.852285620436646e+00
+7.150189885734555e+01 +2.461968469173723e+00
+7.150189885734555e+01 +1.259151910506918e+01
+7.150189885734555e+01 -7.541918544587887e+00
+7.150189885734555e+01 -8.559171123991248e+00
+7.150189885734555e+01 +2.189797703884146e+00
+7.150189885734555e+01 +9.565432835572835e+00
+7.150189885734555e+01 -1.585557766474636e+00
+7.150189885734555e+01 +6.212561895495043e+00
+7.150189885734555e+01 +4.415575074304527e+00
+7.150189885734555e+01 +1.815356555995820e+00
+7.150189885734555e+01 +7.218037988796908e-01
+7.150189885734555e+01 +1.193758290649313e+01
+7.150189885734555e+01 +9.471034566018346e+00
+7.150189885734555e+01 -6.959575212874867e+00
+7.150189885734555e+01 -1.369730553155185e+01
+7.150189885734555e+01 -6.593184190165545e+00
+7.150189885734555e+01 +4.055864404199298e+00
+7.150189885734555e+01 +4.909976350648193e+00
+7.150189885734555e+01 -5.062211833135542e+00
+7.150189885734555e+01 +5.061732300732857e+00
+7.150189885734555e+01 -4.799219480867407e+00
+7.150189885734555e+01 -9.763311735303915e+00
+7.150189885734555e+01 -1.475014243533167e+00
+7.150189885734555e+01 -1.743205872084182e+00
+7.150189885734555e+01 -9.966779530766985e-01
+7.150189885734555e+01 -5.374283721070334e+00
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
+7.432443435478207e+01 -3.801009579663354e+00
+7.432443435478207e+01 +1.240385449685760e+00
+7.432443435478207e+01 +7.504242491793860e+00
+7.432443435478207e+01 +6.507443933971359e+00
+7.432443435478207e+01 -1.382216299278727e+01
+7.432443435478207e+01 +2.852986536994791e+00
+7.432443435478207e+01 -3.329649841211051e+00
+7.432443435478207e+01 +2.954822706406240e+00
+7.432443435478207e+01 +8.864945693731201e+00
+7.432443435478207e+01 -1.006677047915262e+01
+7.432443435478207e+01 -1.144006580978025e+01
+7.432443435478207e+01 +5.325654408457481e+00
+7.432443435478207e+01 -3.461755093803021e+00
+7.432443435478207e+01 +5.551537944289997e+00
+7.432443435478207e+01 -3.132865583423126e-01
+7.432443435478207e+01 -4.805521323985460e+00
+7.432443435478207e+01 -3.008456117261439e+00
+7.432443435478207e+01 +1.303130845362034e+00
+7.432443435478207e+01 -3.313906351881549e+00
+7.432443435478207e+01 -8.383717022547785e+00
+7.432443435478207e+01 -4.947026299112338e+00
+7.432443435478207e+01 +3.715671043531898e+00
+7.432443435478207e+01 -7.627727473108010e+00
+7.432443435478207e+01 +2.636504983583535e+00
+7.432443435478207e+01 -2.820611176429729e+00
+7.432443435478207e+01 +1.808370280894616e+01
+7.432443435478207e+01 +3.676818438280861e+00
+7.432443435478207e+01 +1.246082133365228e+01
+7.432443435478207e+01 +4.719278266673751e+00
+7.432443435478207e+01 +7.360161126588856e+00
+7.432443435478207e+01 +3.100266917069909e+00
+7.432443435478207e+01 -6.072154310628719e+00
+7.432443435478207e+01 -9.060890361288926e+00
+7.432443435478207e+01 +4.900248266974017e+00
+7.432443435478207e+01 -1.170098838159468e+01
+7.432443435478207e+01 +2.935297885706127e+00
+7.432443435478207e+01 -3.504753891733046e+00
+7.432443435478207e+01 -1.338967923140980e+00
+7.432443435478207e+01 +2.114132221871941e+00
+7.432443435478207e+01 -9.050008749185679e+00
+7.432443435478207e+01 +5.935880483719870e+00
+7.432443435478207e+01 -1.111014997143190e+01
+7.432443435478207e+01 +1.290863532458104e+00
+7.432443435478207e+01 -8.468836236593518e-01
+7.432443435478207e+01 +6.355699765435105e+00
+7.432443435478207e+01 +9.214287548030995e+00
+7.432443435478207e+01 +7.632584175853367e+00
+7.432443435478207e+01 +2.393684440297294e+01
+7.432443435478207e+01 +3.460042698834904e+00
+7.432443435478207e+01 +6.057869521017494e+00
+7.432443435478207e+01 +3.362467400800519e+00
+7.432443435478207e+01 -2.929571705450506e+00
+7.432443435478207e+01 -3.518126308552906e+01
+7.432443435478207e+01 +2.372824971502402e+01
+7.432443435478207e+01 -5.196134197857702e-01
+7.432443435478207e+01 -7.525828521315518e+00
+7.432443435478207e+01 +5.397658530961976e+00
+7.432443435478207e+01 +8.082676900378225e+00
+7.432443435478207e+01 +1.016268676346425e+01
+7.432443435478207e+01 +1.492768194544344e+01
+7.432443435478207e+01 -1.016078541884787e+01
+7.432443435478207e+01 -1.306547098403257e+00
+7.432443435478207e+01 +2.642860361899579e+00
+7.432443435478207e+01 -4.656483335662173e+00
+7.432443435478207e+01 +4.774086242672638e+00
+7.432443435478207e+01 -7.301305706682939e+00
+7.432443435478207e+01 -1.290037846860557e+00
+7.432443435478207e+01 -6.149084302295222e+00
+7.432443435478207e+01 -2.231860553113103e+01
+7.432443435478207e+01 -1.115623458952845e+01
+7.432443435478207e+01 +5.766191160005164e+00
+7.432443435478207e+01 -1.680750421347926e+01
+7.432443435478207e+01 +4.129355324139617e+00
+7.432443435478207e+01 +1.061457854320369e+01
+7.432443435478207e+01 +1.133600872104694e+00
+7.432443435478207e+01 +5.748046341487999e+01
+7.432443435478207e+01 -3.677165693959623e+00
+7.432443435478207e+01 +3.497719835117302e+00
+7.432443435478207e+01 -6.294736388040377e+00
+7.432443435478207e+01 -6.733998846775961e+00
+7.432443435478207e+01 +4.186323721237230e+00
+7.432443435478207e+01 -3.674007789223310e-02
+7.432443435478207e+01 -6.734614615566755e+00
+7.432443435478207e+01 +1.192414118244103e+01
+7.432443435478207e+01 -1.434288839751616e+00
+7.432443435478207e+01 -4.897618703100903e-01
+7.432443435478207e+01 -5.340287628542910e-01
+7.432443435478207e+01 +5.988031226737533e+00
+7.432443435478207e+01 +1.618177631150800e+00
+7.432443435478207e+01 -3.627574510473153e-01
+7.432443435478207e+01 +1.071256299826180e+01
+7.432443435478207e+01 -2.147895573245353e+01
+7.432443435478207e+01 -1.682090351924643e+00
+7.432443435478207e+01 -5.706344561167938e+00
+7.432443435478207e+01 -8.177122888921346e+00
+7.432443435478207e+01 +1.449193578248281e+01
+7.432443435478207e+01 -2.806069239380946e+00
+7.432443435478207e+01 -4.639758533322720e+00
+7.432443435478207e+01 +1.466794749652638e+01
+7.432443435478207e+01 +9.924359493156629e+00
+7.432443435478207e+01 +6.648791988174963e+00
+7.432443435478207e+01 -1.280072267606810e+01
+7.432443435478207e+01 -6.516589647227789e+00
+7.432443435478207e+01 -2.306761899980332e+01
+7.432443435478207e+01 +3.611558014021504e+00
+7.432443435478207e+01 +1.744362662854869e+00
+7.432443435478207e+01 -6.839022384625196e+00
+7.432443435478207e+01 -1.444909774447027e+00
+7.432443435478207e+01 -8.526877331583592e+00
+7.432443435478207e+01 -6.508388024029557e+00
+7.432443435478207e+01 +2.417446159989595e+00
+7.432443435478207e+01 +1.886630421083879e+01
+7.432443435478207e+01 +2.690845886569505e+00
+7.432443435478207e+01 +1.745083536764966e+01
+7.432443435478207e+01 +1.204119795633672e+01
+7.432443435478207e+01 +4.296425961334798e+00
+7.432443435478207e+01 +3.946335797811003e+00
+7.432443435478207e+01 +2.178388556567204e+01
+7.432443435478207e+01 -1.365633283726899e+01
+7.432443435478207e+01 -1.815996875589292e-01
+7.432443435478207e+01 -5.362525219437231e+00
+7.432443435478207e+01 -1.314812143047305e+00
+7.432443435478207e+01 +5.533472400880584e-01
+7.432443435478207e+01 -5.978075358022885e+00
+7.432443435478207e+01 +5.390191348171669e-01
+7.432443435478207e+01 +7.840190877364762e+00
+7.432443435478207e+01 +2.251344785695022e+01
+7.432443435478207e+01 -1.836840450328282e+00
+7.432443435478207e+01 -1.803760481048186e+01
+7.432443435478207e+01 +4.564991364540354e+00
+7.432443435478207e+01 +2.245138307468707e+01
+7.432443435478207e+01 -1.076385519114258e+01
+7.432443435478207e+01 +2.802975049179395e+00
+7.432443435478207e+01 -3.034715612746297e+00
+7.432443435478207e+01 -6.496320914656955e+00
+7.432443435478207e+01 -2.913906386674341e+00
+7.432443435478207e+01 +2.066017619471552e+00
+7.432443435478207e+01 -1.241274793235763e+01
+7.432443435478207e+01 +4.790574672585066e+00
+7.432443435478207e+01 -1.116084419190027e+01
+7.432443435478207e+01 +2.010102762177911e+01
+7.432443435478207e+01 +7.198507711322236e+00
+7.432443435478207e+01 -4.635555106985592e+00
+7.432443435478207e+01 +4.347857255806744e+00
+7.432443435478207e+01 -6.016472078011830e+00
+7.432443435478207e+01 +5.496043114282898e+00
+7.432443435478207e+01 +6.063443524546685e+00
+7.432443435478207e+01 +6.067270310658131e+00
+7.432443435478207e+01 -1.091477928637850e+01
+7.432443435478207e+01 -1.292251809289226e+01
+7.432443435478207e+01 -5.356114831029217e+00
+7.432443435478207e+01 +5.191888756741726e+00
+7.432443435478207e+01 -1.912396717352566e+01
+7.432443435478207e+01 +5.110456840866675e+00
+7.432443435478207e+01 -6.388949800872517e+00
+7.432443435478207e+01 -3.065661780271753e+00
+7.432443435478207e+01 -1.352124171584515e+01
+7.432443435478207e+01 +1.095084694004112e+01
+7.432443435478207e+01 -1.488954213540180e+01
+7.432443435478207e+01 -7.716542586896139e+00
+7.432443435478207e+01 -1.998123233793751e+01
+7.432443435478207e+01 -9.918694927306930e-01
+7.432443435478207e+01 +1.026690465146902e+01
+7.432443435478207e+01 +2.883951940564337e+00
+7.432443435478207e+01 +3.474407363281443e+00
+7.432443435478207e+01 +5.534188314090827e+00
+7.432443435478207e+01 +9.932029182154047e+00
+7.432443435478207e+01 -4.774038082007628e+00
+7.432443435478207e+01 +1.510814320948035e+01
+7.432443435478207e+01 -4.687017902678861e-01
+7.432443435478207e+01 -2.180497358066674e+00
+7.432443435478207e+01 +3.425073524982231e+00
+7.432443435478207e+01 -1.542509873323070e+00
+7.432443435478207e+01 +4.351859508523006e+00
+7.432443435478207e+01 -8.041401662053659e+00
+7.432443435478207e+01 -1.728445807771040e+01
+7.432443435478207e+01 -7.896694685931323e+00
+7.432443435478207e+01 -1.120568003750816e+00
+7.432443435478207e+01 +4.147819961393004e+00
+7.432443435478207e+01 +2.902024955404738e+01
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
+7.714696985221859e+01 -7.548023478385488e-01
+7.714696985221859e+01 +2.012640777444807e+01
+7.714696985221859e+01 -5.003035644504337e-01
+7.714696985221859e+01 -1.067902524783587e+01
+7.714696985221859e+01 +7.636465448196361e-02
+7.714696985221859e+01 -5.696664160862809e+00
+7.714696985221859e+01 +9.543433586405541e+00
+7.714696985221859e+01 -4.051716200743343e+00
+7.714696985221859e+01 +6.005565109944271e+00
+7.714696985221859e+01 +3.245537429786350e+01
+7.714696985221859e+01 -9.242563295286601e+00
+7.714696985221859e+01 +5.245850006713795e-01
+7.714696985221859e+01 -9.837759576403414e+00
+7.714696985221859e+01 +2.457232686998517e+01
+7.714696985221859e+01 +3.942930451768376e-01
+7.714696985221859e+01 -1.282633250941139e+00
+7.714696985221859e+01 -1.742657384199340e+01
+7.714696985221859e+01 +3.204353974544688e+00
+7.714696985221859e+01 -4.291526981121081e+00
+7.714696985221859e+01 -3.710566743198285e+00
+7.714696985221859e+01 -1.882918640399674e+01
+7.714696985221859e+01 +5.656368095639948e+00
+7.714696985221859e+01 -1.000088860798635e+01
+7.714696985221859e+01 -1.739885649473138e+00
+7.714696985221859e+01 +3.843998975407041e+01
+7.714696985221859e+01 +9.956820220460031e+00
+7.714696985221859e+01 +2.426956274252930e+00
+7.714696985221859e+01 +1.460518759526015e+01
+7.714696985221859e+01 -1.131877632932321e+01
+7.714696985221859e+01 -1.601580904870161e+00
+7.714696985221859e+01 +1.423619058969592e+00
+7.714696985221859e+01 +1.095732104716021e+00
+7.714696985221859e+01 -5.851155250142369e+00
+7.714696985221859e+01 -1.967250367278269e+01
+7.714696985221859e+01 -1.626056691182366e+01
+7.714696985221859e+01 +1.178318218716807e+01
+7.714696985221859e+01 +4.471772234159744e+00
+7.714696985221859e+01 +5.342420819649845e+00
+7.714696985221859e+01 -5.257146853355621e+00
+7.714696985221859e+01 -1.135820521648810e+01
+7.714696985221859e+01 -3.156888944709575e+00
+7.714696985221859e+01 -1.449022943814722e+01
+7.714696985221859e+01 -1.108787202455689e+01
+7.714696985221859e+01 +2.247995981135404e+01
+7.714696985221859e+01 -1.556541254392287e+01
+7.714696985221859e+01 -2.107713203689798e+00
+7.714696985221859e+01 -3.050890083265983e+00
+7.714696985221859e+01 -7.191942523197035e+00
+7.714696985221859e+01 -8.177708865161577e-01
+7.714696985221859e+01 -2.486332988115123e+00
+7.714696985221859e+01 -1.113420755297494e+01
+7.714696985221859e+01 -1.117930417906355e+01
+7.714696985221859e+01 -3.553397926289193e+00
+7.714696985221859e+01 +9.761912846088507e+00
+7.714696985221859e+01 -3.394817923284201e+00
+7.714696985221859e+01 -4.963134110669230e+00
+7.714696985221859e+01 -4.376264062359837e+00
+7.714696985221859e+01 +4.287350504691538e+00
+7.714696985221859e+01 +4.870262616610560e+00
+7.714696985221859e+01 +2.436043809764320e+01
+7.714696985221859e+01 -8.022491538915858e+00
+7.714696985221859e+01 -1.142984205487022e+01
+7.714696985221859e+01 +1.873569978243474e+00
+7.714696985221859e+01 +6.086794466526378e+00
+7.714696985221859e+01 +1.972851213984774e+01
+7.714696985221859e+01 +1.413481268306214e-01
+7.714696985221859e+01 +9.715919696070188e-01
+7.714696985221859e+01 +6.727731723390747e+00
+7.714696985221859e+01 +4.595749346509805e-01
+7.714696985221859e+01 +1.743898691152081e+01
+7.714696985221859e+01 -2.528067439935107e+00
+7.714696985221859e+01 +1.152294200265658e+00
+7.714696985221859e+01 +5.776713594338361e+00
+7.714696985221859e+01 +4.022711764657629e+00
+7.714696985221859e+01 -9.638528176246368e+00
+7.714696985221859e+01 -1.405480883581478e+01
+7.714696985221859e+01 +1.192580842693837e+01
+7.714696985221859e+01 +4.700530027099951e+00
+7.714696985221859e+01 -9.813151642940468e+00
+7.714696985221859e+01 +2.337152953295202e+00
+7.714696985221859e+01 +8.293772194383187e+00
+7.714696985221859e+01 +2.024990636040900e+01
+7.714696985221859e+01 +2.579330368165401e+00
+7.714696985221859e+01 -7.908722873423898e+00
+7.714696985221859e+01 -5.589053814844078e-01
+7.714696985221859e+01 -1.415104321378365e+00
+7.714696985221859e+01 -3.970660311142574e+00
+7.714696985221859e+01 -6.252070964713752e+00
+7.714696985221859e+01 -5.353488483458090e+00
+7.714696985221859e+01 -1.122205409240084e+01
+7.714696985221859e+01 -2.966069496754500e-01
+7.714696985221859e+01 +2.319405138463347e+01
+7.714696985221859e+01 -9.796373301782602e+00
+7.714696985221859e+01 -6.100613233321923e+00
+7.714696985221859e+01 -1.605969860854366e+01
+7.714696985221859e+01 +3.930257091606222e+00
+7.714696985221859e+01 +9.156503577741958e+00
+7.714696985221859e+01 -2.071981411166819e+01
+7.714696985221859e+01 +1.704162474383340e+01
+7.714696985221859e+01 -8.057352824176149e+00
+7.714696985221859e+01 -6.365839701158748e+00
+7.714696985221859e+01 +1.242845508170363e+01
+7.714696985221859e+01 +1.266755719884296e+01
+7.714696985221859e+01 -1.031014923805752e+01
+7.714696985221859e+01 -5.726440924230687e+00
+7.714696985221859e+01 +1.322495875941382e+01
+7.714696985221859e+01 -1.779517109485556e+01
+7.714696985221859e+01 +2.428958743039701e+00
+7.714696985221859e+01 -2.551401086385653e+00
+7.714696985221859e+01 +9.288751392720904e+00
+7.714696985221859e+01 -1.365408555140120e+01
+7.714696985221859e+01 +1.458971816318274e+01
+7.714696985221859e+01 +1.224416988245668e+01
+7.714696985221859e+01 -2.121109565255964e+00
+7.714696985221859e+01 +2.441751715554827e+01
+7.714696985221859e+01 -5.518917121362378e+00
+7.714696985221859e+01 -1.654373851466691e+01
+7.714696985221859e+01 -8.750040004931066e-01
+7.714696985221859e+01 -3.802873708852673e+00
+7.714696985221859e+01 -6.544810407829701e+00
+7.714696985221859e+01 +3.080246954226908e+00
+7.714696985221859e+01 -1.034567426494291e+00
+7.714696985221859e+01 -9.047445828312291e+00
+7.714696985221859e+01 +5.714558697152015e-01
+7.714696985221859e+01 +7.425593886008485e+00
+7.714696985221859e+01 -2.146992802403746e+00
+7.714696985221859e+01 -1.014218496191248e+00
+7.714696985221859e+01 -1.546725939460529e+00
+7.714696985221859e+01 +6.161837271761101e+00
+7.714696985221859e+01 -1.043760896193288e+01
+7.714696985221859e+01 +1.333796537384439e+01
+7.714696985221859e+01 +1.037097400598566e+01
+7.714696985221859e+01 -7.522161069440472e+00
+7.714696985221859e+01 -6.682334806354874e+00
+7.714696985221859e+01 -1.546325539337445e+00
+7.714696985221859e+01 -1.363755709652565e+00
+7.714696985221859e+01 -3.555416276703568e+00
+7.714696985221859e+01 +2.623101126488592e+00
+7.714696985221859e+01 -8.462717393461574e+00
+7.714696985221859e+01 +6.356101299403747e+00
+7.714696985221859e+01 +3.152507563749012e+00
+7.714696985221859e+01 +3.834852235844629e+00
+7.714696985221859e+01 -4.477224916854041e+00
+7.714696985221859e+01 +5.300222283529195e-01
+7.714696985221859e+01 -6.193417759492107e+00
+7.714696985221859e+01 -1.624513758241477e-01
+7.714696985221859e+01 -6.882867500692683e+00
+7.714696985221859e+01 +6.735266493496923e+00
+7.714696985221859e+01 -6.061726166579078e+00
+7.714696985221859e+01 -3.697526120802536e+00
+7.714696985221859e+01 +1.009162312372118e+01
+7.714696985221859e+01 +3.779090279361199e-01
+7.714696985221859e+01 -1.164558746096407e+01
+7.714696985221859e+01 -6.589813644887428e+00
+7.714696985221859e+01 -5.474438825205056e+00
+7.714696985221859e+01 -6.153261566671702e+00
+7.714696985221859e+01 -6.997232133847120e+00
+7.714696985221859e+01 +6.759636262630075e+00
+7.714696985221859e+01 -8.027480379189029e+00
+7.714696985221859e+01 -7.045823188189530e+00
+7.714696985221859e+01 -1.833336536911582e+01
+7.714696985221859e+01 +1.265996723106880e+00
+7.714696985221859e+01 -2.580241663652671e+01
+7.714696985221859e+01 -2.202545572310470e+00
+7.714696985221859e+01 -1.420668166860317e+01
+7.714696985221859e+01 +9.960823494208466e+00
+7.714696985221859e+01 +5.902586360671677e+00
+7.714696985221859e+01 +2.268026528246196e+00
+7.714696985221859e+01 +8.918782551048643e+00
+7.714696985221859e+01 -7.098743220966739e+00
+7.714696985221859e+01 -1.531591502316262e+01
+7.714696985221859e+01 +9.736383539131026e-01
+7.714696985221859e+01 +3.358701402667279e+00
+7.714696985221859e+01 -1.822617963984791e+01
+7.714696985221859e+01 -6.228732160691834e+00
+7.714696985221859e+01 +6.956907831971264e+00
+7.714696985221859e+01 -5.757654115865591e+00
+7.714696985221859e+01 -1.753681355515461e+00
+7.714696985221859e+01 -8.221984344875878e+00
+7.714696985221859e+01 -1.178498997002080e+01
+7.714696985221859e+01 -6.666420225961673e+00
+7.714696985221859e+01 -2.850006447001249e+00
+7.714696985221859e+01 -8.118620829380617e+00
+7.714696985221859e+01 +4.972722709028957e+00
+7.714696985221859e+01 +9.314639151397643e+00
+7.714696985221859e+01 +2.266604493037931e+00
+7.714696985221859e+01 -9.807440666282361e+00
};
\addplot [only marks, draw=lightgray!66.40522875816993!black, fill=lightgray!66.40522875816993!black, colormap/viridis]
table{%
x                      y
+7.996950534965512e+01 -8.095028519364575e-01
+7.996950534965512e+01 -7.853233577290027e+00
+7.996950534965512e+01 +1.858621852985821e+01
+7.996950534965512e+01 -4.202624896833399e+00
+7.996950534965512e+01 -3.054372116971088e+00
+7.996950534965512e+01 +3.830443817363829e+00
+7.996950534965512e+01 -1.648450604617318e+00
+7.996950534965512e+01 -1.607117444403015e+01
+7.996950534965512e+01 -4.178361083655872e+00
+7.996950534965512e+01 -1.998606869100328e+01
+7.996950534965512e+01 +2.185771361300951e+00
+7.996950534965512e+01 -2.637876575834952e+00
+7.996950534965512e+01 -1.046033386970450e+00
+7.996950534965512e+01 +3.393347407394756e+00
+7.996950534965512e+01 +7.229269235779086e+00
+7.996950534965512e+01 -5.974491664189927e+00
+7.996950534965512e+01 -3.858274335398306e+00
+7.996950534965512e+01 +2.316697104368210e+00
+7.996950534965512e+01 -2.227718313433894e+01
+7.996950534965512e+01 +1.723223228700157e+00
+7.996950534965512e+01 +3.721759383089015e+00
+7.996950534965512e+01 -4.816057512016414e+00
+7.996950534965512e+01 +6.835735229565088e+00
+7.996950534965512e+01 -2.394394979035326e-01
+7.996950534965512e+01 -7.495426585672149e-01
+7.996950534965512e+01 +2.248935137653862e+01
+7.996950534965512e+01 +1.815313804559633e+00
+7.996950534965512e+01 -1.138880020283320e+01
+7.996950534965512e+01 -4.341383610050741e+00
+7.996950534965512e+01 -1.411589197067378e+01
+7.996950534965512e+01 +2.129577299689785e+00
+7.996950534965512e+01 +1.338484131114008e+01
+7.996950534965512e+01 +1.957091517288788e+00
+7.996950534965512e+01 -1.603983991311893e+00
+7.996950534965512e+01 +3.693034692959870e+00
+7.996950534965512e+01 +2.443429201457548e+00
+7.996950534965512e+01 -9.359974950166361e-01
+7.996950534965512e+01 +1.507921596049329e-01
+7.996950534965512e+01 -1.497010711626808e+01
+7.996950534965512e+01 +3.731953753645527e+00
+7.996950534965512e+01 -2.288334509231696e+00
+7.996950534965512e+01 -4.703955692777868e+00
+7.996950534965512e+01 -1.101358773306259e+01
+7.996950534965512e+01 -3.268775399660939e+00
+7.996950534965512e+01 -8.377238204051878e-01
+7.996950534965512e+01 -1.117947782530425e+01
+7.996950534965512e+01 +1.278954097317215e+01
+7.996950534965512e+01 -3.069766816910345e+00
+7.996950534965512e+01 +2.176676025567126e-01
+7.996950534965512e+01 +3.763658604646523e-01
+7.996950534965512e+01 +1.053850153639983e+01
+7.996950534965512e+01 -1.024090597061893e+01
+7.996950534965512e+01 -1.810827969224604e-01
+7.996950534965512e+01 -2.417998041441464e+00
+7.996950534965512e+01 -2.453000332786829e+00
+7.996950534965512e+01 +5.196828917400786e+00
+7.996950534965512e+01 +2.858837011700004e-01
+7.996950534965512e+01 -1.007426348869501e+01
+7.996950534965512e+01 -1.729802094287976e+00
+7.996950534965512e+01 +5.664317169789456e+00
+7.996950534965512e+01 -8.746859949240786e-01
+7.996950534965512e+01 -3.048637724430378e+00
+7.996950534965512e+01 +2.666099891725992e+00
+7.996950534965512e+01 -2.585956582183407e+00
+7.996950534965512e+01 +1.518580813187810e+00
+7.996950534965512e+01 +1.957347458489238e+01
+7.996950534965512e+01 -1.439162556751384e+00
+7.996950534965512e+01 -1.355741952330624e+01
+7.996950534965512e+01 +6.380515506258803e+00
+7.996950534965512e+01 +7.217723545412056e+00
+7.996950534965512e+01 -1.569357680724427e+01
+7.996950534965512e+01 -1.619370926112123e+01
+7.996950534965512e+01 -8.302833808519793e+00
+7.996950534965512e+01 -7.305047495484040e+00
+7.996950534965512e+01 +1.562808961844911e+01
+7.996950534965512e+01 +2.526035154969288e+00
+7.996950534965512e+01 -1.047608622214304e+01
+7.996950534965512e+01 -5.420713330149127e+00
+7.996950534965512e+01 -1.029232519918146e+01
+7.996950534965512e+01 +1.085953258080200e+01
+7.996950534965512e+01 +1.144046516447543e+01
+7.996950534965512e+01 -1.556178286681430e+00
+7.996950534965512e+01 -7.096098792226073e+00
+7.996950534965512e+01 -1.099709788307541e+01
+7.996950534965512e+01 +5.766806448935263e+00
+7.996950534965512e+01 +4.800817798405177e+00
+7.996950534965512e+01 -6.969484969339049e+00
+7.996950534965512e+01 +1.334488870742179e+01
+7.996950534965512e+01 +1.279072573616162e+00
+7.996950534965512e+01 +3.209687873932907e+00
+7.996950534965512e+01 +2.418439252390989e+00
+7.996950534965512e+01 -1.134742793154867e+01
+7.996950534965512e+01 -8.941234694078005e+00
+7.996950534965512e+01 -5.239346843658133e+00
+7.996950534965512e+01 -9.090351500840725e+00
+7.996950534965512e+01 +1.192953264192499e+01
+7.996950534965512e+01 +9.765779616785366e-01
+7.996950534965512e+01 -1.087254548161997e+01
+7.996950534965512e+01 -7.642103107983047e-01
+7.996950534965512e+01 +5.778112877638577e-01
+7.996950534965512e+01 -1.609086196008036e+00
+7.996950534965512e+01 -7.828316794689570e+00
+7.996950534965512e+01 +7.578296538302091e+00
+7.996950534965512e+01 +2.916810416033400e+00
+7.996950534965512e+01 +5.785910435072907e+00
+7.996950534965512e+01 +2.561087031186680e+00
+7.996950534965512e+01 -5.394513550392617e+00
+7.996950534965512e+01 -8.904286717093683e+00
+7.996950534965512e+01 -7.148486963886995e-01
+7.996950534965512e+01 -9.577921156532355e+00
+7.996950534965512e+01 -6.939258990585415e-01
+7.996950534965512e+01 +1.053768495444159e+01
+7.996950534965512e+01 +1.392404003130898e+01
+7.996950534965512e+01 -1.191586253922684e+01
+7.996950534965512e+01 -4.135711538195615e+00
+7.996950534965512e+01 -1.632995863949773e+01
+7.996950534965512e+01 +8.697112886287336e+00
+7.996950534965512e+01 +4.995956209637924e+00
+7.996950534965512e+01 -8.796760401913005e+00
+7.996950534965512e+01 -1.236553491576817e+01
+7.996950534965512e+01 +1.878928629432781e+01
+7.996950534965512e+01 -1.754718271190974e+00
+7.996950534965512e+01 -1.819640898571151e+00
+7.996950534965512e+01 +1.421519598113446e+01
+7.996950534965512e+01 -4.626690455528902e+00
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
+8.279204084709164e+01 +2.086880099037476e+00
+8.279204084709164e+01 -3.370388201090833e+00
+8.279204084709164e+01 +7.469915429681606e+00
+8.279204084709164e+01 +2.562378696278344e+00
+8.279204084709164e+01 +1.144680488832772e+01
+8.279204084709164e+01 -6.074094039117341e+00
+8.279204084709164e+01 -1.781508845404402e+01
+8.279204084709164e+01 +8.154779122016151e+00
+8.279204084709164e+01 +2.544605670599892e+00
+8.279204084709164e+01 -1.944783952946992e+01
+8.279204084709164e+01 +3.401100500812952e+00
+8.279204084709164e+01 -1.364839696294918e+01
+8.279204084709164e+01 +3.709191348921848e+00
+8.279204084709164e+01 -4.355312802493735e+00
+8.279204084709164e+01 -4.910622592527289e-01
+8.279204084709164e+01 -1.896703672368403e+00
+8.279204084709164e+01 -5.130839850100251e+00
+8.279204084709164e+01 +1.304666857352694e+01
+8.279204084709164e+01 +1.892437691835819e+01
+8.279204084709164e+01 +1.176408501790326e+01
+8.279204084709164e+01 -6.380879335330118e+00
+8.279204084709164e+01 -2.147149409009133e+01
+8.279204084709164e+01 -1.540027675565079e+00
+8.279204084709164e+01 -9.694008707089218e+00
+8.279204084709164e+01 -3.547073420590436e+00
+8.279204084709164e+01 -1.995434561710695e+00
+8.279204084709164e+01 -1.345842516942722e+01
+8.279204084709164e+01 -1.204005544955730e+01
+8.279204084709164e+01 -1.543158047670540e+01
+8.279204084709164e+01 -3.484933608153217e+00
+8.279204084709164e+01 +4.955808843360614e+00
+8.279204084709164e+01 -4.035299986655019e+00
+8.279204084709164e+01 -1.146798177129365e+01
+8.279204084709164e+01 -1.433288190443739e+01
+8.279204084709164e+01 +5.252530301522690e+00
+8.279204084709164e+01 -4.690532943922165e+00
+8.279204084709164e+01 -3.172993450964974e+00
+8.279204084709164e+01 +1.013926692286631e+00
+8.279204084709164e+01 +7.612853921360596e-02
+8.279204084709164e+01 -8.910468551492663e-01
+8.279204084709164e+01 -7.607766343135452e+00
+8.279204084709164e+01 +5.905753986538656e+00
+8.279204084709164e+01 +8.898924404182893e+00
+8.279204084709164e+01 +6.726694618910614e-01
+8.279204084709164e+01 -2.853404583261337e+00
+8.279204084709164e+01 -4.776873029698272e+00
+8.279204084709164e+01 +1.060308762642390e+01
+8.279204084709164e+01 +6.484796440084995e+00
+8.279204084709164e+01 -2.430298104785668e+01
+8.279204084709164e+01 +2.630340789099808e+00
+8.279204084709164e+01 -7.065265803384207e+00
+8.279204084709164e+01 -2.986840842143313e+01
+8.279204084709164e+01 +1.231395454029723e+00
+8.279204084709164e+01 +3.881373294235033e+00
+8.279204084709164e+01 +2.254780332109107e+00
+8.279204084709164e+01 +3.148414715332635e+00
+8.279204084709164e+01 +1.237892036709411e+01
+8.279204084709164e+01 -1.066636817368206e+00
+8.279204084709164e+01 -1.261022436577803e+01
+8.279204084709164e+01 +4.422711247139603e+00
+8.279204084709164e+01 -1.579816852808946e+00
+8.279204084709164e+01 -1.351835239216825e-02
+8.279204084709164e+01 +2.494127881429444e+01
+8.279204084709164e+01 +3.809325375572428e+00
+8.279204084709164e+01 +5.559302485997790e-01
+8.279204084709164e+01 -8.368915889845638e+00
+8.279204084709164e+01 +8.501184369308447e+00
+8.279204084709164e+01 -2.816231665888473e+00
+8.279204084709164e+01 -3.577923482827742e+00
+8.279204084709164e+01 -3.800148646911001e+00
+8.279204084709164e+01 +1.485784689492888e+01
+8.279204084709164e+01 +3.420805048434090e-01
+8.279204084709164e+01 +2.420765445673547e+01
+8.279204084709164e+01 -1.132918214016705e+00
+8.279204084709164e+01 -1.823826033355721e+01
+8.279204084709164e+01 -1.282202687627324e+01
+8.279204084709164e+01 +5.133140508713950e+00
+8.279204084709164e+01 +1.264692305913931e+01
+8.279204084709164e+01 +9.411899119988163e+00
+8.279204084709164e+01 -9.932197771686901e-02
+8.279204084709164e+01 -4.527787413608394e+00
+8.279204084709164e+01 -1.729628295993763e+01
+8.279204084709164e+01 +2.284732282324839e+00
+8.279204084709164e+01 -3.602588238560998e-01
+8.279204084709164e+01 +7.675097013069696e+00
+8.279204084709164e+01 -3.177880718219797e+00
+8.279204084709164e+01 +7.017805294070207e+00
+8.279204084709164e+01 +1.793027602187631e+01
+8.279204084709164e+01 +3.756676646924268e+01
+8.279204084709164e+01 +9.027613319494179e+00
+8.279204084709164e+01 +2.335590141837114e+00
+8.279204084709164e+01 -1.523165684707514e+01
+8.279204084709164e+01 -3.699702115578688e+00
+8.279204084709164e+01 +5.975335239188880e+00
+8.279204084709164e+01 +1.571635301507106e+01
+8.279204084709164e+01 +2.096564523430268e+01
+8.279204084709164e+01 -2.543632770788236e-01
+8.279204084709164e+01 -2.016006963309209e+00
+8.279204084709164e+01 -4.378747952327984e+00
+8.279204084709164e+01 -4.375314276350011e+00
+8.279204084709164e+01 -3.276329107308328e+00
+8.279204084709164e+01 +1.779993208903943e+01
+8.279204084709164e+01 +5.856754335920044e+00
+8.279204084709164e+01 +4.328799644306085e+01
+8.279204084709164e+01 -1.772353887882282e+00
+8.279204084709164e+01 +4.161386271554676e+00
+8.279204084709164e+01 +1.168817186990529e+01
+8.279204084709164e+01 +1.175033691159419e+01
+8.279204084709164e+01 +6.343284954096276e+00
+8.279204084709164e+01 -1.655067634991757e+01
+8.279204084709164e+01 -1.853059471242621e+01
+8.279204084709164e+01 -2.653589431080746e+00
+8.279204084709164e+01 -3.260217837857041e+00
+8.279204084709164e+01 -2.038760246131322e+01
+8.279204084709164e+01 +4.249948428781821e+00
+8.279204084709164e+01 -2.683360665989497e+00
+8.279204084709164e+01 +7.024313895809371e-01
+8.279204084709164e+01 +1.169271032845936e+01
+8.279204084709164e+01 +1.294802894774342e+01
+8.279204084709164e+01 -6.431350232280160e+00
+8.279204084709164e+01 +1.520338853316044e+01
+8.279204084709164e+01 -1.467383871204338e+01
+8.279204084709164e+01 -6.806828933202411e+00
+8.279204084709164e+01 +4.698192626950544e-01
+8.279204084709164e+01 -1.271401826388467e+01
+8.279204084709164e+01 -5.439124694721045e+00
+8.279204084709164e+01 +9.078769465224354e-01
+8.279204084709164e+01 +7.964183636001835e+00
+8.279204084709164e+01 -1.352566749165722e+01
+8.279204084709164e+01 +7.025312204477032e+00
+8.279204084709164e+01 +1.134591876415385e+01
+8.279204084709164e+01 +2.140868483175922e+00
+8.279204084709164e+01 +1.691450616505500e+01
+8.279204084709164e+01 -5.456895394399012e+00
+8.279204084709164e+01 -2.408055887406448e+00
+8.279204084709164e+01 -2.396454946156010e+01
+8.279204084709164e+01 +1.182358609618689e+01
+8.279204084709164e+01 -1.367509090298338e+01
+8.279204084709164e+01 +2.116550446828853e+00
+8.279204084709164e+01 +3.421554418866933e+00
+8.279204084709164e+01 -6.914064900407936e+00
+8.279204084709164e+01 -2.849878486853342e+00
+8.279204084709164e+01 +1.579544326271535e+00
+8.279204084709164e+01 +6.818529239536630e+00
+8.279204084709164e+01 +5.350539044047792e+00
+8.279204084709164e+01 -1.671742238807498e+01
+8.279204084709164e+01 -1.422437609686322e+01
+8.279204084709164e+01 +6.558627154919236e+00
+8.279204084709164e+01 -8.692994469950918e+00
+8.279204084709164e+01 -1.484619953880426e+00
+8.279204084709164e+01 +4.248607634155860e+00
+8.279204084709164e+01 +1.513776426329504e+01
+8.279204084709164e+01 +8.889316386440171e-01
+8.279204084709164e+01 -2.605203560108235e+01
+8.279204084709164e+01 +2.669852126785095e+01
+8.279204084709164e+01 +9.679458376300474e-01
+8.279204084709164e+01 +4.713975219244205e+00
+8.279204084709164e+01 -8.782899754306072e+00
+8.279204084709164e+01 +7.900436866312901e+00
+8.279204084709164e+01 +1.794539582078343e+00
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table{%
x                      y
+8.561457634452816e+01 -2.639532478694832e+00
+8.561457634452816e+01 -2.335646131037947e+00
+8.561457634452816e+01 +1.058490392731537e+01
+8.561457634452816e+01 -1.215518047337052e+01
+8.561457634452816e+01 +6.952765166240923e+00
+8.561457634452816e+01 -2.381626937306635e+00
+8.561457634452816e+01 -2.117366897101590e+00
+8.561457634452816e+01 +1.205546639828043e+00
+8.561457634452816e+01 -1.364072683492373e+01
+8.561457634452816e+01 -1.413075636462523e+00
+8.561457634452816e+01 +1.563570667052930e+01
+8.561457634452816e+01 +9.248307921250557e+00
+8.561457634452816e+01 -1.069848950022019e+01
+8.561457634452816e+01 +1.324420735484946e+01
+8.561457634452816e+01 +5.075531835307942e+00
+8.561457634452816e+01 +1.084603062342708e+00
+8.561457634452816e+01 +9.951830961219770e-01
+8.561457634452816e+01 +1.027883037388371e+01
+8.561457634452816e+01 -3.387700734157516e+00
+8.561457634452816e+01 +1.487515805094614e+01
+8.561457634452816e+01 -3.184517195237497e+00
+8.561457634452816e+01 +1.523845437767761e+00
+8.561457634452816e+01 -1.232559252131828e-01
+8.561457634452816e+01 +6.134666350201826e+00
+8.561457634452816e+01 -1.921828361687847e-01
+8.561457634452816e+01 +6.443929002346565e+00
+8.561457634452816e+01 -1.313690636836487e+01
+8.561457634452816e+01 +4.536489064047743e+00
+8.561457634452816e+01 -3.055227945659759e+00
+8.561457634452816e+01 -2.336119442534113e+00
+8.561457634452816e+01 -2.624646782461680e+00
+8.561457634452816e+01 -9.006103967511450e+00
+8.561457634452816e+01 +1.169858603617539e+01
+8.561457634452816e+01 +7.901700169041447e+00
+8.561457634452816e+01 +1.864956607473502e+01
+8.561457634452816e+01 +1.711517040748781e+00
+8.561457634452816e+01 -8.458098807021258e+00
+8.561457634452816e+01 -1.602829395210996e+01
+8.561457634452816e+01 -1.984028747729582e+00
+8.561457634452816e+01 +6.410876658966501e+00
+8.561457634452816e+01 -1.208648227983929e+00
+8.561457634452816e+01 +3.474088846284334e+00
+8.561457634452816e+01 -9.368032961158860e+00
+8.561457634452816e+01 -4.685666810966325e-01
+8.561457634452816e+01 -3.018399361401826e+00
+8.561457634452816e+01 -5.804752347422834e+00
+8.561457634452816e+01 +4.373978840094139e-01
+8.561457634452816e+01 -1.836611684648707e+01
+8.561457634452816e+01 +9.655639950630928e-01
+8.561457634452816e+01 -7.764434216896703e-01
+8.561457634452816e+01 -1.704310420905634e+01
+8.561457634452816e+01 -3.759385103201488e+00
+8.561457634452816e+01 -4.626332776442297e+00
+8.561457634452816e+01 -1.525019356701794e+01
+8.561457634452816e+01 +3.516295884274143e+00
+8.561457634452816e+01 -6.426602795158786e+00
+8.561457634452816e+01 -4.197724046205096e+00
+8.561457634452816e+01 -7.007465001466471e+00
+8.561457634452816e+01 -9.883359299056067e+00
+8.561457634452816e+01 +2.490915218770517e-01
+8.561457634452816e+01 -3.512922840811257e-01
+8.561457634452816e+01 +1.466925258884339e+01
+8.561457634452816e+01 +8.565250382244443e+00
+8.561457634452816e+01 +1.694620043813956e+00
+8.561457634452816e+01 +2.226165862086543e+01
+8.561457634452816e+01 -1.044821812542608e+00
+8.561457634452816e+01 +1.790175437078479e+01
+8.561457634452816e+01 +5.856641718039370e+00
+8.561457634452816e+01 -7.977161907878838e+00
+8.561457634452816e+01 -6.657051494006879e+00
+8.561457634452816e+01 +2.921382168111251e-01
+8.561457634452816e+01 -1.786129053803131e+01
+8.561457634452816e+01 -5.503734751568530e-01
+8.561457634452816e+01 -8.518664903215040e+00
+8.561457634452816e+01 -3.565187472532187e+00
+8.561457634452816e+01 +2.515469115162944e+00
+8.561457634452816e+01 +3.179659353398293e+00
+8.561457634452816e+01 +1.191495788979771e+01
+8.561457634452816e+01 -1.751346655687783e+00
+8.561457634452816e+01 +4.170243764002908e+00
+8.561457634452816e+01 +8.480239303075422e+00
+8.561457634452816e+01 +1.057163783962849e+01
+8.561457634452816e+01 +2.004252338283521e+01
+8.561457634452816e+01 -2.211683776278953e+00
+8.561457634452816e+01 +1.733739638897731e+00
+8.561457634452816e+01 +7.906216594235204e+00
+8.561457634452816e+01 -5.652773058807824e+00
+8.561457634452816e+01 +2.829248227483353e+00
+8.561457634452816e+01 +1.107929626616304e+01
+8.561457634452816e+01 -3.049353407700249e+00
+8.561457634452816e+01 +5.714516554565208e-01
+8.561457634452816e+01 +1.876606660216069e-01
+8.561457634452816e+01 -6.820627388173691e+00
+8.561457634452816e+01 +2.630647684563812e+00
+8.561457634452816e+01 -1.245496022002426e+01
+8.561457634452816e+01 +2.092190076697996e+00
+8.561457634452816e+01 +8.642739689865437e+00
+8.561457634452816e+01 +1.139249966386568e+01
+8.561457634452816e+01 -1.774817953143128e+00
+8.561457634452816e+01 +3.038760236412372e-01
+8.561457634452816e+01 +3.829501500252960e+00
+8.561457634452816e+01 -4.996238407068397e+00
+8.561457634452816e+01 +1.560733537375242e+00
+8.561457634452816e+01 +4.852449618437674e+00
+8.561457634452816e+01 -9.006677327323651e+00
+8.561457634452816e+01 +8.742559777150156e+00
+8.561457634452816e+01 -7.296707969936492e+00
+8.561457634452816e+01 -7.188749384322080e-01
+8.561457634452816e+01 +2.275288895376718e+00
+8.561457634452816e+01 +7.108771634951843e+00
+8.561457634452816e+01 -7.133261468708838e+00
+8.561457634452816e+01 +7.063412089111289e+00
+8.561457634452816e+01 -9.484310286521705e+00
+8.561457634452816e+01 -1.195056580157054e+01
+8.561457634452816e+01 -1.188904195228550e+01
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
+8.843711184196469e+01 +4.730546633386560e+00
+8.843711184196469e+01 +3.032116496321851e+01
+8.843711184196469e+01 -7.120757712222726e+00
+8.843711184196469e+01 +1.097070071514772e+01
+8.843711184196469e+01 -3.310885392754450e+00
+8.843711184196469e+01 +1.456173619536415e+01
+8.843711184196469e+01 -5.607744552365226e-01
+8.843711184196469e+01 -2.166705722161566e+00
+8.843711184196469e+01 -1.611524085424045e+01
+8.843711184196469e+01 +5.700104189330894e+01
+8.843711184196469e+01 +8.612643841419469e-01
+8.843711184196469e+01 -4.880098101638723e+00
+8.843711184196469e+01 +1.367748796729662e+01
+8.843711184196469e+01 +9.053352178352341e+00
+8.843711184196469e+01 +5.612138671339622e+00
+8.843711184196469e+01 -2.122319296471558e+01
+8.843711184196469e+01 -5.503737324107647e+00
+8.843711184196469e+01 -5.085416029048289e+00
+8.843711184196469e+01 +6.030098757547002e+00
+8.843711184196469e+01 +4.983473514365002e+00
+8.843711184196469e+01 +1.674214144085642e+00
+8.843711184196469e+01 -3.850172373793725e-02
+8.843711184196469e+01 +8.823528964619527e+00
+8.843711184196469e+01 -2.120295714113173e+01
+8.843711184196469e+01 +1.814143697614364e+01
+8.843711184196469e+01 -4.808864495802069e+00
+8.843711184196469e+01 -1.736867649771696e-01
+8.843711184196469e+01 -6.598574673122215e+00
+8.843711184196469e+01 -7.737029584817932e+00
+8.843711184196469e+01 +1.361804114675731e+01
+8.843711184196469e+01 +2.616659475495254e+00
+8.843711184196469e+01 -6.943260719195720e+00
+8.843711184196469e+01 -4.329248407011207e+00
+8.843711184196469e+01 +5.058772462009436e+00
+8.843711184196469e+01 -4.186028143002616e+00
+8.843711184196469e+01 -1.751839684425136e+01
+8.843711184196469e+01 +1.022013030359972e-01
+8.843711184196469e+01 -1.597471532016385e+00
+8.843711184196469e+01 -2.753213203402026e+00
+8.843711184196469e+01 -1.046505846698423e+01
+8.843711184196469e+01 +1.390533572064627e+01
+8.843711184196469e+01 +1.915881696325943e+01
+8.843711184196469e+01 +5.098643197356125e-01
+8.843711184196469e+01 +4.956585232142956e+00
+8.843711184196469e+01 -4.415269384802315e+00
+8.843711184196469e+01 +3.287793420923393e-01
+8.843711184196469e+01 +1.003670295237768e+00
+8.843711184196469e+01 +3.812557404572683e+00
+8.843711184196469e+01 -1.004959597454730e+01
+8.843711184196469e+01 +8.642495484572819e+00
+8.843711184196469e+01 -7.642744481307361e+00
+8.843711184196469e+01 +2.783556862371684e+00
+8.843711184196469e+01 -2.304644648639136e+01
+8.843711184196469e+01 -4.965237854293171e+00
+8.843711184196469e+01 -1.041502052846168e+01
+8.843711184196469e+01 -1.796859691261446e+00
+8.843711184196469e+01 -2.677662989069816e+00
+8.843711184196469e+01 +1.122112357597128e+01
+8.843711184196469e+01 -8.771106955938421e-01
+8.843711184196469e+01 +3.660565020298200e+00
+8.843711184196469e+01 +2.568170171897648e+00
+8.843711184196469e+01 +3.287068290974233e+00
+8.843711184196469e+01 -2.727041346957563e+00
+8.843711184196469e+01 -3.096925963896072e+01
+8.843711184196469e+01 -3.840098434984370e+00
+8.843711184196469e+01 -3.183866287335732e+00
+8.843711184196469e+01 +1.904066233324285e+01
+8.843711184196469e+01 +6.389959930790656e-01
+8.843711184196469e+01 +1.363014498600641e+00
+8.843711184196469e+01 +9.499784186634251e+00
+8.843711184196469e+01 +6.332846333862108e-03
+8.843711184196469e+01 +2.082900730280642e+00
+8.843711184196469e+01 +1.495165076469769e+01
+8.843711184196469e+01 +1.160399077894467e+01
+8.843711184196469e+01 -1.007923240571978e+01
+8.843711184196469e+01 +4.780581860398321e+00
+8.843711184196469e+01 +7.512303848961608e+00
+8.843711184196469e+01 -1.357617139709430e+01
+8.843711184196469e+01 -3.245111758194476e+00
+8.843711184196469e+01 +1.067527698676482e+00
+8.843711184196469e+01 +5.941827091261075e+00
+8.843711184196469e+01 -1.057253690966530e+01
+8.843711184196469e+01 -1.503633508210824e+01
+8.843711184196469e+01 +4.290383494365557e+00
+8.843711184196469e+01 +9.007821079746918e-01
+8.843711184196469e+01 +1.070245195688603e+00
+8.843711184196469e+01 +2.643286588389060e-01
+8.843711184196469e+01 +2.476911790764049e+00
+8.843711184196469e+01 -7.775974510461168e+00
+8.843711184196469e+01 +1.422178804633175e+01
+8.843711184196469e+01 -1.988748679177462e+00
+8.843711184196469e+01 +3.542592680350637e+00
+8.843711184196469e+01 -6.165199214149368e+00
+8.843711184196469e+01 +1.513145452648626e+01
+8.843711184196469e+01 -4.206949322592976e+00
+8.843711184196469e+01 +1.509262985183565e+01
+8.843711184196469e+01 -1.003314369098405e+00
+8.843711184196469e+01 +1.151110303560792e+00
+8.843711184196469e+01 +8.688637089305573e+00
+8.843711184196469e+01 -2.007615438609821e+01
+8.843711184196469e+01 -3.144059881655814e+00
+8.843711184196469e+01 +4.815074521226364e+00
+8.843711184196469e+01 +2.636057190988197e+00
+8.843711184196469e+01 +5.215060369435776e-02
+8.843711184196469e+01 -9.282995743492705e+00
+8.843711184196469e+01 +9.681274794286594e-01
+8.843711184196469e+01 -2.014270263402665e+00
+8.843711184196469e+01 -1.525418601885912e+01
+8.843711184196469e+01 -5.536485316484345e+00
+8.843711184196469e+01 -2.151998122970745e+00
+8.843711184196469e+01 -1.079848292619637e+01
+8.843711184196469e+01 +7.901546079077576e+00
+8.843711184196469e+01 +1.358373746595731e-01
+8.843711184196469e+01 -6.834772086070700e+00
+8.843711184196469e+01 -1.540769573871897e+01
+8.843711184196469e+01 +6.210834365021185e+00
+8.843711184196469e+01 -1.582513045095880e+00
+8.843711184196469e+01 -3.274778481512044e+00
+8.843711184196469e+01 +4.778974904268196e+00
+8.843711184196469e+01 +1.128936264441493e+01
+8.843711184196469e+01 -9.003720226752023e+00
+8.843711184196469e+01 +1.044368269769954e+01
+8.843711184196469e+01 -3.994643011671556e+00
+8.843711184196469e+01 -2.892689519536454e+01
+8.843711184196469e+01 +7.741866528621813e+00
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
+9.125964733940121e+01 +2.773833055442547e+00
+9.125964733940121e+01 -1.047516306882898e+00
+9.125964733940121e+01 -3.133400390204685e+00
+9.125964733940121e+01 -9.256356787554267e-01
+9.125964733940121e+01 +5.224657726733994e+00
+9.125964733940121e+01 +1.773139825161026e+01
+9.125964733940121e+01 -1.277269021508802e+00
+9.125964733940121e+01 +2.104039263837170e+01
+9.125964733940121e+01 +3.607843759828754e+00
+9.125964733940121e+01 -3.510308811127061e+00
+9.125964733940121e+01 -1.110969209520763e+01
+9.125964733940121e+01 +3.268277576074240e+00
+9.125964733940121e+01 +8.282087903253704e+00
+9.125964733940121e+01 -1.057215004672663e+01
+9.125964733940121e+01 -5.095225709420433e+01
+9.125964733940121e+01 -1.876995595007734e+00
+9.125964733940121e+01 -5.042962800961547e+00
+9.125964733940121e+01 +4.294822430908859e+00
+9.125964733940121e+01 -3.568510141011473e+00
+9.125964733940121e+01 -9.552201323478357e+00
+9.125964733940121e+01 -2.831012404680351e+00
+9.125964733940121e+01 +8.829784724710635e+00
+9.125964733940121e+01 +1.754947951900036e+00
+9.125964733940121e+01 +1.551602771927880e+00
+9.125964733940121e+01 -5.334264960276357e+00
+9.125964733940121e+01 -4.211127207995091e+00
+9.125964733940121e+01 +3.238193186712692e-01
+9.125964733940121e+01 +3.157512367075483e+00
+9.125964733940121e+01 -1.373214859191144e+01
+9.125964733940121e+01 +2.042409030875945e-01
+9.125964733940121e+01 -1.226627376717460e+00
+9.125964733940121e+01 +3.954701337907800e+00
+9.125964733940121e+01 +2.424743908904708e+01
+9.125964733940121e+01 -1.494605174653714e+01
+9.125964733940121e+01 -2.959271465742020e+00
+9.125964733940121e+01 +8.505045820620509e+00
+9.125964733940121e+01 -1.616849416818950e+01
+9.125964733940121e+01 -1.154441378679186e+01
+9.125964733940121e+01 -1.135971955566319e+00
+9.125964733940121e+01 +2.171955044246275e+00
+9.125964733940121e+01 -9.865009491996716e+00
+9.125964733940121e+01 +1.755202833284811e+01
+9.125964733940121e+01 -9.545083329038356e+00
+9.125964733940121e+01 -2.146820693143294e+00
+9.125964733940121e+01 +7.767389117108650e-01
+9.125964733940121e+01 +1.226714478883807e+00
+9.125964733940121e+01 -1.966617324328638e+00
+9.125964733940121e+01 +1.674166088459828e+00
+9.125964733940121e+01 +9.099502896782795e+00
+9.125964733940121e+01 +9.091901709006464e+00
+9.125964733940121e+01 -7.560684026814542e+00
+9.125964733940121e+01 +2.231469838543360e+00
+9.125964733940121e+01 +5.401459574733481e+01
+9.125964733940121e+01 +4.081220702989114e+00
+9.125964733940121e+01 -1.757318433942834e+01
+9.125964733940121e+01 -9.806207489769825e+00
+9.125964733940121e+01 +1.272436296954943e+01
+9.125964733940121e+01 -6.031112801321783e+00
+9.125964733940121e+01 +4.298883332955796e+00
+9.125964733940121e+01 +1.428307232656385e+01
+9.125964733940121e+01 +1.058929243776184e+00
+9.125964733940121e+01 +8.754829348010304e+00
+9.125964733940121e+01 +2.149942365548289e+01
+9.125964733940121e+01 -2.157822337772993e+01
+9.125964733940121e+01 +1.924735838576641e+00
+9.125964733940121e+01 -8.682313103535137e+00
+9.125964733940121e+01 +8.505864509713717e+00
+9.125964733940121e+01 -7.147338355254149e+00
+9.125964733940121e+01 -1.441442236744150e+01
+9.125964733940121e+01 +9.901016800598029e+00
+9.125964733940121e+01 -3.479421431150882e+01
+9.125964733940121e+01 -3.634883386679206e-01
+9.125964733940121e+01 +2.788756177003197e+00
+9.125964733940121e+01 -6.880997022047097e+00
+9.125964733940121e+01 -3.496165984086280e+00
+9.125964733940121e+01 -2.962928575095737e+01
+9.125964733940121e+01 +9.540091571872566e+00
+9.125964733940121e+01 -2.373635786217207e+00
+9.125964733940121e+01 +6.584457367255482e+00
+9.125964733940121e+01 -2.662793764183661e+00
+9.125964733940121e+01 -2.078841875972891e+00
+9.125964733940121e+01 -6.075874414765849e+00
+9.125964733940121e+01 -5.898975332711956e+00
+9.125964733940121e+01 -1.669808647374666e+00
+9.125964733940121e+01 -3.560172066828088e+00
+9.125964733940121e+01 +1.633649278784719e+01
+9.125964733940121e+01 +1.136594150210949e+01
+9.125964733940121e+01 +3.562485256055751e+00
+9.125964733940121e+01 +1.321853344544952e+01
+9.125964733940121e+01 +2.751700737611657e+00
+9.125964733940121e+01 -8.234128550601390e+00
+9.125964733940121e+01 -3.290446408534663e+00
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
+9.408218283683773e+01 +1.474644020089528e+00
+9.408218283683773e+01 +4.393899173575861e+00
+9.408218283683773e+01 +2.208207269596885e+01
+9.408218283683773e+01 -6.955293902755102e-01
+9.408218283683773e+01 +1.499116343100661e+01
+9.408218283683773e+01 +1.970797070261057e+00
+9.408218283683773e+01 -4.454924079768745e+00
+9.408218283683773e+01 +6.870044826761216e+00
+9.408218283683773e+01 -4.419251836161891e+00
+9.408218283683773e+01 -2.236215895347058e+01
+9.408218283683773e+01 +2.168768866465925e+00
+9.408218283683773e+01 -1.573532417446874e+01
+9.408218283683773e+01 +7.332300825527058e-01
+9.408218283683773e+01 +1.887357711220864e+01
+9.408218283683773e+01 +2.172041214406508e+00
+9.408218283683773e+01 -1.148965133149702e+01
+9.408218283683773e+01 -6.633560229617245e+00
+9.408218283683773e+01 +2.976979577840183e+00
+9.408218283683773e+01 +5.888382977396233e+00
+9.408218283683773e+01 +2.622553463559555e+00
+9.408218283683773e+01 +4.547585422301687e+00
+9.408218283683773e+01 -2.942406375868075e+00
+9.408218283683773e+01 +8.469342596487500e+00
+9.408218283683773e+01 +1.843700092658436e+01
+9.408218283683773e+01 -1.283433946751707e+01
+9.408218283683773e+01 -5.097376593389541e+00
+9.408218283683773e+01 +9.918637113660083e+00
+9.408218283683773e+01 +1.475678641110841e+01
+9.408218283683773e+01 -2.034329585823272e+00
+9.408218283683773e+01 -9.128211437466746e+00
+9.408218283683773e+01 -2.981204497087265e+01
+9.408218283683773e+01 -9.972885283741370e+00
+9.408218283683773e+01 -2.448320098198057e+00
+9.408218283683773e+01 -2.144090700539834e+00
+9.408218283683773e+01 -1.085183535316673e+00
+9.408218283683773e+01 -1.108807056505823e+01
+9.408218283683773e+01 -6.913526317104353e+00
+9.408218283683773e+01 -3.426390316527873e+01
+9.408218283683773e+01 +4.509481910117678e+00
+9.408218283683773e+01 -1.820734828509093e+01
+9.408218283683773e+01 +8.116626328736373e+00
+9.408218283683773e+01 +3.168816816687368e+00
+9.408218283683773e+01 +1.144116464718904e+01
+9.408218283683773e+01 -1.497123140141582e+00
+9.408218283683773e+01 +2.829597927274691e+01
+9.408218283683773e+01 -1.512612187082894e+00
+9.408218283683773e+01 +4.586853370248249e+00
+9.408218283683773e+01 -8.314869093938583e+00
+9.408218283683773e+01 +1.626902973016524e+01
+9.408218283683773e+01 +2.254185017728702e+00
+9.408218283683773e+01 +1.277672132965557e+01
+9.408218283683773e+01 -1.344926128752036e+01
+9.408218283683773e+01 -2.936702945952533e+00
+9.408218283683773e+01 +7.786935376243292e+00
+9.408218283683773e+01 +2.176298662396533e+00
+9.408218283683773e+01 +1.314080980792710e+00
+9.408218283683773e+01 +8.990675306420570e-02
+9.408218283683773e+01 -1.138600680517376e+01
+9.408218283683773e+01 -1.356755460213947e+00
+9.408218283683773e+01 +1.484353499426149e+00
+9.408218283683773e+01 +1.111911866124505e+01
+9.408218283683773e+01 -3.985356988529830e+00
+9.408218283683773e+01 -2.171590657106606e+00
+9.408218283683773e+01 -9.199671242626124e+00
+9.408218283683773e+01 -4.167169110340225e+00
+9.408218283683773e+01 +5.554106945238090e+00
+9.408218283683773e+01 +1.291992545561290e+01
+9.408218283683773e+01 -1.809997723225548e+01
+9.408218283683773e+01 +1.428661370616268e+00
+9.408218283683773e+01 +1.639059654573106e+01
+9.408218283683773e+01 +4.972026356507321e+00
+9.408218283683773e+01 +1.724098382911470e+01
+9.408218283683773e+01 -8.321531336356315e+00
+9.408218283683773e+01 +1.802905898743364e+01
+9.408218283683773e+01 -2.792677938416269e+00
+9.408218283683773e+01 -4.524928008470852e+00
+9.408218283683773e+01 +2.244217034197575e-01
+9.408218283683773e+01 +3.487606854820484e-01
+9.408218283683773e+01 +2.526699581978555e+00
+9.408218283683773e+01 -4.595871396788539e+00
+9.408218283683773e+01 -5.798683190478123e+00
+9.408218283683773e+01 -1.176492273110341e-02
+9.408218283683773e+01 -6.703675332095415e+00
+9.408218283683773e+01 -2.113282342593214e+01
+9.408218283683773e+01 +1.661899230697330e+00
+9.408218283683773e+01 -2.003772215260972e+01
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
+9.690471833427425e+01 +3.951632519293391e+00
+9.690471833427425e+01 -1.062453103657248e+00
+9.690471833427425e+01 +4.959544539098751e+00
+9.690471833427425e+01 -4.025787891365923e+00
+9.690471833427425e+01 +5.536644183087427e-01
+9.690471833427425e+01 -1.088836684044526e+01
+9.690471833427425e+01 +1.246819076579912e+01
+9.690471833427425e+01 +4.025538536746481e+01
+9.690471833427425e+01 -7.416833415491473e-01
+9.690471833427425e+01 -3.682676070337195e+00
+9.690471833427425e+01 -2.151512493513542e+01
+9.690471833427425e+01 +6.396807597403757e+00
+9.690471833427425e+01 +3.711537421196894e+00
+9.690471833427425e+01 +3.907417788594341e+01
+9.690471833427425e+01 +2.057176887438544e+00
+9.690471833427425e+01 -2.037034093599128e+01
+9.690471833427425e+01 -5.861282129603527e+00
+9.690471833427425e+01 +1.240122561393535e+01
+9.690471833427425e+01 -1.222194542342876e+01
+9.690471833427425e+01 +7.206549414587165e+00
+9.690471833427425e+01 -1.489553761890567e+00
+9.690471833427425e+01 -3.974053503982326e+00
+9.690471833427425e+01 +9.288907053046813e-02
+9.690471833427425e+01 -8.371113014914386e+00
+9.690471833427425e+01 -4.822652633197436e+00
+9.690471833427425e+01 +1.949866036022705e+01
+9.690471833427425e+01 +1.546071651406530e+01
+9.690471833427425e+01 +1.432099921434811e+01
+9.690471833427425e+01 +4.019755617701001e+00
+9.690471833427425e+01 -2.165903437986839e+01
+9.690471833427425e+01 -5.300530433870980e-01
+9.690471833427425e+01 +4.504627356822482e+00
+9.690471833427425e+01 +3.404194099028837e+00
+9.690471833427425e+01 +5.717353886290029e+01
+9.690471833427425e+01 -1.884571710713260e+00
+9.690471833427425e+01 -2.494487613988728e+01
+9.690471833427425e+01 +6.754863212928264e+00
+9.690471833427425e+01 +2.595078630497937e+00
+9.690471833427425e+01 +8.870202739918703e+00
+9.690471833427425e+01 -2.519426900832059e+00
+9.690471833427425e+01 +6.576805865374240e-01
+9.690471833427425e+01 -1.040679490081286e+01
+9.690471833427425e+01 +3.617799321624204e-02
+9.690471833427425e+01 +4.746486115480820e+00
+9.690471833427425e+01 +4.378754963873462e+00
+9.690471833427425e+01 +9.419580605924267e+00
+9.690471833427425e+01 +2.488755143061496e+00
+9.690471833427425e+01 +7.703340151795345e+00
+9.690471833427425e+01 +1.646751954378081e+01
+9.690471833427425e+01 -1.303833407638209e+00
+9.690471833427425e+01 +1.222601251854682e+01
+9.690471833427425e+01 -8.995636566064292e+00
+9.690471833427425e+01 +7.843896613749564e+00
+9.690471833427425e+01 -5.857357538376604e+00
+9.690471833427425e+01 +4.186920252861484e-01
+9.690471833427425e+01 +1.572140978451478e+01
+9.690471833427425e+01 +1.154467896345997e+01
+9.690471833427425e+01 +4.816550461140045e+01
+9.690471833427425e+01 +1.499076412983726e+01
+9.690471833427425e+01 -1.470435608715664e+01
+9.690471833427425e+01 -9.090616664209961e-01
+9.690471833427425e+01 +7.168534650937715e+00
+9.690471833427425e+01 -3.424051224723037e+00
+9.690471833427425e+01 -5.582982744624033e+00
+9.690471833427425e+01 +1.951136745071807e+00
+9.690471833427425e+01 +8.536805416051322e+00
+9.690471833427425e+01 -3.151439367796449e+00
+9.690471833427425e+01 -7.651199488569418e+00
+9.690471833427425e+01 +4.105617711000036e+00
+9.690471833427425e+01 +3.500490939473536e+00
+9.690471833427425e+01 -5.324816385318329e+00
+9.690471833427425e+01 -9.849343901149254e+00
+9.690471833427425e+01 -1.319182541668601e+00
+9.690471833427425e+01 -5.227489544165039e+00
+9.690471833427425e+01 -7.434467431834335e-01
+9.690471833427425e+01 +1.645767664476355e+01
+9.690471833427425e+01 +4.919332485202517e+00
+9.690471833427425e+01 +1.766163748936272e+01
+9.690471833427425e+01 -3.915857208259176e+00
+9.690471833427425e+01 -2.161524805869050e+00
+9.690471833427425e+01 +5.992723009025639e+00
+9.690471833427425e+01 +1.860195768174131e+01
+9.690471833427425e+01 -4.499525868487643e+01
+9.690471833427425e+01 -4.432576708351505e+00
+9.690471833427425e+01 -3.723252465454635e+00
+9.690471833427425e+01 -3.022014517635768e+00
+9.690471833427425e+01 -8.337170641225992e+00
+9.690471833427425e+01 -4.102453483743233e+00
+9.690471833427425e+01 -5.854731985796114e+00
+9.690471833427425e+01 -3.081391678353043e+00
+9.690471833427425e+01 -1.811261723883683e+01
+9.690471833427425e+01 +1.320098106197736e+01
+9.690471833427425e+01 -6.922024023411439e+00
+9.690471833427425e+01 -4.961578431706869e+00
+9.690471833427425e+01 -4.116445479180584e+00
+9.690471833427425e+01 -7.512297034058577e+00
+9.690471833427425e+01 -1.283250250116551e+00
+9.690471833427425e+01 -3.733501880304666e+01
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
+9.972725383171077e+01 +6.154501649862354e-02
+9.972725383171077e+01 +5.910796654458004e+00
+9.972725383171077e+01 -7.151424934374617e-01
+9.972725383171077e+01 -6.741455463043039e+00
+9.972725383171077e+01 -4.070752740013603e+00
+9.972725383171077e+01 +1.682224537500929e+01
+9.972725383171077e+01 -5.800844592592526e+00
+9.972725383171077e+01 -1.396085861913890e+01
+9.972725383171077e+01 +8.179515733528916e+00
+9.972725383171077e+01 -3.713595229852160e+00
+9.972725383171077e+01 -2.551473894389865e+00
+9.972725383171077e+01 -8.640943959344327e+00
+9.972725383171077e+01 -8.531422818688462e+00
+9.972725383171077e+01 +2.816429226890534e+00
+9.972725383171077e+01 -2.844112892427894e+00
+9.972725383171077e+01 -4.071254236824018e-02
+9.972725383171077e+01 +5.953621865431433e-01
+9.972725383171077e+01 +2.248215230143956e+00
+9.972725383171077e+01 -4.058077338378077e-01
+9.972725383171077e+01 -2.719257501315440e+00
+9.972725383171077e+01 +3.465178910619215e-02
+9.972725383171077e+01 +1.681414144137599e+01
+9.972725383171077e+01 +1.040786494336996e+01
+9.972725383171077e+01 +2.024712891416385e+00
+9.972725383171077e+01 -4.048363970920946e+00
+9.972725383171077e+01 -1.730493519552169e+00
+9.972725383171077e+01 -2.585038472194832e-01
+9.972725383171077e+01 -3.048150833753027e-01
+9.972725383171077e+01 -6.886698855420143e+00
+9.972725383171077e+01 -3.086420131785161e+00
+9.972725383171077e+01 -3.670095826979276e+00
+9.972725383171077e+01 +1.152559021535019e+01
+9.972725383171077e+01 +5.288809037204538e+01
+9.972725383171077e+01 -6.969349489083783e-01
+9.972725383171077e+01 +1.844329927846300e+01
+9.972725383171077e+01 -5.109359391242947e+00
+9.972725383171077e+01 -7.864290146148175e+00
+9.972725383171077e+01 -1.104216866594540e+01
+9.972725383171077e+01 +3.500172937218508e+00
+9.972725383171077e+01 -6.676263850094557e-01
+9.972725383171077e+01 -1.907853824203791e+00
+9.972725383171077e+01 +2.339662450558436e+00
+9.972725383171077e+01 -1.335732801246841e+00
+9.972725383171077e+01 +4.953719413265958e-01
+9.972725383171077e+01 -6.482884465112448e+00
+9.972725383171077e+01 +3.078332872542674e+00
+9.972725383171077e+01 +9.284392746492820e+00
+9.972725383171077e+01 -7.680743747366392e+00
+9.972725383171077e+01 -1.914168368370852e+00
+9.972725383171077e+01 +4.495832525591808e+00
+9.972725383171077e+01 -1.392523675675292e+00
+9.972725383171077e+01 +4.100817703836944e+01
+9.972725383171077e+01 +2.274295821121584e+00
+9.972725383171077e+01 +2.296340054343436e+01
+9.972725383171077e+01 -1.583171193999029e+00
+9.972725383171077e+01 -5.583296076044576e+00
+9.972725383171077e+01 +9.843725878668906e+00
+9.972725383171077e+01 -3.429044907359916e+00
+9.972725383171077e+01 -1.711037147913058e+01
+9.972725383171077e+01 -8.058139254743196e+00
+9.972725383171077e+01 -1.687571342470619e+00
+9.972725383171077e+01 -1.860521227792979e+00
+9.972725383171077e+01 -2.124864609445467e+00
+9.972725383171077e+01 -3.048746499223938e+00
+9.972725383171077e+01 +6.818579589418505e+00
+9.972725383171077e+01 +3.242009898324255e+00
+9.972725383171077e+01 -4.102896118314348e+00
+9.972725383171077e+01 +1.438458077228418e+00
+9.972725383171077e+01 +1.527973521951570e+01
+9.972725383171077e+01 -6.548922041257583e-01
+9.972725383171077e+01 +3.762761927482074e-01
+9.972725383171077e+01 +9.803066940333707e+00
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
+1.025497893291473e+02 -1.108812832582140e+00
+1.025497893291473e+02 -5.756945521008390e+00
+1.025497893291473e+02 +1.362040670455789e+00
+1.025497893291473e+02 -1.086373603252832e+01
+1.025497893291473e+02 +9.916206433498537e+00
+1.025497893291473e+02 +1.889577337031000e+00
+1.025497893291473e+02 -1.227240170917682e+01
+1.025497893291473e+02 +2.208176740523982e-01
+1.025497893291473e+02 +1.649306813813510e+00
+1.025497893291473e+02 -3.346490723486127e+00
+1.025497893291473e+02 -9.370265800977942e-01
+1.025497893291473e+02 +1.194461013234260e+00
+1.025497893291473e+02 +2.388915587672818e+00
+1.025497893291473e+02 +2.748418303348937e+01
+1.025497893291473e+02 -8.604442608720248e+00
+1.025497893291473e+02 -9.458825950754004e+00
+1.025497893291473e+02 -7.478348106288308e+00
+1.025497893291473e+02 +3.350547596241427e-01
+1.025497893291473e+02 +2.493224026468992e+00
+1.025497893291473e+02 -6.918068850648652e+00
+1.025497893291473e+02 +2.162609101882222e+01
+1.025497893291473e+02 +1.310967937734716e+01
+1.025497893291473e+02 -1.229509265458898e+00
+1.025497893291473e+02 +1.812112581615393e+01
+1.025497893291473e+02 +7.105741216560816e+00
+1.025497893291473e+02 +1.987673917393096e-01
+1.025497893291473e+02 -2.934241765977632e+00
+1.025497893291473e+02 -7.261613901126395e+00
+1.025497893291473e+02 -1.229142177501132e+00
+1.025497893291473e+02 +2.324624082297717e+00
+1.025497893291473e+02 +4.297537703513967e-01
+1.025497893291473e+02 -7.941543692531553e+00
+1.025497893291473e+02 +4.812933515113336e+00
+1.025497893291473e+02 +2.347914389090886e+01
+1.025497893291473e+02 +1.668027818070058e+00
+1.025497893291473e+02 -9.334617574858001e+00
+1.025497893291473e+02 -4.079970744630543e+00
+1.025497893291473e+02 -1.399153154116701e+01
+1.025497893291473e+02 -3.496302814055534e+00
+1.025497893291473e+02 +1.873612078007905e+01
+1.025497893291473e+02 +3.678582939838954e+00
+1.025497893291473e+02 +2.240664459900469e+01
+1.025497893291473e+02 +2.498373316163438e+00
+1.025497893291473e+02 -1.847672365614552e+00
+1.025497893291473e+02 +7.819059029538863e+00
+1.025497893291473e+02 +9.401956949908552e-01
+1.025497893291473e+02 +4.202365870828686e-01
+1.025497893291473e+02 -5.674449902806266e+00
+1.025497893291473e+02 -5.168192661191512e+00
+1.025497893291473e+02 -1.645457687334724e+00
+1.025497893291473e+02 -5.210257214817105e+00
+1.025497893291473e+02 -3.489234461149238e+00
+1.025497893291473e+02 +3.853073014397917e+01
+1.025497893291473e+02 -3.165441404212483e-01
+1.025497893291473e+02 +6.033247538141381e+00
+1.025497893291473e+02 -6.976451074079257e-01
+1.025497893291473e+02 +1.074080881485494e+01
+1.025497893291473e+02 -5.384531944122983e+00
+1.025497893291473e+02 -1.255361064866270e+01
+1.025497893291473e+02 +3.727823759811457e+00
+1.025497893291473e+02 +2.224932685181699e+00
+1.025497893291473e+02 +1.898113289744370e+01
+1.025497893291473e+02 -2.792305088551146e-01
+1.025497893291473e+02 +2.751233552057215e+00
+1.025497893291473e+02 +1.174400663692673e+00
+1.025497893291473e+02 +4.068867073126941e+01
+1.025497893291473e+02 -4.112745889091961e+00
+1.025497893291473e+02 -4.077999512134028e+00
+1.025497893291473e+02 -1.751021841874811e+01
+1.025497893291473e+02 +4.469555172383714e+00
+1.025497893291473e+02 -7.095952568640982e-01
+1.025497893291473e+02 +2.311687969851410e+01
+1.025497893291473e+02 -2.332998977829791e+01
+1.025497893291473e+02 +1.330440623279461e+01
+1.025497893291473e+02 +3.626485601788943e+00
+1.025497893291473e+02 +1.086213003622305e+00
+1.025497893291473e+02 +5.583745877498018e+00
+1.025497893291473e+02 +1.989367852616422e+01
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
+1.053723248265838e+02 +1.769547947799929e+00
+1.053723248265838e+02 +1.288086115681121e+01
+1.053723248265838e+02 +2.755943506686236e+00
+1.053723248265838e+02 -1.135962720524303e+01
+1.053723248265838e+02 -4.998239414101135e-01
+1.053723248265838e+02 +1.039419111491007e+00
+1.053723248265838e+02 +1.769268753873632e+01
+1.053723248265838e+02 +1.385330412484073e+01
+1.053723248265838e+02 +1.927435708030671e-01
+1.053723248265838e+02 +1.604100472593942e+00
+1.053723248265838e+02 +2.038839738087719e+01
+1.053723248265838e+02 +1.760055875483268e+00
+1.053723248265838e+02 -1.541891695499197e+00
+1.053723248265838e+02 -4.731661644602937e+00
+1.053723248265838e+02 -7.093166813024631e+00
+1.053723248265838e+02 -2.101940355788656e-01
+1.053723248265838e+02 +1.257854238736305e+00
+1.053723248265838e+02 -1.221683997362484e+01
+1.053723248265838e+02 -6.521910665148624e+00
+1.053723248265838e+02 +2.379131477293861e+01
+1.053723248265838e+02 +2.244802738991666e+01
+1.053723248265838e+02 -1.176462017990438e-01
+1.053723248265838e+02 -1.351245919536569e+01
+1.053723248265838e+02 -3.026933900390986e+00
+1.053723248265838e+02 +1.568816563594690e+01
+1.053723248265838e+02 +7.842938419565826e+00
+1.053723248265838e+02 -1.644772973257886e-01
+1.053723248265838e+02 +1.237835887435717e+01
+1.053723248265838e+02 -1.037399743043969e+01
+1.053723248265838e+02 -1.132727208253115e+00
+1.053723248265838e+02 -1.329214072396937e+00
+1.053723248265838e+02 -1.109540538359255e+00
+1.053723248265838e+02 -7.848170613185346e+00
+1.053723248265838e+02 +7.892126925932196e+00
+1.053723248265838e+02 -2.069147626555957e+01
+1.053723248265838e+02 -3.125802179876032e+00
+1.053723248265838e+02 -7.089681639565214e+00
+1.053723248265838e+02 -1.170039823752887e+01
+1.053723248265838e+02 -4.846204533188128e+00
+1.053723248265838e+02 -5.026908586560541e-01
+1.053723248265838e+02 -9.382076827559999e+00
+1.053723248265838e+02 +1.476698370025495e+00
+1.053723248265838e+02 +1.296265298149621e+00
+1.053723248265838e+02 +1.710183096953489e+00
+1.053723248265838e+02 -1.705185574335808e+01
+1.053723248265838e+02 +1.977551067948085e-01
+1.053723248265838e+02 +6.833432420965266e-01
+1.053723248265838e+02 -3.385348345777107e+00
+1.053723248265838e+02 +4.520575360034968e+00
+1.053723248265838e+02 +1.797469384629611e+01
+1.053723248265838e+02 -1.098191904956484e+01
+1.053723248265838e+02 +3.006097052233653e+01
+1.053723248265838e+02 +1.598442308141486e+00
+1.053723248265838e+02 -1.476185672686370e-01
+1.053723248265838e+02 -1.022938292132092e+01
};
\addplot [only marks, draw=lightgray!66.40522875816993!black, fill=lightgray!66.40522875816993!black, colormap/viridis]
table{%
x                      y
+1.081948603240203e+02 +6.905802802755943e+00
+1.081948603240203e+02 +5.954056286886100e-02
+1.081948603240203e+02 +5.697183552977783e+00
+1.081948603240203e+02 -4.354602352538788e+01
+1.081948603240203e+02 -1.824934617779709e+00
+1.081948603240203e+02 +1.336116953231922e+00
+1.081948603240203e+02 +3.341404508137931e-01
+1.081948603240203e+02 +1.053275968208567e+01
+1.081948603240203e+02 -1.909243574566268e-01
+1.081948603240203e+02 -1.326522017926256e+01
+1.081948603240203e+02 -9.247097478239166e+00
+1.081948603240203e+02 -6.094431833779765e+00
+1.081948603240203e+02 +1.185940590015900e+01
+1.081948603240203e+02 -6.000427581912433e-01
+1.081948603240203e+02 -4.704287846970999e+00
+1.081948603240203e+02 +2.146884197511274e+01
+1.081948603240203e+02 +4.469174538295505e+00
+1.081948603240203e+02 +3.448611395299395e+00
+1.081948603240203e+02 -1.279877112970851e+00
+1.081948603240203e+02 -2.938477639876851e+00
+1.081948603240203e+02 +4.057117715971117e-01
+1.081948603240203e+02 +4.843255944429004e+00
+1.081948603240203e+02 -1.974605629768625e+00
+1.081948603240203e+02 +5.051814551786691e+00
+1.081948603240203e+02 +2.332574479634086e-01
+1.081948603240203e+02 +6.083578647336907e+00
+1.081948603240203e+02 +2.093681784849242e+00
+1.081948603240203e+02 +5.108444678661949e+01
+1.081948603240203e+02 +1.131917759418279e+01
+1.081948603240203e+02 -1.585861593959521e-01
+1.081948603240203e+02 +2.040604288448986e+01
+1.081948603240203e+02 +4.266370552988462e+00
+1.081948603240203e+02 +6.480387875769438e-01
+1.081948603240203e+02 +5.886571241486251e-01
+1.081948603240203e+02 -1.229017620964726e+00
+1.081948603240203e+02 +1.967680264503091e-01
+1.081948603240203e+02 -4.687406701847294e-01
+1.081948603240203e+02 +2.609172930000027e+01
+1.081948603240203e+02 -3.445409752838075e+00
+1.081948603240203e+02 +7.832143491990138e+00
+1.081948603240203e+02 -1.405983225797823e+01
+1.081948603240203e+02 +9.313757319067122e-01
+1.081948603240203e+02 -1.840930673468250e+00
+1.081948603240203e+02 +3.266637727812628e+01
+1.081948603240203e+02 -6.409410388713937e+00
+1.081948603240203e+02 +1.622893270282830e+00
+1.081948603240203e+02 -5.823839630584857e+00
+1.081948603240203e+02 +5.978906421923796e+00
+1.081948603240203e+02 -1.903127646231131e+01
+1.081948603240203e+02 -5.122123496336854e-01
+1.081948603240203e+02 -1.368001332053552e+01
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
+1.110173958214569e+02 +3.162849363649176e+00
+1.110173958214569e+02 +4.404254747264164e+01
+1.110173958214569e+02 -6.067077687496919e+00
+1.110173958214569e+02 +9.355916864256400e+00
+1.110173958214569e+02 +1.179644320322382e-01
+1.110173958214569e+02 +3.310466188425522e+00
+1.110173958214569e+02 +5.254852467946492e+00
+1.110173958214569e+02 -4.963489381153835e+00
+1.110173958214569e+02 -4.193592867009235e+00
+1.110173958214569e+02 -2.261181639897700e+00
+1.110173958214569e+02 -3.132359217208986e+00
+1.110173958214569e+02 +1.823126807282731e+01
+1.110173958214569e+02 -3.436734944035002e+00
+1.110173958214569e+02 +7.470941226480122e+00
+1.110173958214569e+02 +3.505030325426020e+00
+1.110173958214569e+02 +5.581468972140556e+00
+1.110173958214569e+02 +6.884558587938557e+00
+1.110173958214569e+02 +1.706674094507697e+01
+1.110173958214569e+02 +2.263035288770732e+00
+1.110173958214569e+02 +4.608064656026016e+00
+1.110173958214569e+02 +9.175874962273483e-01
+1.110173958214569e+02 +9.669329024692530e+00
+1.110173958214569e+02 -3.481093426561897e+00
+1.110173958214569e+02 -1.810951196586845e+01
+1.110173958214569e+02 -2.392027284299354e+00
+1.110173958214569e+02 +2.410918206388540e+01
+1.110173958214569e+02 +1.767051376498705e+01
+1.110173958214569e+02 -4.315792945352911e+00
+1.110173958214569e+02 +3.621948430472493e+00
+1.110173958214569e+02 +1.587742129762506e+01
+1.110173958214569e+02 -3.141123811352458e-01
+1.110173958214569e+02 -1.208070198031426e+01
+1.110173958214569e+02 +6.691495748531743e+00
+1.110173958214569e+02 -5.267568882750695e+00
+1.110173958214569e+02 +1.069417281645875e+01
+1.110173958214569e+02 -7.759185060810850e+00
+1.110173958214569e+02 +1.543625123235023e+01
+1.110173958214569e+02 +5.193866621195525e+00
+1.110173958214569e+02 +2.926751533418717e+00
+1.110173958214569e+02 -1.680921473047806e+01
+1.110173958214569e+02 +3.199859086993229e+00
+1.110173958214569e+02 +7.321651195037759e-02
+1.110173958214569e+02 +9.757142159275006e+00
+1.110173958214569e+02 -9.514690202898379e+00
+1.110173958214569e+02 -1.966026012694675e+00
+1.110173958214569e+02 +1.351171461067412e+01
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table{%
x                      y
+1.138399313188934e+02 -1.480213124301480e+01
+1.138399313188934e+02 +9.755354252182244e+00
+1.138399313188934e+02 +3.789973213460804e+00
+1.138399313188934e+02 +3.591421290220950e+00
+1.138399313188934e+02 +6.285950208426311e+00
+1.138399313188934e+02 -9.391506004350987e+00
+1.138399313188934e+02 -5.576034857194941e+00
+1.138399313188934e+02 +7.803184445077250e+00
+1.138399313188934e+02 +2.261698421801910e-01
+1.138399313188934e+02 +1.276573185793048e+01
+1.138399313188934e+02 +1.324183207010233e+00
+1.138399313188934e+02 -2.725324665977780e+00
+1.138399313188934e+02 +1.380647039300291e+01
+1.138399313188934e+02 +2.864324096655793e-01
+1.138399313188934e+02 +3.222642857362692e+01
+1.138399313188934e+02 +9.425355695569763e+00
+1.138399313188934e+02 +1.157327427857598e+01
+1.138399313188934e+02 +7.438222528042289e+00
+1.138399313188934e+02 -3.200660802790964e+00
+1.138399313188934e+02 +4.210338670199228e+00
+1.138399313188934e+02 +7.341804125386417e+00
+1.138399313188934e+02 +7.070619940283905e+00
+1.138399313188934e+02 -7.332012437405382e+00
+1.138399313188934e+02 +1.396646597645571e+00
+1.138399313188934e+02 +9.257392069996229e-02
+1.138399313188934e+02 +1.035327418901281e+01
+1.138399313188934e+02 +5.115944600667444e-01
+1.138399313188934e+02 +2.616158780700462e+01
+1.138399313188934e+02 -3.279421741466317e+01
+1.138399313188934e+02 +1.205262429740515e-01
+1.138399313188934e+02 -1.629149802851346e+00
+1.138399313188934e+02 -8.229977704913800e-01
+1.138399313188934e+02 -1.271196195631606e+01
+1.138399313188934e+02 -9.655114574200013e+00
+1.138399313188934e+02 +4.593312289003876e+00
+1.138399313188934e+02 +7.738270227926051e+00
+1.138399313188934e+02 -2.660440753483073e+00
+1.138399313188934e+02 +1.152225236218543e+00
+1.138399313188934e+02 -2.823746758356478e+00
+1.138399313188934e+02 -1.210010124140737e+00
+1.138399313188934e+02 -4.168045183931540e+00
+1.138399313188934e+02 +1.335868651247409e-01
+1.138399313188934e+02 +3.518484929317594e+00
+1.138399313188934e+02 +8.645194474954945e-01
+1.138399313188934e+02 +7.930630723631822e-01
+1.138399313188934e+02 -6.082672020055725e+00
+1.138399313188934e+02 +4.588720656808448e+00
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
+1.166624668163299e+02 +7.315085924325075e+00
+1.166624668163299e+02 +9.181544504647917e+00
+1.166624668163299e+02 +1.772037819424284e+00
+1.166624668163299e+02 +1.616812979354148e+01
+1.166624668163299e+02 +2.984933437316514e+01
+1.166624668163299e+02 +1.713405599507254e+01
+1.166624668163299e+02 -6.376276318052362e+00
+1.166624668163299e+02 -7.101885998862095e+00
+1.166624668163299e+02 +3.085136625199951e+01
+1.166624668163299e+02 -3.297474386475393e+00
+1.166624668163299e+02 -3.215344468230512e-01
+1.166624668163299e+02 +7.191194940407584e+00
+1.166624668163299e+02 -2.874978768398790e-01
+1.166624668163299e+02 +7.239435204764220e+00
+1.166624668163299e+02 +2.106597073747130e+00
+1.166624668163299e+02 -6.720732554450422e+00
+1.166624668163299e+02 -2.851921267681945e+00
+1.166624668163299e+02 -5.299229807225444e+00
+1.166624668163299e+02 -6.319584155106782e+00
+1.166624668163299e+02 -7.377468549145050e-01
+1.166624668163299e+02 -2.218949286542461e+00
+1.166624668163299e+02 +6.005518325896901e+00
+1.166624668163299e+02 +2.959939591435408e+00
+1.166624668163299e+02 +2.753150325820286e-01
+1.166624668163299e+02 -3.182506463306822e+00
+1.166624668163299e+02 -1.120698106280103e+01
+1.166624668163299e+02 +5.771367085235482e+00
+1.166624668163299e+02 -5.848072956005709e+00
+1.166624668163299e+02 -4.958805956726195e+00
+1.166624668163299e+02 +1.369670200597017e+01
+1.166624668163299e+02 +3.267774460741393e-01
+1.166624668163299e+02 +2.137229270746093e+01
+1.166624668163299e+02 -5.845842669431441e+00
+1.166624668163299e+02 +1.556636673390352e+01
+1.166624668163299e+02 -1.022225111134957e+00
+1.166624668163299e+02 -2.350495364527497e+01
+1.166624668163299e+02 -2.003527562052929e+01
+1.166624668163299e+02 +8.513038939410720e+00
+1.166624668163299e+02 -4.542493352140735e+00
+1.166624668163299e+02 -7.490488023409839e+00
+1.166624668163299e+02 -2.561258115353440e+00
+1.166624668163299e+02 +6.039326884795543e+00
+1.166624668163299e+02 -2.766969893911995e-01
+1.166624668163299e+02 +1.313240223670022e+00
+1.166624668163299e+02 -1.209725041797145e+01
+1.166624668163299e+02 +3.482806188675553e+00
+1.166624668163299e+02 +1.875104316749437e+01
+1.166624668163299e+02 +2.964261529611906e+01
+1.166624668163299e+02 +2.424239712006511e+00
+1.166624668163299e+02 +5.962955834005101e+00
+1.166624668163299e+02 -7.231906911310567e+00
+1.166624668163299e+02 -2.442269357433736e+01
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
+1.194850023137664e+02 +5.001659851051542e+00
+1.194850023137664e+02 -1.934943246711849e+01
+1.194850023137664e+02 -1.350479984386768e+00
+1.194850023137664e+02 -3.912971350322294e+00
+1.194850023137664e+02 -1.284452502211207e+00
+1.194850023137664e+02 -7.485661345675197e+00
+1.194850023137664e+02 +4.098303409126540e-01
+1.194850023137664e+02 -2.012825854774191e+01
+1.194850023137664e+02 -4.612285311002780e+00
+1.194850023137664e+02 -5.510373090782110e-01
+1.194850023137664e+02 +4.356176572067429e-01
+1.194850023137664e+02 +8.274173463232742e+00
+1.194850023137664e+02 -4.067545548422657e-02
+1.194850023137664e+02 +2.907886506763106e+00
+1.194850023137664e+02 +8.765487139670114e-01
+1.194850023137664e+02 +2.274523029684275e+00
+1.194850023137664e+02 +1.399919183035551e+01
+1.194850023137664e+02 -2.083653995592493e+01
+1.194850023137664e+02 +9.044385414469502e-03
+1.194850023137664e+02 +8.197212394326385e+00
+1.194850023137664e+02 +7.458559387070629e-01
+1.194850023137664e+02 -7.385895216659875e+00
+1.194850023137664e+02 +2.017718856196325e+00
+1.194850023137664e+02 +1.631614046667931e+01
+1.194850023137664e+02 +1.073012455509152e+00
+1.194850023137664e+02 +1.830844164376540e+01
+1.194850023137664e+02 -2.743334535436745e+00
+1.194850023137664e+02 +7.417297935330936e+00
+1.194850023137664e+02 -3.764733730014278e-01
+1.194850023137664e+02 -4.695491727645297e+00
+1.194850023137664e+02 +6.412118476971784e-02
+1.194850023137664e+02 +3.248709126445121e+00
+1.194850023137664e+02 -1.211315259530658e+00
+1.194850023137664e+02 -1.444766302966370e+01
+1.194850023137664e+02 +1.642795699202651e+00
+1.194850023137664e+02 -5.435487025450762e+00
+1.194850023137664e+02 +4.788530581754618e-01
+1.194850023137664e+02 -6.274633321913939e+00
+1.194850023137664e+02 -2.106848811413641e+00
+1.194850023137664e+02 +1.366903217003664e+01
+1.194850023137664e+02 -2.337919392187313e-01
+1.194850023137664e+02 -6.793963730495861e+00
+1.194850023137664e+02 -4.068479339867309e+00
+1.194850023137664e+02 +8.995709090270381e+00
+1.194850023137664e+02 -9.216251499867184e+00
+1.194850023137664e+02 +1.529441699066999e+01
+1.194850023137664e+02 -1.331769037109996e+01
+1.194850023137664e+02 +2.853389008395325e+00
+1.194850023137664e+02 -5.291459272164531e+00
+1.194850023137664e+02 +2.909668309192284e+00
+1.194850023137664e+02 +1.112655084582650e+01
+1.194850023137664e+02 -1.997498535299144e+00
+1.194850023137664e+02 -3.834409151123968e-01
+1.194850023137664e+02 -2.543548218726511e+01
+1.194850023137664e+02 +9.988988404724594e+00
+1.194850023137664e+02 +3.350383929460364e+01
+1.194850023137664e+02 -3.843653109463091e+00
+1.194850023137664e+02 -3.199890857451066e+00
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
+1.223075378112029e+02 +2.736676759105961e+00
+1.223075378112029e+02 +3.646530369522338e+00
+1.223075378112029e+02 +7.102727026375504e+00
+1.223075378112029e+02 +5.929089490094654e+00
+1.223075378112029e+02 +2.068565188667648e+00
+1.223075378112029e+02 +7.095172466520779e+00
+1.223075378112029e+02 +3.367905408806443e+00
+1.223075378112029e+02 +6.237342974839237e+00
+1.223075378112029e+02 +1.551300055434304e+00
+1.223075378112029e+02 +2.687905580992762e+00
+1.223075378112029e+02 -2.958201472323904e+00
+1.223075378112029e+02 +1.115369055139757e+01
+1.223075378112029e+02 +1.506725233169277e-01
+1.223075378112029e+02 +3.553467217041177e-01
+1.223075378112029e+02 -2.017510646601460e+01
+1.223075378112029e+02 +1.070292977854616e+01
+1.223075378112029e+02 +1.584560970314334e+01
+1.223075378112029e+02 -1.104982385906064e+00
+1.223075378112029e+02 -1.196084837804128e+01
+1.223075378112029e+02 +2.491167395661115e+00
+1.223075378112029e+02 +1.301406458178349e+01
+1.223075378112029e+02 -7.394298658270095e-01
+1.223075378112029e+02 +1.409157687553244e+01
+1.223075378112029e+02 +1.359057032220642e+01
+1.223075378112029e+02 -3.437357931205398e+00
+1.223075378112029e+02 -2.933927318704077e+00
+1.223075378112029e+02 -9.834594406682271e+00
+1.223075378112029e+02 +1.155924185378280e+00
+1.223075378112029e+02 +1.683800630034256e+00
+1.223075378112029e+02 -2.725967417064535e+00
+1.223075378112029e+02 +2.539010382999658e-01
+1.223075378112029e+02 -1.435697241646295e+00
+1.223075378112029e+02 +4.229187733903849e+00
+1.223075378112029e+02 -4.926552370464350e+00
+1.223075378112029e+02 +1.357452860727477e+00
+1.223075378112029e+02 -3.955041292453899e+00
+1.223075378112029e+02 -2.915458973214538e+00
+1.223075378112029e+02 +1.288644736227710e+01
+1.223075378112029e+02 +2.893748151388536e+00
+1.223075378112029e+02 +6.594592770374334e+00
+1.223075378112029e+02 -4.107271206733742e+00
+1.223075378112029e+02 +1.738265427672014e+00
+1.223075378112029e+02 +9.053421636333951e+00
+1.223075378112029e+02 +4.078736574615442e+00
+1.223075378112029e+02 +3.914609862027788e+00
+1.223075378112029e+02 +4.813212098289721e+00
+1.223075378112029e+02 +2.671467288953779e+01
+1.223075378112029e+02 +1.318886929370485e+00
+1.223075378112029e+02 +2.310836455451766e+01
+1.223075378112029e+02 +2.490116569746430e-01
+1.223075378112029e+02 -1.040931287998987e+00
+1.223075378112029e+02 +8.184020419496623e-01
+1.223075378112029e+02 -3.958181463232052e+00
+1.223075378112029e+02 +4.152436720569597e-01
+1.223075378112029e+02 -3.155490170158885e+00
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
+1.251300733086395e+02 -6.864096564525145e+00
+1.251300733086395e+02 +8.857797965456427e+00
+1.251300733086395e+02 +3.693574456834710e+00
+1.251300733086395e+02 -1.505506981714980e+00
+1.251300733086395e+02 +2.177128317098777e+00
+1.251300733086395e+02 +1.425843557428126e+01
+1.251300733086395e+02 -3.343891358608730e+00
+1.251300733086395e+02 -6.012197718348293e-01
+1.251300733086395e+02 +1.831607832536008e+00
+1.251300733086395e+02 +3.191327786471234e-01
+1.251300733086395e+02 -1.091008958092736e+01
+1.251300733086395e+02 -3.043261884630510e-01
+1.251300733086395e+02 -1.499913614219975e+01
+1.251300733086395e+02 -1.109391035374069e+00
+1.251300733086395e+02 -1.545001536026899e+01
+1.251300733086395e+02 -4.826886526639189e-01
+1.251300733086395e+02 -3.944830101856454e+00
+1.251300733086395e+02 +4.927276046240706e+00
+1.251300733086395e+02 +1.240002881115525e+01
+1.251300733086395e+02 -2.842500277543092e-01
+1.251300733086395e+02 -3.170870021537780e+00
+1.251300733086395e+02 -1.565347945049103e+00
+1.251300733086395e+02 +3.164391190635983e+01
+1.251300733086395e+02 +6.129447073369381e-01
+1.251300733086395e+02 -7.758741454768568e+00
+1.251300733086395e+02 -3.984789287815639e+00
+1.251300733086395e+02 +2.015751662977976e+00
+1.251300733086395e+02 +1.932676531415906e+00
+1.251300733086395e+02 -2.491244396813337e+01
+1.251300733086395e+02 +3.082912898379057e+00
+1.251300733086395e+02 -9.188145849376255e+00
+1.251300733086395e+02 +1.542903815477288e+00
+1.251300733086395e+02 +1.358277197329301e+01
+1.251300733086395e+02 +6.535543460669917e-01
+1.251300733086395e+02 -1.297285095961535e+01
+1.251300733086395e+02 -9.722067475614278e-01
+1.251300733086395e+02 +1.078446385051492e+01
+1.251300733086395e+02 -3.569372902085277e-01
+1.251300733086395e+02 +1.222832119058268e+00
+1.251300733086395e+02 -4.545917276886207e+00
+1.251300733086395e+02 +4.053583218742290e+00
+1.251300733086395e+02 -1.517622741380892e+00
+1.251300733086395e+02 -1.523953277719289e+01
+1.251300733086395e+02 +2.700000535378884e-01
+1.251300733086395e+02 +1.150594284930150e+00
+1.251300733086395e+02 +6.532372533302791e+00
+1.251300733086395e+02 -5.902078602987814e+00
+1.251300733086395e+02 -7.365287204322328e-01
+1.251300733086395e+02 +1.295103741580340e+01
+1.251300733086395e+02 -1.080630428269700e+00
+1.251300733086395e+02 +1.002630010386160e+01
+1.251300733086395e+02 -9.966428892337689e-01
+1.251300733086395e+02 -1.544848822393839e+00
+1.251300733086395e+02 -2.287477406861740e+00
+1.251300733086395e+02 -4.755264365104537e+00
+1.251300733086395e+02 +8.704056648579325e+00
+1.251300733086395e+02 +4.650837175300936e+00
+1.251300733086395e+02 +1.563346304644995e+00
+1.251300733086395e+02 -1.885735285665042e-01
+1.251300733086395e+02 -1.374389621944539e+01
+1.251300733086395e+02 -2.648608953842473e-01
+1.251300733086395e+02 -4.196544584026739e+00
+1.251300733086395e+02 -3.796250210127887e-01
+1.251300733086395e+02 +1.157541629408598e+00
+1.251300733086395e+02 +2.084513202854733e+00
+1.251300733086395e+02 +1.817717327989877e+01
+1.251300733086395e+02 +3.682686914712839e+00
+1.251300733086395e+02 +2.278294711267102e+01
+1.251300733086395e+02 -1.091451182317922e+00
+1.251300733086395e+02 +1.458791831931030e+01
+1.251300733086395e+02 +1.200603499124664e+01
+1.251300733086395e+02 -6.390042640396814e+00
+1.251300733086395e+02 -1.356726176492916e+00
+1.251300733086395e+02 +4.477361939301119e-01
+1.251300733086395e+02 -2.158703230908958e+01
+1.251300733086395e+02 +5.009218121759318e-02
+1.251300733086395e+02 +7.170731086041762e+00
+1.251300733086395e+02 +3.101533217908954e+01
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
+1.279526088060760e+02 -5.634427690098462e-01
+1.279526088060760e+02 -1.299407957669142e+01
+1.279526088060760e+02 -1.483960991712937e+00
+1.279526088060760e+02 +1.525555432212769e+00
+1.279526088060760e+02 -2.363871270198370e-01
+1.279526088060760e+02 +1.496879968134567e+01
+1.279526088060760e+02 -9.051058096857361e-01
+1.279526088060760e+02 +1.928091473938487e+00
+1.279526088060760e+02 +4.851101233945521e-02
+1.279526088060760e+02 -1.869566191635542e+00
+1.279526088060760e+02 -7.351286345910744e+00
+1.279526088060760e+02 -7.799031430826574e+00
+1.279526088060760e+02 -6.565683454071511e+00
+1.279526088060760e+02 +1.477872196538452e+01
+1.279526088060760e+02 -1.357045113768405e+00
+1.279526088060760e+02 +1.357625319440132e+00
+1.279526088060760e+02 +7.629194740821532e-01
+1.279526088060760e+02 +6.776925229815873e+00
+1.279526088060760e+02 +9.406255387186249e+00
+1.279526088060760e+02 +1.750450442340538e+00
+1.279526088060760e+02 +2.725434067754734e+01
+1.279526088060760e+02 +2.337251696568075e-01
+1.279526088060760e+02 -6.225674077756267e+00
+1.279526088060760e+02 -8.150155858231241e-01
+1.279526088060760e+02 +4.321646454406363e+00
+1.279526088060760e+02 -6.839815121333661e-01
+1.279526088060760e+02 +3.265030241719558e-01
+1.279526088060760e+02 +3.184092398401958e+00
+1.279526088060760e+02 +1.622346856474667e+01
+1.279526088060760e+02 +1.261026715879105e+00
+1.279526088060760e+02 -4.619695926861347e+00
+1.279526088060760e+02 +1.047271735922389e+01
+1.279526088060760e+02 +4.852921491664603e+00
+1.279526088060760e+02 -2.903746047080701e+00
+1.279526088060760e+02 -3.518744287066511e-01
+1.279526088060760e+02 +5.535034952979444e+00
+1.279526088060760e+02 +9.161739413557854e+00
+1.279526088060760e+02 +2.453754046267065e+00
+1.279526088060760e+02 -1.381783620953438e+01
+1.279526088060760e+02 -1.859812074730861e+00
+1.279526088060760e+02 +2.030632739595913e+01
+1.279526088060760e+02 -2.346970902134467e+00
+1.279526088060760e+02 -1.484035631380607e+01
+1.279526088060760e+02 -6.819471850990233e-02
+1.279526088060760e+02 +5.961741356514750e+00
+1.279526088060760e+02 +9.482646222408242e-01
+1.279526088060760e+02 -4.449551275148394e+00
+1.279526088060760e+02 -2.354700410491972e-02
+1.279526088060760e+02 +2.055946035422517e+01
+1.279526088060760e+02 +2.170118804100273e+00
+1.279526088060760e+02 +2.153057927331268e+01
+1.279526088060760e+02 +9.201748959869327e+00
+1.279526088060760e+02 +1.923071991381710e+01
+1.279526088060760e+02 -1.258854781281818e+01
+1.279526088060760e+02 +3.931786461953152e+00
+1.279526088060760e+02 -2.466005071711770e-01
+1.279526088060760e+02 -1.249014763211045e+01
+1.279526088060760e+02 -5.325072814000805e+00
+1.279526088060760e+02 +1.805264461453169e+01
+1.279526088060760e+02 +1.154972237810341e-01
+1.279526088060760e+02 +1.711293818323506e+01
+1.279526088060760e+02 +4.480098660071405e-01
+1.279526088060760e+02 +1.992190232991661e+00
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
+1.307751443035125e+02 +3.683439496722883e+00
+1.307751443035125e+02 -7.327726440914304e+00
+1.307751443035125e+02 -2.262175272854585e+00
+1.307751443035125e+02 +8.189248270631396e+00
+1.307751443035125e+02 +1.112913201252891e+00
+1.307751443035125e+02 +5.476463401182343e-01
+1.307751443035125e+02 +1.488296770497682e+00
+1.307751443035125e+02 +3.244361100569932e+00
+1.307751443035125e+02 -2.320154332013013e+00
+1.307751443035125e+02 +1.329818030072875e+01
+1.307751443035125e+02 -7.525747088635768e-01
+1.307751443035125e+02 +1.775164340772062e+01
+1.307751443035125e+02 +1.450569151739437e+00
+1.307751443035125e+02 +4.103190176051228e+00
+1.307751443035125e+02 +7.052754449063329e+00
+1.307751443035125e+02 +3.551707767706240e+00
+1.307751443035125e+02 +2.612473051541960e+01
+1.307751443035125e+02 -2.185018929315889e+00
+1.307751443035125e+02 -1.206084938932322e+01
+1.307751443035125e+02 -8.596120841334134e+00
+1.307751443035125e+02 +1.304077719195341e+01
+1.307751443035125e+02 -1.804913253036384e+00
+1.307751443035125e+02 -1.813158358889126e+00
+1.307751443035125e+02 +9.615760213998641e-01
+1.307751443035125e+02 +1.860599726682977e+01
+1.307751443035125e+02 -1.132468733310432e+00
+1.307751443035125e+02 -2.315063987773826e+00
+1.307751443035125e+02 +3.935975902508744e+00
+1.307751443035125e+02 +9.315832775706383e-01
+1.307751443035125e+02 +8.585532496249897e-01
+1.307751443035125e+02 -6.486694411344047e+00
+1.307751443035125e+02 -1.525881040861687e+00
+1.307751443035125e+02 -7.643950789913021e+00
+1.307751443035125e+02 -1.027165467720728e+00
+1.307751443035125e+02 -4.171596181367729e+00
+1.307751443035125e+02 +9.021699939548853e+00
+1.307751443035125e+02 +2.426169133138853e+01
+1.307751443035125e+02 -2.381610493439806e+00
+1.307751443035125e+02 -4.028033062027902e+00
+1.307751443035125e+02 -1.656182769962466e+00
+1.307751443035125e+02 -3.147724003285262e+00
+1.307751443035125e+02 +2.256266622036032e+00
+1.307751443035125e+02 +2.166264653510808e+00
+1.307751443035125e+02 -1.388140355913115e+00
+1.307751443035125e+02 +4.152233779337593e+00
+1.307751443035125e+02 +8.987898340810830e+00
+1.307751443035125e+02 +1.193319679229447e+01
+1.307751443035125e+02 -3.786632783999000e+00
+1.307751443035125e+02 -1.051466776297200e+01
+1.307751443035125e+02 +1.280318036443994e+00
+1.307751443035125e+02 -6.247761385703001e+00
+1.307751443035125e+02 -1.111119403462958e+00
+1.307751443035125e+02 +2.340857614285650e+01
+1.307751443035125e+02 -2.785436331559033e+00
+1.307751443035125e+02 +1.385741551608683e+01
+1.307751443035125e+02 +2.597548971920247e+00
+1.307751443035125e+02 -1.228574947659209e+01
+1.307751443035125e+02 -1.500406247726972e+00
+1.307751443035125e+02 +9.731902404660715e+00
+1.307751443035125e+02 -1.095183835545970e+00
+1.307751443035125e+02 -6.358581798049698e+00
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
+1.335976798009491e+02 -1.245223431743625e-01
+1.335976798009491e+02 +1.274952825331513e+01
+1.335976798009491e+02 -2.628153295013870e+00
+1.335976798009491e+02 +5.776006337732316e+01
+1.335976798009491e+02 -3.988973599361423e+00
+1.335976798009491e+02 -1.559761604501890e-01
+1.335976798009491e+02 +1.284662593842148e+01
+1.335976798009491e+02 -3.739941584121794e+00
+1.335976798009491e+02 -1.076893182063482e+01
+1.335976798009491e+02 -1.146594292192606e-01
+1.335976798009491e+02 +6.831055251355366e+00
+1.335976798009491e+02 -5.495044331477349e+00
+1.335976798009491e+02 +1.069381508176775e+00
+1.335976798009491e+02 +4.383585498514154e+00
+1.335976798009491e+02 -1.153486890104853e+01
+1.335976798009491e+02 +1.955340707673301e+00
+1.335976798009491e+02 +1.486670371064250e+01
+1.335976798009491e+02 +4.793842546463196e+00
+1.335976798009491e+02 +1.900078528149277e+01
+1.335976798009491e+02 -7.464120240104553e-01
+1.335976798009491e+02 +7.693013708119594e+00
+1.335976798009491e+02 +4.206937019589475e+00
+1.335976798009491e+02 +1.463542285755561e+01
+1.335976798009491e+02 -1.465040221750984e+01
+1.335976798009491e+02 +1.554815734978426e+01
+1.335976798009491e+02 +1.304586595210282e+00
+1.335976798009491e+02 +9.024215602289431e+00
+1.335976798009491e+02 -1.204362217134138e+01
+1.335976798009491e+02 -1.450699728955021e+01
+1.335976798009491e+02 -1.285601278032932e+00
+1.335976798009491e+02 -1.729257511403549e+01
+1.335976798009491e+02 +3.090303456620475e+00
+1.335976798009491e+02 +9.024831296424082e+00
+1.335976798009491e+02 +6.291304821952153e-01
+1.335976798009491e+02 -1.405694789858700e+00
+1.335976798009491e+02 +3.268357957731448e+00
+1.335976798009491e+02 -2.725184041843534e+00
+1.335976798009491e+02 -1.064300615053126e+01
+1.335976798009491e+02 +6.217856550114959e+00
+1.335976798009491e+02 +3.707603583248499e+00
+1.335976798009491e+02 -1.121649673955043e+01
+1.335976798009491e+02 +2.570788885979319e+00
+1.335976798009491e+02 +9.743446725565292e+00
+1.335976798009491e+02 +2.465887574673339e+00
+1.335976798009491e+02 +2.913898510116167e+01
+1.335976798009491e+02 -5.715394044674333e-01
+1.335976798009491e+02 +2.753245933405509e+00
+1.335976798009491e+02 -2.394566159324327e-01
+1.335976798009491e+02 +6.538019337148398e+00
+1.335976798009491e+02 -3.033345393967516e+00
+1.335976798009491e+02 -1.206126288955475e+01
+1.335976798009491e+02 -2.398138336651371e+00
+1.335976798009491e+02 -6.403390350033121e+00
+1.335976798009491e+02 -5.876209148645415e+00
+1.335976798009491e+02 +6.197069735502197e+00
+1.335976798009491e+02 -1.005406388618010e+00
+1.335976798009491e+02 -1.847286082422528e-01
};
\addplot [only marks, draw=lightgray!66.40522875816993!black, fill=lightgray!66.40522875816993!black, colormap/viridis]
table{%
x                      y
+1.364202152983856e+02 +1.748270752014783e+00
+1.364202152983856e+02 -2.301564029545943e+00
+1.364202152983856e+02 +6.454990023234558e+00
+1.364202152983856e+02 -5.553106699191147e+00
+1.364202152983856e+02 -1.428497760319516e-01
+1.364202152983856e+02 -1.885363671994785e+00
+1.364202152983856e+02 -3.497226449294002e+00
+1.364202152983856e+02 +1.707702670937152e+00
+1.364202152983856e+02 -2.959686980819708e+00
+1.364202152983856e+02 -4.967209328524660e+00
+1.364202152983856e+02 -3.337784942790551e+00
+1.364202152983856e+02 -2.732864399002499e+01
+1.364202152983856e+02 +5.264462077012197e-01
+1.364202152983856e+02 -4.056373889671733e+00
+1.364202152983856e+02 +1.091841056446073e+00
+1.364202152983856e+02 +5.068884028523030e+00
+1.364202152983856e+02 +2.173894606579879e+00
+1.364202152983856e+02 +1.106616438456316e+00
+1.364202152983856e+02 -6.598246798607477e+00
+1.364202152983856e+02 -1.639386212793895e+00
+1.364202152983856e+02 +7.182006727219914e+00
+1.364202152983856e+02 -1.601040017164291e+01
+1.364202152983856e+02 +1.543796767611474e+01
+1.364202152983856e+02 -2.106792630248195e+00
+1.364202152983856e+02 +3.679013337556995e+00
+1.364202152983856e+02 +6.763066443799687e+00
+1.364202152983856e+02 +1.985211440265306e+01
+1.364202152983856e+02 -1.272820332810917e+01
+1.364202152983856e+02 -5.779168506567530e+00
+1.364202152983856e+02 -6.947835149770629e-01
+1.364202152983856e+02 +5.943471474114858e+00
+1.364202152983856e+02 -5.053112062217977e-01
+1.364202152983856e+02 +3.723808893754807e+00
+1.364202152983856e+02 +3.601148345302860e-01
+1.364202152983856e+02 +6.131131959299708e+00
+1.364202152983856e+02 -3.246880879258789e+00
+1.364202152983856e+02 +5.680352463279320e+00
+1.364202152983856e+02 -5.185670827535436e-01
+1.364202152983856e+02 +8.233864660132184e-01
+1.364202152983856e+02 +3.350848838928187e-01
+1.364202152983856e+02 -3.013111258787131e+01
+1.364202152983856e+02 +2.132218349962482e+00
+1.364202152983856e+02 +2.678946530253313e+00
+1.364202152983856e+02 +6.040502267960960e+00
+1.364202152983856e+02 -1.320699503482633e+01
+1.364202152983856e+02 -2.332423158785952e+00
+1.364202152983856e+02 -2.242497955220756e+00
+1.364202152983856e+02 +8.074618589018669e-01
+1.364202152983856e+02 +4.120060635321565e+01
+1.364202152983856e+02 +1.714564284261876e+00
+1.364202152983856e+02 -2.060210213148480e+00
+1.364202152983856e+02 -1.461886077954450e+00
+1.364202152983856e+02 +2.564873170995074e+01
+1.364202152983856e+02 +2.233706240838934e+00
+1.364202152983856e+02 -4.243334053518112e+00
+1.364202152983856e+02 -3.057875992229713e+00
+1.364202152983856e+02 +1.587638303553729e+01
+1.364202152983856e+02 -3.629866666685871e+00
+1.364202152983856e+02 -3.938801991687178e+00
+1.364202152983856e+02 +9.205511450445822e-01
+1.364202152983856e+02 -6.636306160682508e+00
+1.364202152983856e+02 -5.521469134086701e-01
+1.364202152983856e+02 +1.519408326728400e+01
+1.364202152983856e+02 +2.783205859458580e-01
+1.364202152983856e+02 +2.564578953924723e+00
+1.364202152983856e+02 -1.066814593599041e+00
+1.364202152983856e+02 +1.682160577157285e+01
+1.364202152983856e+02 +3.180220695716846e+00
+1.364202152983856e+02 -2.510836066280234e+00
+1.364202152983856e+02 +1.531279108411338e+01
+1.364202152983856e+02 -5.863965251921854e-02
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
+1.392427507958221e+02 +5.634746601646356e+00
+1.392427507958221e+02 +1.660475584180509e+01
+1.392427507958221e+02 -5.908146333035113e+00
+1.392427507958221e+02 -1.233330911832041e+00
+1.392427507958221e+02 +3.343116641351447e-01
+1.392427507958221e+02 -7.995746789314325e+00
+1.392427507958221e+02 +2.664881835770009e+00
+1.392427507958221e+02 -1.637970465698942e+01
+1.392427507958221e+02 -2.867565572677437e+00
+1.392427507958221e+02 +2.925079951926529e+01
+1.392427507958221e+02 -1.355637761479178e+00
+1.392427507958221e+02 -3.497679246338045e+00
+1.392427507958221e+02 -1.804226530915697e+00
+1.392427507958221e+02 -1.036680634223177e+01
+1.392427507958221e+02 +4.974682911232474e+00
+1.392427507958221e+02 +2.254725175043982e+01
+1.392427507958221e+02 -2.463570489481101e+00
+1.392427507958221e+02 +6.464109428538713e+00
+1.392427507958221e+02 +1.553174597422213e-01
+1.392427507958221e+02 -5.858529130413629e+00
+1.392427507958221e+02 -3.295403762458969e+00
+1.392427507958221e+02 +9.873103108856213e+00
+1.392427507958221e+02 +3.662983724368409e-01
+1.392427507958221e+02 -8.048852375711849e+00
+1.392427507958221e+02 +4.131474778190576e+00
+1.392427507958221e+02 -5.496651670938718e+00
+1.392427507958221e+02 -1.694484842426501e+00
+1.392427507958221e+02 -7.938125383053812e+00
+1.392427507958221e+02 +8.903180539827424e-01
+1.392427507958221e+02 -1.089530855834036e+01
+1.392427507958221e+02 +5.992669010242189e-01
+1.392427507958221e+02 +7.041198825339990e+00
+1.392427507958221e+02 +4.862890361730390e-01
+1.392427507958221e+02 -5.489705875429145e+00
+1.392427507958221e+02 +3.793237422944525e+00
+1.392427507958221e+02 -1.353216273195201e+00
+1.392427507958221e+02 -3.031858654540748e+00
+1.392427507958221e+02 +3.387279478473317e-01
+1.392427507958221e+02 -1.165452139501980e+00
+1.392427507958221e+02 -2.967717173371003e+00
+1.392427507958221e+02 -2.464332252874669e+00
+1.392427507958221e+02 +3.762570447076698e+00
+1.392427507958221e+02 -2.332582794234298e+00
+1.392427507958221e+02 -1.001291444701451e+00
+1.392427507958221e+02 +3.268342726481066e-01
+1.392427507958221e+02 -5.503895661110718e+00
+1.392427507958221e+02 +2.311770008901576e+00
+1.392427507958221e+02 +3.451798625806506e+01
+1.392427507958221e+02 -4.734171794451516e-01
+1.392427507958221e+02 -1.058733604079788e+01
+1.392427507958221e+02 +1.674543062732845e+00
+1.392427507958221e+02 +2.659433686038994e-01
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table{%
x                      y
+1.420652862932586e+02 -1.683566361812503e+00
+1.420652862932586e+02 +2.986195892928612e+01
+1.420652862932586e+02 -1.661687760877584e+00
+1.420652862932586e+02 -1.163118906970824e+01
+1.420652862932586e+02 -3.181958600099419e+00
+1.420652862932586e+02 -9.731855684280745e+00
+1.420652862932586e+02 -6.310654852360045e+00
+1.420652862932586e+02 -8.935305805571716e+00
+1.420652862932586e+02 -5.596053375100247e-01
+1.420652862932586e+02 +2.204384045845380e+01
+1.420652862932586e+02 -2.958910922969451e+00
+1.420652862932586e+02 +2.954258027695559e+00
+1.420652862932586e+02 -2.536324839760711e+00
+1.420652862932586e+02 +1.962723776637807e+01
+1.420652862932586e+02 -1.665153255119220e+01
+1.420652862932586e+02 +9.887976081007608e-01
+1.420652862932586e+02 -2.081024928894124e+00
+1.420652862932586e+02 +3.835767439341826e+00
+1.420652862932586e+02 -6.284078137074872e+00
+1.420652862932586e+02 -2.060103793860691e+00
+1.420652862932586e+02 -1.398534621929811e+01
+1.420652862932586e+02 -1.801074293354652e+00
+1.420652862932586e+02 +1.075735286452505e+01
+1.420652862932586e+02 +1.291924675266980e-01
+1.420652862932586e+02 -3.926668342470094e+00
+1.420652862932586e+02 -5.319909941026701e+00
+1.420652862932586e+02 +2.568988777150750e+01
+1.420652862932586e+02 -7.691277125739315e-01
+1.420652862932586e+02 +4.280765321448825e+00
+1.420652862932586e+02 +3.706267642849124e-01
+1.420652862932586e+02 -1.214411420307424e+01
+1.420652862932586e+02 +1.710833699305070e-01
+1.420652862932586e+02 +1.168721895281388e+01
+1.420652862932586e+02 -3.352894332239441e+00
+1.420652862932586e+02 -5.524305193157431e+00
+1.420652862932586e+02 +4.913838351616562e-01
+1.420652862932586e+02 -4.021770016688080e+00
+1.420652862932586e+02 -1.884397876180879e+00
+1.420652862932586e+02 +3.204224781907232e+01
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
+1.448878217906951e+02 -1.619448437936498e+00
+1.448878217906951e+02 +2.476420796782379e+01
+1.448878217906951e+02 +9.145107412857584e+00
+1.448878217906951e+02 +1.558618869282640e-01
+1.448878217906951e+02 -3.841076690502875e+00
+1.448878217906951e+02 +1.410567672042222e+01
+1.448878217906951e+02 +4.407938827376270e+00
+1.448878217906951e+02 +1.429537573477575e+01
+1.448878217906951e+02 -1.136573040693744e+00
+1.448878217906951e+02 -7.039909259763562e+00
+1.448878217906951e+02 +3.785210499859740e+00
+1.448878217906951e+02 -1.385634610248758e+00
+1.448878217906951e+02 +9.428120582758304e-02
+1.448878217906951e+02 -8.855588299257718e+00
+1.448878217906951e+02 -9.840408703546260e-01
+1.448878217906951e+02 +2.556228358633840e+01
+1.448878217906951e+02 +2.210963218982787e+00
+1.448878217906951e+02 +1.114671097261544e+01
+1.448878217906951e+02 -9.935387357604650e-01
+1.448878217906951e+02 +2.233063107329014e+01
+1.448878217906951e+02 -5.324419278817736e-01
+1.448878217906951e+02 +1.124279701430886e+00
+1.448878217906951e+02 +2.392457177173421e+00
+1.448878217906951e+02 +2.107975821557047e+01
+1.448878217906951e+02 -8.957375162536376e-01
+1.448878217906951e+02 -4.814141652775554e+00
+1.448878217906951e+02 -2.999050577864978e+00
+1.448878217906951e+02 +2.951125010425804e+01
+1.448878217906951e+02 +5.759260246955478e+00
+1.448878217906951e+02 -3.448889546188314e+00
+1.448878217906951e+02 -1.171497053414696e+01
+1.448878217906951e+02 -2.370439534783420e+00
+1.448878217906951e+02 +1.579756006184175e+01
+1.448878217906951e+02 -2.302453372332145e+00
+1.448878217906951e+02 +3.366773935851640e+00
+1.448878217906951e+02 -1.893169359240119e+00
+1.448878217906951e+02 -9.175898612078743e-01
+1.448878217906951e+02 +7.429354899240792e+00
+1.448878217906951e+02 +2.976089964080845e+00
+1.448878217906951e+02 -3.716739864738855e+00
+1.448878217906951e+02 -2.775820902005855e+00
+1.448878217906951e+02 -3.160941337667026e+00
+1.448878217906951e+02 +5.810426117161001e-01
+1.448878217906951e+02 +1.671190205583349e+01
+1.448878217906951e+02 +2.205819517371159e+00
+1.448878217906951e+02 +1.726893124721181e+01
+1.448878217906951e+02 -6.624226893313265e-01
+1.448878217906951e+02 -8.659737151153678e+00
+1.448878217906951e+02 +1.697119448602702e+00
+1.448878217906951e+02 +1.690342175937758e+00
+1.448878217906951e+02 +7.509474849271840e+00
+1.448878217906951e+02 +4.579569954310330e-01
+1.448878217906951e+02 +1.187081243147460e+01
+1.448878217906951e+02 +1.020624503074318e+01
+1.448878217906951e+02 -1.205031079488167e+00
+1.448878217906951e+02 -1.431886782467306e+00
+1.448878217906951e+02 -1.889506891365439e+00
+1.448878217906951e+02 -1.597049458237112e+01
+1.448878217906951e+02 -2.785419514716095e+00
+1.448878217906951e+02 +2.382454405878144e+01
+1.448878217906951e+02 +2.821543923377767e-01
+1.448878217906951e+02 -1.464638035706912e+00
+1.448878217906951e+02 -1.016999366294710e+00
+1.448878217906951e+02 +1.421925278545871e+00
+1.448878217906951e+02 -1.258646444060957e+00
+1.448878217906951e+02 -2.702433413695445e+00
+1.448878217906951e+02 -3.342398181736286e-01
+1.448878217906951e+02 +2.231501271382794e+01
+1.448878217906951e+02 -1.318425501578284e+01
+1.448878217906951e+02 -2.361496287327128e+00
+1.448878217906951e+02 +5.592985218308144e+00
+1.448878217906951e+02 +4.792915270450493e+00
+1.448878217906951e+02 -1.324689505872867e+00
+1.448878217906951e+02 -5.552880766818646e+00
+1.448878217906951e+02 -1.008859401868119e+00
+1.448878217906951e+02 +4.009484026743880e+00
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
+1.477103572881317e+02 -2.645774842691710e+00
+1.477103572881317e+02 +2.627866070345775e-01
+1.477103572881317e+02 +2.031063203502265e+01
+1.477103572881317e+02 -1.017103413852917e+01
+1.477103572881317e+02 -3.521700084920560e-01
+1.477103572881317e+02 +1.147880685064558e+01
+1.477103572881317e+02 +2.798863969125343e-01
+1.477103572881317e+02 +7.214262912886397e+00
+1.477103572881317e+02 +2.420592815699878e+00
+1.477103572881317e+02 -3.873413339535684e+00
+1.477103572881317e+02 +1.001047199162767e+01
+1.477103572881317e+02 +2.265649653852876e+00
+1.477103572881317e+02 -1.359230967756533e+00
+1.477103572881317e+02 +5.938870838614321e-01
+1.477103572881317e+02 +7.966986575624873e-01
+1.477103572881317e+02 +1.902497541925479e+01
+1.477103572881317e+02 -3.493551124884426e+00
+1.477103572881317e+02 +1.008784273496775e+01
+1.477103572881317e+02 +6.115302221455629e+00
+1.477103572881317e+02 -3.997666333951486e+00
+1.477103572881317e+02 -2.421388830697385e+00
+1.477103572881317e+02 +6.477551780309629e+00
+1.477103572881317e+02 +2.215121515581343e+00
+1.477103572881317e+02 -1.410582067042012e+01
+1.477103572881317e+02 -7.936038065968276e-01
+1.477103572881317e+02 +2.576768959415176e+00
+1.477103572881317e+02 +2.387620123496061e+00
+1.477103572881317e+02 +1.433445137650580e+00
+1.477103572881317e+02 +1.992264629267950e+00
+1.477103572881317e+02 +4.716792830540726e-01
+1.477103572881317e+02 +2.545770371697216e+00
+1.477103572881317e+02 +2.618780007252941e+01
+1.477103572881317e+02 +2.866147460431302e+00
+1.477103572881317e+02 -3.689749173286849e+00
+1.477103572881317e+02 -1.236301428742969e+00
+1.477103572881317e+02 -9.761429090896975e+00
+1.477103572881317e+02 -1.255442345559302e+00
+1.477103572881317e+02 +1.508458776627981e+01
+1.477103572881317e+02 +4.100479523368449e+00
+1.477103572881317e+02 +2.816356217095729e+01
+1.477103572881317e+02 -3.504627469196502e+00
+1.477103572881317e+02 +3.272111401975707e+00
+1.477103572881317e+02 +3.500045849012317e+00
+1.477103572881317e+02 -2.642627107666726e-01
+1.477103572881317e+02 -1.038029585746663e+00
+1.477103572881317e+02 +8.063614375370065e-01
+1.477103572881317e+02 -2.425627650724049e+00
+1.477103572881317e+02 -3.305672576466961e+00
+1.477103572881317e+02 +6.872603944983652e+00
+1.477103572881317e+02 +8.399911011148077e+00
+1.477103572881317e+02 -4.457813770437085e-01
+1.477103572881317e+02 -1.189633694088931e+01
+1.477103572881317e+02 -4.462608261678005e+00
+1.477103572881317e+02 -1.791115016123597e+00
+1.477103572881317e+02 -1.871572133345973e+01
+1.477103572881317e+02 +6.333856754959406e-01
+1.477103572881317e+02 -1.009525616837053e+01
+1.477103572881317e+02 -9.512853102827741e-01
+1.477103572881317e+02 +3.901781382883163e+01
+1.477103572881317e+02 +7.192131083994996e+00
+1.477103572881317e+02 -3.587971599700925e+00
+1.477103572881317e+02 +2.205873953030157e+00
+1.477103572881317e+02 +3.820037871848143e+00
+1.477103572881317e+02 +1.475900961438647e+00
+1.477103572881317e+02 -6.625624519101819e+00
+1.477103572881317e+02 -3.928635496522455e+01
+1.477103572881317e+02 -1.398095634787734e+01
+1.477103572881317e+02 +6.563721085907321e-01
+1.477103572881317e+02 -6.287985468019684e+00
+1.477103572881317e+02 -2.850700004875282e+00
+1.477103572881317e+02 -9.378867785051398e+00
+1.477103572881317e+02 -4.084687785925923e+00
+1.477103572881317e+02 -3.781077252806924e+00
+1.477103572881317e+02 -2.288557067157629e+00
+1.477103572881317e+02 -7.815972805837834e+00
+1.477103572881317e+02 +1.297958929107048e+01
+1.477103572881317e+02 +1.275641470425811e+01
+1.477103572881317e+02 -9.903681177096431e-01
+1.477103572881317e+02 +2.588343628544186e+01
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
+1.505328927855682e+02 -3.854566835260718e+00
+1.505328927855682e+02 +8.110242241275358e+00
+1.505328927855682e+02 +1.427262923975425e+00
+1.505328927855682e+02 -2.580386442830783e+00
+1.505328927855682e+02 -8.512993027797009e-01
+1.505328927855682e+02 +9.120819946815175e+00
+1.505328927855682e+02 -5.057838724561172e-01
+1.505328927855682e+02 +8.395596021619184e+00
+1.505328927855682e+02 -1.000718535223458e+00
+1.505328927855682e+02 -4.914546501262294e-01
+1.505328927855682e+02 +2.754736177074868e-01
+1.505328927855682e+02 +4.208405648457756e+00
+1.505328927855682e+02 +2.997360127481791e+00
+1.505328927855682e+02 -1.293133688377003e+01
+1.505328927855682e+02 -9.971628633975378e-01
+1.505328927855682e+02 -1.058779504820389e+01
+1.505328927855682e+02 -1.468918148427917e+00
+1.505328927855682e+02 +1.986519197610281e+01
+1.505328927855682e+02 +3.245598064181845e+00
+1.505328927855682e+02 -1.594214185062140e+01
+1.505328927855682e+02 +1.585416955216298e+00
+1.505328927855682e+02 +9.225685013564373e-01
+1.505328927855682e+02 +3.681732890829110e+00
+1.505328927855682e+02 +2.566368363068428e-01
+1.505328927855682e+02 -1.101466348490179e+00
+1.505328927855682e+02 +6.911240130839667e+01
+1.505328927855682e+02 +6.742312193038185e-01
+1.505328927855682e+02 -1.454198858918588e+01
+1.505328927855682e+02 +5.267827690730745e+00
+1.505328927855682e+02 -3.820079230503737e+00
+1.505328927855682e+02 +4.354386282858069e-01
+1.505328927855682e+02 -7.985682183132823e+00
+1.505328927855682e+02 +4.666011803036358e-01
+1.505328927855682e+02 +1.378908450655362e+01
+1.505328927855682e+02 +5.022370786407087e+00
+1.505328927855682e+02 +2.079001533899400e+01
+1.505328927855682e+02 +3.411748021861811e-01
+1.505328927855682e+02 +2.045909760040914e+00
+1.505328927855682e+02 +3.218810577694668e+00
+1.505328927855682e+02 +1.499211930129577e+01
+1.505328927855682e+02 -2.107572348144284e+00
+1.505328927855682e+02 +5.422218377723738e+00
+1.505328927855682e+02 +3.765279011798945e-01
+1.505328927855682e+02 -7.052676826067511e+00
+1.505328927855682e+02 +1.801843572041246e-01
+1.505328927855682e+02 +1.246640739621557e+01
+1.505328927855682e+02 -5.540768530050073e-01
+1.505328927855682e+02 -9.443235411646981e+00
+1.505328927855682e+02 +2.710813530859175e+00
+1.505328927855682e+02 +2.293607906434264e+01
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
+1.533554282830047e+02 -1.468494285937080e+00
+1.533554282830047e+02 +2.291846543306683e+00
+1.533554282830047e+02 -7.801601328062489e+00
+1.533554282830047e+02 +2.743160856455805e+01
+1.533554282830047e+02 -9.266511118506543e+00
+1.533554282830047e+02 +8.610425416028818e+00
+1.533554282830047e+02 +3.010664149241171e+00
+1.533554282830047e+02 +6.837791614679134e+00
+1.533554282830047e+02 -4.747319443035696e+00
+1.533554282830047e+02 -1.381437324039653e+01
+1.533554282830047e+02 +1.189337193726418e+00
+1.533554282830047e+02 +8.205250169548549e+00
+1.533554282830047e+02 +1.309024086354782e+00
+1.533554282830047e+02 -1.183243755902026e+00
+1.533554282830047e+02 -1.482408052653748e+00
+1.533554282830047e+02 +1.131044811382262e+01
+1.533554282830047e+02 -1.834719133638838e+00
+1.533554282830047e+02 -2.162735908486992e+00
+1.533554282830047e+02 -1.011823682883146e+01
+1.533554282830047e+02 -2.202582789036294e+00
+1.533554282830047e+02 +1.441585833120604e+01
+1.533554282830047e+02 +1.934741850369354e+00
+1.533554282830047e+02 +2.387996215744494e+01
+1.533554282830047e+02 +2.703390067829368e+00
+1.533554282830047e+02 -1.996568570104083e+01
+1.533554282830047e+02 -5.510724327558035e+00
+1.533554282830047e+02 +1.062291961808094e+01
+1.533554282830047e+02 +1.098590769588505e+01
+1.533554282830047e+02 +3.586633232316154e+01
+1.533554282830047e+02 +8.824873864084999e+00
+1.533554282830047e+02 +2.214760327285077e+01
+1.533554282830047e+02 -1.533789357412836e+00
+1.533554282830047e+02 +9.043900248504698e+00
+1.533554282830047e+02 +1.769264820086487e+00
+1.533554282830047e+02 -2.612927154787033e+01
+1.533554282830047e+02 +3.925404722930226e+00
+1.533554282830047e+02 +6.052845240454587e+00
+1.533554282830047e+02 -2.941658152052934e+00
+1.533554282830047e+02 +1.207950819656901e+00
+1.533554282830047e+02 -1.068640226518326e+00
+1.533554282830047e+02 +1.044199813066029e+01
+1.533554282830047e+02 -1.987526417199661e+00
+1.533554282830047e+02 +3.723759387229720e+00
+1.533554282830047e+02 -5.447969415181930e-02
+1.533554282830047e+02 +8.891281118202230e+00
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
+1.561779637804412e+02 -3.587058293519809e+00
+1.561779637804412e+02 -1.852743652288129e+01
+1.561779637804412e+02 +3.090081280926643e+00
+1.561779637804412e+02 -1.377614499045714e+01
+1.561779637804412e+02 -2.540324653059715e+00
+1.561779637804412e+02 -3.326384943805351e+00
+1.561779637804412e+02 -1.214503405630900e+00
+1.561779637804412e+02 -2.663431099134233e+01
+1.561779637804412e+02 -2.126797224498910e+00
+1.561779637804412e+02 -4.006377618238503e+00
+1.561779637804412e+02 -5.009881973887360e-01
+1.561779637804412e+02 +1.602837856339178e+01
+1.561779637804412e+02 -1.745899594097551e+00
+1.561779637804412e+02 +1.059905244894703e+01
+1.561779637804412e+02 +1.895358206085707e-01
+1.561779637804412e+02 -2.258118672698529e+01
+1.561779637804412e+02 -3.828012642155585e-01
+1.561779637804412e+02 -6.672684433145321e+00
+1.561779637804412e+02 +5.042071491800698e+00
+1.561779637804412e+02 +9.929434290187942e+00
+1.561779637804412e+02 +3.706465274948414e+00
+1.561779637804412e+02 -5.980620829622488e+00
+1.561779637804412e+02 -1.230200637257141e+01
+1.561779637804412e+02 -7.172343002392850e+00
+1.561779637804412e+02 -4.037580575499291e-01
+1.561779637804412e+02 +2.172724909278341e+01
+1.561779637804412e+02 -1.689560320894226e+01
+1.561779637804412e+02 +4.586136473229374e+00
+1.561779637804412e+02 -3.035265252108330e+00
+1.561779637804412e+02 -8.681718199037164e+00
+1.561779637804412e+02 -3.526306369510429e+00
+1.561779637804412e+02 +2.699202633111656e+01
+1.561779637804412e+02 -2.287148733694147e+01
+1.561779637804412e+02 -5.586558286825863e+00
+1.561779637804412e+02 -3.232621861984780e+00
+1.561779637804412e+02 +3.557638250968949e+00
+1.561779637804412e+02 -1.311874792124240e+00
+1.561779637804412e+02 -2.301979457812990e+00
+1.561779637804412e+02 -1.419984731220236e+00
+1.561779637804412e+02 +3.865922764497924e+00
+1.561779637804412e+02 +3.277768647103070e-01
+1.561779637804412e+02 -5.554243931503478e+00
+1.561779637804412e+02 +1.508907973445193e+01
+1.561779637804412e+02 +9.640560552030266e+00
+1.561779637804412e+02 +4.629914621569249e-01
+1.561779637804412e+02 +5.673913937027038e+00
+1.561779637804412e+02 -2.680487144504191e+00
+1.561779637804412e+02 +2.544144923303708e+01
+1.561779637804412e+02 -6.509249854543366e-01
+1.561779637804412e+02 -1.061035392013531e+01
+1.561779637804412e+02 -7.058627252010083e-01
+1.561779637804412e+02 -1.556340536321471e+01
+1.561779637804412e+02 +1.302549700520549e+01
+1.561779637804412e+02 +1.170920184471100e-01
+1.561779637804412e+02 +3.189990860080954e+00
+1.561779637804412e+02 +6.342343909877286e-01
+1.561779637804412e+02 -1.146214651118521e+00
+1.561779637804412e+02 -6.607464049163127e+00
+1.561779637804412e+02 +8.361921922151879e+00
+1.561779637804412e+02 +3.813382878194346e+00
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
+1.590004992778778e+02 -2.243096170155836e+00
+1.590004992778778e+02 +1.128676021614140e+01
+1.590004992778778e+02 +8.185583595937640e-01
+1.590004992778778e+02 +1.220116230132271e+01
+1.590004992778778e+02 -5.408096278775094e-01
+1.590004992778778e+02 +3.745232431888020e+00
+1.590004992778778e+02 +6.597492989613194e+00
+1.590004992778778e+02 +1.987372442929598e+00
+1.590004992778778e+02 +2.009551922286853e+00
+1.590004992778778e+02 +3.719990415606716e+01
+1.590004992778778e+02 +4.147327988396533e+00
+1.590004992778778e+02 +3.128758284260817e+01
+1.590004992778778e+02 -3.405747042681369e+00
+1.590004992778778e+02 -5.169181618107729e+00
+1.590004992778778e+02 +1.311246858304495e+00
+1.590004992778778e+02 -9.614641732818939e+00
+1.590004992778778e+02 -2.721916655926311e-01
+1.590004992778778e+02 +2.945534637606983e+00
+1.590004992778778e+02 +1.857784762943155e+00
+1.590004992778778e+02 +2.549389071991222e-01
+1.590004992778778e+02 -2.842752543572935e-01
+1.590004992778778e+02 +5.675487843174224e+00
+1.590004992778778e+02 +3.466711804350552e+00
+1.590004992778778e+02 +1.011360109151651e+00
+1.590004992778778e+02 +2.645278657749856e+00
+1.590004992778778e+02 -4.392773082460364e+00
+1.590004992778778e+02 -1.939810366759247e+00
+1.590004992778778e+02 -3.703932037243547e-01
+1.590004992778778e+02 +3.107668630251526e+01
+1.590004992778778e+02 -8.274001508097591e+00
+1.590004992778778e+02 +2.771505459319749e+01
+1.590004992778778e+02 -4.439247984139136e-01
+1.590004992778778e+02 +6.680165732906573e-01
+1.590004992778778e+02 -1.042883161124829e+00
+1.590004992778778e+02 -1.429054280778786e+01
+1.590004992778778e+02 +3.774152903063202e+00
+1.590004992778778e+02 +6.128461315239747e+00
+1.590004992778778e+02 -1.825276717778152e+00
+1.590004992778778e+02 +1.049421266987366e+00
+1.590004992778778e+02 +2.320682316750499e+00
+1.590004992778778e+02 +1.072222250842603e+01
+1.590004992778778e+02 -1.410568831143904e+00
+1.590004992778778e+02 +1.970716225600523e+01
+1.590004992778778e+02 +1.267517645258494e-01
+1.590004992778778e+02 -6.671750424380392e+00
+1.590004992778778e+02 -5.672921419546867e+00
+1.590004992778778e+02 +1.621344812786079e+01
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
+1.618230347753143e+02 -1.822654711773826e+00
+1.618230347753143e+02 +7.487325329338475e+00
+1.618230347753143e+02 -1.038013278692154e+01
+1.618230347753143e+02 +1.141729655569977e+01
+1.618230347753143e+02 +1.365128006874285e+00
+1.618230347753143e+02 -2.056521571421968e+01
+1.618230347753143e+02 -9.058490279674629e-01
+1.618230347753143e+02 +1.048498017186884e+01
+1.618230347753143e+02 -3.464823419083142e+00
+1.618230347753143e+02 -8.008574278618426e-01
+1.618230347753143e+02 +4.918590025108934e+00
+1.618230347753143e+02 +9.674617720085621e+00
+1.618230347753143e+02 -1.278099130732926e+00
+1.618230347753143e+02 -1.278407203157158e+01
+1.618230347753143e+02 +2.185771875659063e+00
+1.618230347753143e+02 +9.503189393401868e+00
+1.618230347753143e+02 -7.096309744165179e-01
+1.618230347753143e+02 -9.880394310137376e+00
+1.618230347753143e+02 -2.740297567728954e+00
+1.618230347753143e+02 -9.982618471216455e+00
+1.618230347753143e+02 +3.171847041824392e+00
+1.618230347753143e+02 +7.467831634815695e+00
+1.618230347753143e+02 +3.497828442988300e+00
+1.618230347753143e+02 +1.328789686841752e+01
+1.618230347753143e+02 -1.224993724551613e+00
+1.618230347753143e+02 -6.227006939726266e+00
+1.618230347753143e+02 +2.564034065842788e+00
+1.618230347753143e+02 +9.954496907793974e+00
+1.618230347753143e+02 +9.044507469006575e-01
+1.618230347753143e+02 -7.736536726298823e+00
};
\addplot [only marks, draw=lightgray!66.40522875816993!black, fill=lightgray!66.40522875816993!black, colormap/viridis]
table{%
x                      y
+1.646455702727508e+02 -1.268365969007391e+01
+1.646455702727508e+02 -6.591844135028907e+00
+1.646455702727508e+02 -6.591587518003319e-01
+1.646455702727508e+02 -9.760171756322507e+00
+1.646455702727508e+02 +4.278005342440974e-01
+1.646455702727508e+02 -2.143446382277808e+01
+1.646455702727508e+02 -3.170062184041939e+00
+1.646455702727508e+02 +9.479343063110989e+00
+1.646455702727508e+02 -7.165470549055030e+00
+1.646455702727508e+02 +3.771306009386155e-01
+1.646455702727508e+02 +2.841192238068430e+00
+1.646455702727508e+02 -3.411509587280467e+00
+1.646455702727508e+02 +8.680474182376628e+00
+1.646455702727508e+02 +1.821486575830040e+00
+1.646455702727508e+02 +1.338007737066448e+00
+1.646455702727508e+02 +1.578365709072490e+01
+1.646455702727508e+02 +1.737527378741558e+01
+1.646455702727508e+02 +1.374765178225255e+01
+1.646455702727508e+02 +1.593651276675622e+01
+1.646455702727508e+02 +1.448273415909023e+00
+1.646455702727508e+02 +7.318059992798879e+00
+1.646455702727508e+02 -2.647234910726035e+00
+1.646455702727508e+02 -2.453574711374813e-01
+1.646455702727508e+02 -4.830514530473357e+00
+1.646455702727508e+02 +9.432775622844879e+00
+1.646455702727508e+02 -3.500298232804449e+00
+1.646455702727508e+02 -5.899577263626099e+00
+1.646455702727508e+02 -9.506316454404171e-01
+1.646455702727508e+02 +3.104122176080182e-02
+1.646455702727508e+02 +1.805439221369857e+00
+1.646455702727508e+02 -8.918457405115475e+00
+1.646455702727508e+02 +3.522997977280323e+00
+1.646455702727508e+02 +5.142869432068522e+00
+1.646455702727508e+02 +4.406616787358979e+00
+1.646455702727508e+02 +2.945042801487944e+00
+1.646455702727508e+02 -2.705819936957070e-01
+1.646455702727508e+02 +3.763390752082287e-01
+1.646455702727508e+02 +4.231071683105636e+00
+1.646455702727508e+02 -8.057671929088002e+00
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
+1.674681057701873e+02 +4.077826441707257e+00
+1.674681057701873e+02 -1.855761466116562e+01
+1.674681057701873e+02 +2.956097108314705e+00
+1.674681057701873e+02 +1.136198411186194e+01
+1.674681057701873e+02 +1.929218781462245e+00
+1.674681057701873e+02 -1.627964214854245e+00
+1.674681057701873e+02 -1.057291184675513e+00
+1.674681057701873e+02 -8.302033493826343e+00
+1.674681057701873e+02 -6.586351497437501e-01
+1.674681057701873e+02 -5.077299389286196e+00
+1.674681057701873e+02 -1.970833739961732e+00
+1.674681057701873e+02 +9.061317337356058e+00
+1.674681057701873e+02 -4.951079382363851e+00
+1.674681057701873e+02 +2.882747879094492e+01
+1.674681057701873e+02 -1.282707039286575e+01
+1.674681057701873e+02 +1.944574220324981e+00
+1.674681057701873e+02 +7.389799116587312e-01
+1.674681057701873e+02 +1.915090771470588e+01
+1.674681057701873e+02 -3.696469022226611e+00
+1.674681057701873e+02 +8.046585659027471e+00
+1.674681057701873e+02 +9.576337880246850e-01
+1.674681057701873e+02 +1.345909563242583e+01
+1.674681057701873e+02 -1.956388689692758e+00
+1.674681057701873e+02 -1.760905324400215e+01
+1.674681057701873e+02 -1.060144453524847e+00
+1.674681057701873e+02 -6.611012546104860e+00
+1.674681057701873e+02 +3.508413921090465e+00
+1.674681057701873e+02 +3.994264508258127e+00
+1.674681057701873e+02 -2.857897539104837e+00
+1.674681057701873e+02 -2.097368958950312e+00
+1.674681057701873e+02 +4.473576595109598e-01
+1.674681057701873e+02 +1.508676327946185e+01
+1.674681057701873e+02 -3.218585675877634e+00
+1.674681057701873e+02 +9.790687001158830e+00
+1.674681057701873e+02 -2.207932406495551e+00
+1.674681057701873e+02 -9.815719729379623e+00
+1.674681057701873e+02 +1.332030881895047e+01
+1.674681057701873e+02 +1.318162482764035e+01
+1.674681057701873e+02 +2.412526999133142e-01
+1.674681057701873e+02 +8.389581159450529e+00
+1.674681057701873e+02 -3.119887882472892e+00
+1.674681057701873e+02 -1.185118305773528e+00
+1.674681057701873e+02 -1.989430123739204e-01
+1.674681057701873e+02 -8.360197599397765e+00
+1.674681057701873e+02 -2.572373742007191e+00
+1.674681057701873e+02 +3.587359394700499e+00
+1.674681057701873e+02 +5.748771022642330e+00
+1.674681057701873e+02 -2.997813347041909e+00
+1.674681057701873e+02 +2.458777832805127e+01
+1.674681057701873e+02 +1.073430469268281e+00
+1.674681057701873e+02 +2.450878192587436e+01
+1.674681057701873e+02 +1.969845238451743e+00
+1.674681057701873e+02 +7.235103683877497e-02
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table{%
x                      y
+1.702906412676238e+02 -2.667261889821050e+00
+1.702906412676238e+02 +1.560234418151730e+01
+1.702906412676238e+02 -3.584277682510212e+00
+1.702906412676238e+02 +2.075615281916285e+01
+1.702906412676238e+02 -9.093974240208755e-01
+1.702906412676238e+02 -4.411601502287766e+00
+1.702906412676238e+02 +4.614789915125854e-01
+1.702906412676238e+02 -1.339632548188885e+01
+1.702906412676238e+02 +1.760176261171418e+00
+1.702906412676238e+02 -8.944390631231613e+00
+1.702906412676238e+02 -1.945454399723835e+00
+1.702906412676238e+02 -3.454668264186800e+00
+1.702906412676238e+02 +3.485106087485271e+00
+1.702906412676238e+02 -2.359099719420961e+00
+1.702906412676238e+02 +1.688821644231847e+00
+1.702906412676238e+02 -4.476154686562069e+00
+1.702906412676238e+02 -1.847492420015744e-01
+1.702906412676238e+02 -8.801535782069774e+00
+1.702906412676238e+02 -3.217688732023134e+00
+1.702906412676238e+02 +5.567134824334346e+00
+1.702906412676238e+02 +4.420517768630507e+00
+1.702906412676238e+02 -1.869988458988695e+01
+1.702906412676238e+02 +3.009363291206080e+00
+1.702906412676238e+02 +8.525857833044341e+00
+1.702906412676238e+02 +1.144794127239831e+01
+1.702906412676238e+02 +7.081174173479553e+00
+1.702906412676238e+02 +3.830767453841448e+00
+1.702906412676238e+02 +6.159093064231001e+00
+1.702906412676238e+02 +2.568126296323356e+00
+1.702906412676238e+02 -6.299945886073104e-01
+1.702906412676238e+02 +1.420732218730004e+01
+1.702906412676238e+02 -6.198430381295061e-02
+1.702906412676238e+02 +7.716727596100441e+00
+1.702906412676238e+02 +3.244219166992108e+00
+1.702906412676238e+02 -9.129950405335521e-01
+1.702906412676238e+02 -1.947302341864424e+00
+1.702906412676238e+02 +5.104691444316742e+00
+1.702906412676238e+02 -1.008779812967699e+00
+1.702906412676238e+02 +3.509381169010865e+00
+1.702906412676238e+02 +2.537391420751318e+00
+1.702906412676238e+02 -1.849571579783571e+00
+1.702906412676238e+02 -1.770515003637131e+00
+1.702906412676238e+02 +1.543458526225123e-01
+1.702906412676238e+02 -7.989852553326946e-01
+1.702906412676238e+02 +1.556605156189158e+01
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
+1.731131767650604e+02 -4.778158899943668e+00
+1.731131767650604e+02 +3.631932335459453e+00
+1.731131767650604e+02 -8.442005302707045e-01
+1.731131767650604e+02 +1.805859919284092e+01
+1.731131767650604e+02 +4.592671579158001e-01
+1.731131767650604e+02 +9.013286368157480e-01
+1.731131767650604e+02 +1.881829580739121e+00
+1.731131767650604e+02 -4.139271583890405e+00
+1.731131767650604e+02 -6.050471192568704e+00
+1.731131767650604e+02 +7.349943740178873e+00
+1.731131767650604e+02 -8.217746375785779e-01
+1.731131767650604e+02 +1.375706418371220e+01
+1.731131767650604e+02 +9.625289985935098e+00
+1.731131767650604e+02 +6.799745009283122e+00
+1.731131767650604e+02 -1.662484793274996e+00
+1.731131767650604e+02 +4.076488521628391e+00
+1.731131767650604e+02 -9.639322508608448e-01
+1.731131767650604e+02 -1.037519405532609e+01
+1.731131767650604e+02 +1.938032960784744e+00
+1.731131767650604e+02 +2.775068358779151e+00
+1.731131767650604e+02 +1.758857163582519e-01
+1.731131767650604e+02 -8.364226683320588e+00
+1.731131767650604e+02 -1.554562766521305e+00
+1.731131767650604e+02 +1.232109514175022e+00
+1.731131767650604e+02 -2.546399974672067e-01
+1.731131767650604e+02 +1.021781697191608e+01
+1.731131767650604e+02 -1.544984959666905e+00
+1.731131767650604e+02 -7.248771074039688e+00
+1.731131767650604e+02 +4.308472317178035e+00
+1.731131767650604e+02 +8.706398715326770e+00
+1.731131767650604e+02 -2.436087195131531e-01
+1.731131767650604e+02 +3.347269565930247e+00
+1.731131767650604e+02 -8.128482478970227e-01
+1.731131767650604e+02 +1.056387535824302e+01
+1.731131767650604e+02 -2.082552572992759e+00
+1.731131767650604e+02 +1.101005197352660e+01
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
+1.759357122624969e+02 -2.809414749371763e+00
+1.759357122624969e+02 -1.832818177039513e+01
+1.759357122624969e+02 -6.783746026300363e-02
+1.759357122624969e+02 +6.135516237849686e+00
+1.759357122624969e+02 -1.223442084846212e+01
+1.759357122624969e+02 -6.150240245454810e+00
+1.759357122624969e+02 -1.015712633588017e+00
+1.759357122624969e+02 -6.237429965259210e+00
+1.759357122624969e+02 -1.271634789024305e+00
+1.759357122624969e+02 -1.727934902469329e+00
+1.759357122624969e+02 -3.418696355280069e+00
+1.759357122624969e+02 +3.245352020997811e+01
+1.759357122624969e+02 +1.951163676471593e+00
+1.759357122624969e+02 +9.774167495058293e+00
+1.759357122624969e+02 -2.278793668297920e+00
+1.759357122624969e+02 -1.239693106007380e+01
+1.759357122624969e+02 -3.605980278723462e+01
+1.759357122624969e+02 -3.256618575622113e+00
+1.759357122624969e+02 +4.935247122254516e+00
+1.759357122624969e+02 +2.940972876303675e+01
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
+1.787582477599334e+02 -4.057828312221616e-01
+1.787582477599334e+02 -1.923222706961505e+01
+1.787582477599334e+02 +5.404813126139651e+00
+1.787582477599334e+02 +1.100683728161223e+01
+1.787582477599334e+02 -1.468584985115955e+00
+1.787582477599334e+02 -1.756040076103898e+01
+1.787582477599334e+02 -5.431791025108819e-01
+1.787582477599334e+02 +5.293887198862720e+00
+1.787582477599334e+02 -1.136227332067818e+01
+1.787582477599334e+02 +1.153241718106121e+01
+1.787582477599334e+02 -3.119784934762348e+00
+1.787582477599334e+02 +1.412774211986454e+01
+1.787582477599334e+02 -2.556279884684878e+00
+1.787582477599334e+02 +1.392593293861448e+01
+1.787582477599334e+02 +3.652581012905426e+00
+1.787582477599334e+02 +4.714357596147785e+00
+1.787582477599334e+02 +5.581503365825906e-01
+1.787582477599334e+02 -3.404062890337812e+00
+1.787582477599334e+02 +4.610791531399116e+00
+1.787582477599334e+02 +1.099258802759343e+01
+1.787582477599334e+02 +6.702186142932661e+00
+1.787582477599334e+02 +1.490173836831579e+01
+1.787582477599334e+02 -2.393562609196515e+00
+1.787582477599334e+02 +1.178583880771740e+01
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
+1.815807832573699e+02 -2.693364661754849e+00
+1.815807832573699e+02 -5.875585989597795e+00
+1.815807832573699e+02 -2.363943922338048e+00
+1.815807832573699e+02 -1.058175845833887e+00
+1.815807832573699e+02 +3.933886518349670e+00
+1.815807832573699e+02 +1.109309077772084e+01
+1.815807832573699e+02 +7.025445826161985e-01
+1.815807832573699e+02 +1.789165852986952e+01
+1.815807832573699e+02 -9.520102177337371e+00
+1.815807832573699e+02 +1.721165323475179e+01
+1.815807832573699e+02 +6.356652026979699e-01
+1.815807832573699e+02 +1.394481787558479e+01
+1.815807832573699e+02 -5.758913047849230e-01
+1.815807832573699e+02 +6.662122744666519e+00
+1.815807832573699e+02 +5.080853172863655e+00
+1.815807832573699e+02 +2.904812246661831e+01
+1.815807832573699e+02 +2.010262529538814e+00
+1.815807832573699e+02 -1.681924628045742e+00
+1.815807832573699e+02 -1.345767602275578e+01
+1.815807832573699e+02 +4.448211402700579e+00
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
+1.844033187548065e+02 +3.598454886369481e+00
+1.844033187548065e+02 -1.046474759177369e+01
+1.844033187548065e+02 +2.724782320550823e+00
+1.844033187548065e+02 +1.053463756621018e+01
+1.844033187548065e+02 -3.520719964335953e+00
+1.844033187548065e+02 +3.414856909127843e+01
+1.844033187548065e+02 +7.304821911474072e+00
+1.844033187548065e+02 -1.449997455969230e+01
+1.844033187548065e+02 -4.275137839991583e-01
+1.844033187548065e+02 +4.484788152083809e+00
+1.844033187548065e+02 +2.336015319429592e+01
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
+1.872258542522430e+02 -4.264476716112975e+00
+1.872258542522430e+02 +8.734910772485971e+01
+1.872258542522430e+02 -2.804104415350140e+00
+1.872258542522430e+02 +1.699772519754589e+00
+1.872258542522430e+02 -3.845702484972524e+00
+1.872258542522430e+02 -6.980124173383189e+00
+1.872258542522430e+02 -7.410962692060671e+00
+1.872258542522430e+02 +1.749208219625865e+01
+1.872258542522430e+02 +3.656989892528806e-02
+1.872258542522430e+02 -6.875608056802818e+00
+1.872258542522430e+02 +3.870404450924568e+00
+1.872258542522430e+02 +2.520625409445566e+01
+1.872258542522430e+02 -3.900233807668343e-01
+1.872258542522430e+02 -7.880982367687068e+00
+1.872258542522430e+02 +1.193457506580557e-01
+1.872258542522430e+02 +1.168384381564222e+01
+1.872258542522430e+02 -6.224691436020890e-01
+1.872258542522430e+02 -2.975585923246523e+00
+1.872258542522430e+02 -1.319856699909064e+01
+1.872258542522430e+02 -3.383904065225877e+00
+1.872258542522430e+02 -6.029095898584096e-01
+1.872258542522430e+02 +4.670082322726849e+00
+1.872258542522430e+02 +5.093760437239652e+00
+1.872258542522430e+02 -2.866905569821903e-01
+1.872258542522430e+02 -5.112635157466656e+00
+1.872258542522430e+02 -2.656100028140132e+00
+1.872258542522430e+02 +3.067131923766809e+00
+1.872258542522430e+02 +1.352224339987899e+00
+1.872258542522430e+02 -6.646593380761388e+00
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
+1.900483897496795e+02 -2.030287820944711e+00
+1.900483897496795e+02 -3.813727757527090e-01
+1.900483897496795e+02 -1.565629247678714e+00
+1.900483897496795e+02 -3.014122123229740e+00
+1.900483897496795e+02 +1.923034359782733e+00
+1.900483897496795e+02 +3.589296243215506e+01
+1.900483897496795e+02 +1.052437325238045e+01
+1.900483897496795e+02 +1.087937299595299e+01
+1.900483897496795e+02 -3.131055732979175e+00
+1.900483897496795e+02 +6.070527662634390e+00
+1.900483897496795e+02 -5.723827771086931e-03
+1.900483897496795e+02 -2.455469837066730e+00
+1.900483897496795e+02 +4.650496936558937e+00
+1.900483897496795e+02 +3.410375524062302e+01
+1.900483897496795e+02 -6.895866204643539e+00
+1.900483897496795e+02 +6.813380349463927e-02
+1.900483897496795e+02 +2.204536183492500e+00
+1.900483897496795e+02 +7.928989776732834e+00
};
\addplot [only marks, draw=lightgray!66.40522875816993!black, fill=lightgray!66.40522875816993!black, colormap/viridis]
table{%
x                      y
+1.928709252471160e+02 +4.648553949220156e+00
+1.928709252471160e+02 -1.147815121803053e+01
+1.928709252471160e+02 -1.736796473505446e+00
+1.928709252471160e+02 +2.028184834279254e+01
+1.928709252471160e+02 +6.011037361965393e+00
+1.928709252471160e+02 +4.955121237403034e+00
+1.928709252471160e+02 -3.144324575181100e+00
+1.928709252471160e+02 +5.034436332874776e+00
+1.928709252471160e+02 -5.139383068925468e+00
+1.928709252471160e+02 +1.142520668194490e+01
+1.928709252471160e+02 -1.599012313766472e+00
+1.928709252471160e+02 -7.397630145542205e+00
+1.928709252471160e+02 -4.868511934502102e-01
+1.928709252471160e+02 +9.604442930729974e+00
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
+1.956934607445525e+02 +1.663081460544943e+00
+1.956934607445525e+02 -1.490734962964437e+01
+1.956934607445525e+02 +4.085613571288537e+00
+1.956934607445525e+02 -1.700589959527805e+01
+1.956934607445525e+02 -3.526096554072363e+00
+1.956934607445525e+02 +6.661200432200850e+00
+1.956934607445525e+02 +4.161864620717850e+00
+1.956934607445525e+02 +3.989121373415145e+00
+1.956934607445525e+02 -2.615005495039021e+00
+1.956934607445525e+02 +2.125437294378116e-01
+1.956934607445525e+02 -2.090128552891287e+00
+1.956934607445525e+02 -3.644757771969257e+00
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table{%
x                      y
+1.985159962419891e+02 +1.112430654713402e+00
+1.985159962419891e+02 -5.872299712811362e-01
+1.985159962419891e+02 -2.598605695378496e+00
+1.985159962419891e+02 -3.716795840962916e+00
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
+2.013385317394256e+02 +8.692655368802136e-01
+2.013385317394256e+02 +2.415350218814884e+01
+2.013385317394256e+02 -1.036924518883010e+00
+2.013385317394256e+02 +1.057258854401091e+01
+2.013385317394256e+02 -1.658961570835351e+01
+2.013385317394256e+02 -1.372691510532547e+00
+2.013385317394256e+02 -1.604778218465801e+00
+2.013385317394256e+02 +4.230244008814807e-01
+2.013385317394256e+02 -4.799939190466681e+00
+2.013385317394256e+02 +1.387373806238412e+01
+2.013385317394256e+02 +1.927305807478426e+00
+2.013385317394256e+02 -2.785976445218658e+00
+2.013385317394256e+02 +4.176727847895858e+00
+2.013385317394256e+02 +2.185797760523506e+01
+2.013385317394256e+02 -3.275874868988787e+00
+2.013385317394256e+02 +9.313755734971181e+00
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
+2.041610672368621e+02 +6.475194789194575e+00
+2.041610672368621e+02 +1.308698336134152e+01
+2.041610672368621e+02 -3.223570146595645e-01
+2.041610672368621e+02 +5.132953042240892e+00
+2.041610672368621e+02 +1.546253460880623e+00
+2.041610672368621e+02 +3.353722130135012e+00
+2.041610672368621e+02 +6.574226345396728e-01
+2.041610672368621e+02 +3.258533086895092e+00
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
+2.069836027342986e+02 -1.944139746001383e-03
+2.069836027342986e+02 +8.906456938157341e+00
+2.069836027342986e+02 +2.562342842197641e+00
+2.069836027342986e+02 -5.411044125459426e+00
+2.069836027342986e+02 +8.295777403180075e+00
+2.069836027342986e+02 +1.963733593692854e+01
+2.069836027342986e+02 +8.956023985476875e-01
+2.069836027342986e+02 -2.657809879075515e+00
+2.069836027342986e+02 +2.001893055727500e+00
+2.069836027342986e+02 +1.763192862133670e+01
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
+2.098061382317352e+02 -9.938820938182253e-01
+2.098061382317352e+02 +4.880944258133155e-01
+2.098061382317352e+02 -1.653023886075189e+00
+2.098061382317352e+02 +8.901176803095467e+00
+2.098061382317352e+02 -6.288807782684813e-01
+2.098061382317352e+02 +2.305946575911761e+00
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
+2.126286737291717e+02 +5.150273529439939e-01
+2.126286737291717e+02 -1.957947324764952e+00
+2.126286737291717e+02 +1.662920973974119e+01
+2.126286737291717e+02 +8.762017504357289e+00
+2.126286737291717e+02 +8.146724323387893e+00
+2.126286737291717e+02 +4.958659701204994e+00
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
+2.154512092266082e+02 +2.632119340769387e+00
+2.154512092266082e+02 +5.675828611024230e-01
+2.154512092266082e+02 +6.557915191538562e+00
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
+2.182737447240447e+02 -6.362502615604040e-01
+2.182737447240447e+02 +1.051834726967666e+02
};
\addplot [only marks, draw=lightgray!66.40522875816993!black, fill=lightgray!66.40522875816993!black, colormap/viridis]
table{%
x                      y
+2.210962802214813e+02 -4.341899093656085e-01
+2.210962802214813e+02 -2.899336265543418e+00
+2.210962802214813e+02 -6.394574502117099e-01
+2.210962802214813e+02 +2.838611034034933e+00
+2.210962802214813e+02 +1.756328961452532e+00
+2.210962802214813e+02 +2.875072729691624e+00
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
+2.239188157189178e+02 -1.912701769144865e+00
+2.239188157189178e+02 -3.650548049613619e+00
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table{%
x                      y
+2.267413512163543e+02 +3.704160427190804e+00
+2.267413512163543e+02 +2.270509001967426e+00
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
+2.295638867137908e+02 +1.917721865961290e-01
+2.295638867137908e+02 -1.065871125658803e+01
+2.295638867137908e+02 -3.403266464467691e-02
+2.295638867137908e+02 +1.674893270258525e+01
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
+2.323864222112273e+02 -2.453420214074342e+00
+2.323864222112273e+02 -5.344516797026081e+00
+2.323864222112273e+02 -1.596982642056428e-01
+2.323864222112273e+02 +3.177192109746713e+00
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
+2.380314932061004e+02 +4.155623465541368e+00
+2.380314932061004e+02 +2.686214662142328e+01
+2.380314932061004e+02 +7.207535091660318e+00
+2.380314932061004e+02 +2.782839807598279e+01
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
+2.408540287035369e+02 +8.844086036979846e-01
+2.408540287035369e+02 +1.722945418921725e+01
};
\addplot [only marks, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
+2.464990996984100e+02 -2.045577984391699e+00
+2.464990996984100e+02 -5.956904682802030e+00
};
\addplot [only marks, draw=lightgray!66.40522875816993!black, fill=lightgray!66.40522875816993!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
+2.521441706932830e+02 +2.836437447113617e+00
+2.521441706932830e+02 +2.848028601578795e+01
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table{%
x                      y
+0.000000000000000e+00 -5.000000000000000e-01
+1.326015500000000e-01 -5.000000000000000e-01
+2.597899353924267e-01 -4.473168457941208e-01
+3.535533905932738e-01 -3.535533905932738e-01
+4.473168457941208e-01 -2.597899353924267e-01
+5.000000000000000e-01 -1.326015500000000e-01
+5.000000000000000e-01 +0.000000000000000e+00
+5.000000000000000e-01 +1.326015500000000e-01
+4.473168457941208e-01 +2.597899353924267e-01
+3.535533905932738e-01 +3.535533905932738e-01
+2.597899353924267e-01 +4.473168457941208e-01
+1.326015500000000e-01 +5.000000000000000e-01
+0.000000000000000e+00 +5.000000000000000e-01
-1.326015500000000e-01 +5.000000000000000e-01
-2.597899353924267e-01 +4.473168457941208e-01
-3.535533905932738e-01 +3.535533905932738e-01
-4.473168457941208e-01 +2.597899353924267e-01
-5.000000000000000e-01 +1.326015500000000e-01
-5.000000000000000e-01 +0.000000000000000e+00
-5.000000000000000e-01 -1.326015500000000e-01
-4.473168457941208e-01 -2.597899353924267e-01
-3.535533905932738e-01 -3.535533905932738e-01
-2.597899353924267e-01 -4.473168457941208e-01
-1.326015500000000e-01 -5.000000000000000e-01
+0.000000000000000e+00 -5.000000000000000e-01
+0.000000000000000e+00 -5.000000000000000e-01
};
\addplot [only marks, draw=color6, fill=color6, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, draw=lightgray!66.40522875816993!black, fill=lightgray!66.40522875816993!black, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, draw=color7, fill=color7, colormap/viridis]
table{%
x                      y
};
\addplot [only marks, draw=color8, fill=color8, colormap/viridis]
table{%
x                      y
+2.831920611650847e+02 -1.895378107193203e+00
+2.831920611650847e+02 +1.877025394791997e+01
+2.831920611650847e+02 -3.392379907623422e-01
+2.831920611650847e+02 -7.304758880676133e+00
};
% \path [draw=black, fill opacity=0] (axis cs:0,-82.219862516861)
% --(axis cs:0,205.508126146919);

% \path [draw=black, fill opacity=0] (axis cs:1,-82.219862516861)
% --(axis cs:1,205.508126146919);

% \path [draw=black, fill opacity=0] (axis cs:-1,0)
% --(axis cs:287.014596662521,0);

% \path [draw=black, fill opacity=0] (axis cs:-1,1)
% --(axis cs:287.014596662521,1);

\end{axis}

\end{tikzpicture}

==> figures/cluster-0-partial-training.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.953,0,0.129}%
\definecolor{color3}{rgb}{1,0.808,0}%
% \definecolor{mycolor5}{rgb}{0.204,0.847,0}%
\definecolor{color0}{rgb}{0.157,0.655,0}%
\definecolor{color2}{rgb}{0.196,0.086,0.69}%500,0.93300}%

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
ybar,
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xmin=0.5,
xmax=5.5,
ymin=5, ymax=20,
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
xtick=data,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend columns=2,
legend cell align={left},
legend style={at={(0.01,0.8)}, font=\scriptsize, anchor=south west, draw=white!80.0!black}
]

\addplot [bar width=0.12, semithick, fill=color0]
table {%
1 9.5391051474811
2 12.2645872255432
3 14.8782902953242
4 16.8159355202722
5 19.2357141052311
%6 20.6665796880898
};
\addlegendentry{25 hours};

\addplot [bar width=0.12, semithick, fill=color1]
table {%
1 8.46391252089279
2 11.2167140690967
3 13.4569022221144
4 14.9956064542077
5 16.6355845612118
%6 17.8798124559697
};
\addlegendentry{50 hours};

\addplot [bar width=0.12, semithick, fill=color2]
table {%
1 8.16347679662205
2 10.8149728303017
3 12.9549052872079
4 14.3245407020426
5 15.5385567531121
%6 16.4787052703422
};
\addlegendentry{75 hours};

\addplot [bar width=0.12, semithick, fill=color3, postaction={pattern=crosshatch dots}]
table {%
1 7.58411043193974
2 10.0132885934511
3 11.6811373441736
4 12.8041765413189
5 13.6708583009388
%6 14.2951313780908
};
\addlegendentry{Full training (100 hours)};



\end{axis}

\end{tikzpicture}

==> figures/hoIntraInterTs_quarter_hour_02_22.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
xlabel={Time},
ylabel={Number of handovers},
xmin=-0.9, xmax=18.9,
xtick={3, 7, 11, 15},
xticklabels={16:00, 17:00, 18:00, 19:00},
ymin=47611.2404529324, ymax=440065.545956787,
ylabel shift=-2pt,
yticklabel shift=-2pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
width=\fwidth,
height=\fheight,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend style={font=\scriptsize,at={(1.2,1.2)}, anchor=south, draw=white!80.0!black},
legend columns=2,
legend cell align={left},
legend entries={{Intra cluster HO - 15 min updates},{Inter cluster HO - 15 min updates},{Intra cluster HO - daily updates},{Inter cluster HO - daily updates},{Intra cluster HO - static (geo clustering)},{Inter cluster HO - static (geo clustering)}}
]
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, color1}
% \addlegendimage{no markers, color2}
% \addlegendimage{no markers, color3}
% \addlegendimage{no markers, color4}
% \addlegendimage{no markers, color5}
\addplot [semithick, color0, dashed]
table {%
0 348825.912277604
1 367454.917996629
2 363570.784099137
3 368675.085260036
4 390379.62459657
5 383751.407751082
6 380849.329840351
7 406753.189902161
8 419255.557651564
9 421257.347775163
10 411618.480875597
11 402023.591664037
12 381488.746125695
13 368371.866306317
14 338093.834445555
15 321943.160571693
16 303357.216850653
17 270543.97209392
18 254977.927478711
};
\addplot [semithick, color1, dashed]
table {%
0 78182.0877223961
1 86267.0820033712
2 86779.2159008631
3 92573.9147399643
4 94488.3754034301
5 97433.5922489178
6 102522.67015965
7 117622.810097839
8 115478.442348436
9 121921.652224837
10 112548.519124403
11 109563.408335963
12 110595.253874305
13 97700.133693683
14 97510.165554445
15 86037.8394283067
16 79471.7831493465
17 79168.0279060797
18 65450.0725212894
};
\addplot [semithick, color2]
table {%
0 344588.463986213
1 365901.906870291
2 361394.050951375
3 364663.064176538
4 385669.481978828
5 377182.200226656
6 379779.344955736
7 409258.66036721
8 416737.57530998
9 422226.71388843
10 408123.581755196
11 398233.010849068
12 384724.452858
13 364804.321236953
14 342088.61526396
15 322446.742545183
16 301294.297406395
17 276689.658149653
18 254435.679999328
};
\addplot [semithick, color3]
table {%
0 82419.5360137868
1 87820.0931297093
2 88955.9490486255
3 96585.9358234618
4 99198.5180211722
5 104002.799773344
6 103592.655044264
7 115117.33963279
8 117996.42469002
9 120952.28611157
10 116043.418244804
11 113353.989150932
12 107359.547142
13 101267.678763047
14 93515.3847360404
15 85534.2574548174
16 81534.7025936045
17 73022.3418503475
18 65992.3200006717
};
\addplot [semithick, color4, dashdotted]
table {%
0 326751.641443689
1 345571.593143435
2 342128.015372112
3 344322.593786827
4 366666.221483727
5 357754.792766276
6 359333.243981498
7 387568.282056037
8 393729.892127237
9 397403.251681373
10 384829.360727103
11 374700.67569684
12 361434.780937388
13 342839.057421769
14 318636.280792962
15 298541.696647644
16 280758.964684413
17 257643.189236384
18 236798.115556812
};
\addplot [semithick, color5, dashdotted]
table {%
0 100256.358556311
1 108150.406856565
2 108221.984627888
3 116926.406213173
4 118201.778516272
5 123430.207233724
6 124038.756018502
7 136807.717943963
8 141004.107872763
9 145775.748318627
10 139337.639272897
11 136886.32430316
12 130649.219062612
13 123232.942578231
14 116967.719207038
15 109439.303352356
16 102070.035315587
17 92068.8107636156
18 83629.8844431883
};
% \path [draw=black, fill opacity=0] (axis cs:0,47611.2404529324)
% --(axis cs:0,440065.545956787);

% \path [draw=black, fill opacity=0] (axis cs:1,47611.2404529324)
% --(axis cs:1,440065.545956787);

% \path [draw=black, fill opacity=0] (axis cs:-0.9,0)
% --(axis cs:18.9,0);

% \path [draw=black, fill opacity=0] (axis cs:-0.9,1)
% --(axis cs:18.9,1);

\end{axis}

\end{tikzpicture}

==> figures/hoIntraInterTs_quarter_hour_28_10.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
xlabel={Time},
ylabel={Number of handovers},
xmin=-4.65, xmax=97.65,
ymin=-11924.8688915495, ymax=268637.641911543,
xtick={3, 15, 27, 39, 51, 63, 75, 87},
xticklabels={01:00, 04:00, 07:00, 10:00, 13:00, 16:00, 19:00, 22:00},
ylabel shift=-2pt,
yticklabel shift=-2pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
width=\fwidth,
height=\fheight,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend style={font=\scriptsize,draw=white!80.0!black},
legend cell align={left},
%legend entries={{Intra cluster HO - 15 min updates},{Inter cluster HO - 15 min updates},{Intra cluster HO - daily updates},{Inter cluster HO - daily updates},{Intra cluster HO - static (geo clustering)},{Inter cluster HO - static (geo clustering)}}
]
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, color1}
% \addlegendimage{no markers, color2}
% \addlegendimage{no markers, color3}
% \addlegendimage{no markers, color4}
% \addlegendimage{no markers, color5}
\addplot [semithick, color0, dashed]
table {%
0 29024
1 23201.756307898
2 21233.9771875765
3 20200.0524344569
4 19626.241572562
5 19418.1119148936
6 18971
7 17448.3064141893
8 15899.7217402435
9 15532.4571428571
10 16602.1240549828
11 16865.088787328
12 17730
13 17850
14 18764.204248366
15 19799
16 22710
17 28023
18 32550.25
19 37296.1634920635
20 46970.8259430177
21 55105.675
22 68583.7081733833
23 81732.8283785185
24 102846.528616316
25 125855.322225384
26 153437.68006083
27 177370.555826191
28 197127.004102718
29 215155.630578299
30 204192.590678797
31 241170.836026242
32 230465.909756553
33 212014.917563322
34 230365.176984723
35 232826.824318123
36 223650.443894137
37 215786.555498789
38 206097.942391762
39 199258.011934814
40 172957.026447469
41 184864.262303907
42 181714.203116492
43 173288.517299846
44 185268.054271579
45 189901.367588935
46 196570.63643642
47 198043.572791696
48 184445.15774398
49 181774.123389643
50 195580.035185069
51 188106.961429121
52 190019.122344384
53 188302.570441586
54 187892.627300528
55 174045.865810062
56 193683.869985424
57 185555.154283387
58 184138.620085009
59 205480.029824236
60 214157.600590034
61 214172.842939328
62 232171.497831706
63 238405.985205154
64 248072.201169554
65 240374.289135565
66 255463.965521641
67 245887.346872661
68 253521.020988833
69 250776.788921607
70 248680.656220596
71 245241.971595239
72 216412.469991045
73 215920.606214686
74 194675.05061053
75 184984.517059913
76 175158.761017805
77 163915.66783999
78 150705.059317657
79 150221.475311275
80 139806.15268905
81 123754.124332752
82 116579.679031751
83 112209.294939525
84 101609.371428157
85 85185.1586570376
86 81351.8447677645
87 81761.0550730461
88 75064.8373463035
89 72644.6532050323
90 65038.8381556689
91 55800.7868273282
92 51914.572602128
93 39892.5629153392
};
%\addlegendentry{Intra cluster HO - 15 min updates};

\addplot [semithick, color1, dashed]
table {%
0 2251
1 2360.24369210203
2 2435.0228124235
3 2384.94756554307
4 1859.75842743797
5 1314.88808510638
6 1508
7 1092.69358581073
8 1116.27825975651
9 1036.54285714286
10 1049.87594501718
11 1060.91121267199
12 942
13 1145
14 958.795751633987
15 1649
16 1478
17 1655
18 1910.75
19 2517.83650793651
20 3734.17405698234
21 4782.325
22 7722.29182661673
23 10604.1716214815
24 12126.4713836836
25 14468.6777746161
26 17929.3199391699
27 25461.4441738089
28 26323.9958972817
29 26545.3694217014
30 32139.4093212027
31 29185.1639737576
32 28835.0902434465
33 34362.0824366781
34 29331.8230152773
35 29755.1756818771
36 25924.556105863
37 23000.444501211
38 24030.0576082382
39 21417.9880651865
40 24821.9735525312
41 25904.7376960927
42 23302.7968835082
43 29790.4827001536
44 24082.9457284213
45 25224.6324110654
46 27425.3635635797
47 22375.427208304
48 21922.8422560196
49 26469.8766103571
50 22373.9648149313
51 25529.0385708794
52 25651.8776556164
53 25036.4295584143
54 24669.372699472
55 20857.1341899384
56 21525.1300145758
57 22789.845716613
58 25616.3799149906
59 26782.9701757639
60 25314.3994099665
61 29788.1570606721
62 32746.5021682938
63 31447.0147948457
64 30474.7988304464
65 36474.7108644347
66 34869.0344783592
67 34562.6531273389
68 34487.9790111671
69 37093.2110783927
70 31702.3437794035
71 26906.0284047612
72 31729.5300089548
73 29681.393785314
74 26044.9493894701
75 29091.4829400874
76 24433.2389821947
77 21483.3321600097
78 21951.9406823431
79 20237.5246887248
80 20282.8473109504
81 18321.8756672477
82 17848.3209682494
83 14105.7050604754
84 16459.6285718434
85 13036.8413429624
86 12390.1552322355
87 9939.94492695389
88 9483.16265369648
89 7066.34679496769
90 6218.16184433109
91 7225.21317267182
92 5611.42739787202
93 4637.43708466076
};
%\addlegendentry{Inter cluster HO - 15 min updates};

\addplot [semithick, color2]
table {%
0 28779
1 23467.2444053194
2 21812.4446310919
3 20884.399968789
4 20067.1457537467
5 19488.1876595745
6 19439
7 17445.1398818935
8 16036.7879167141
9 15663.1696428571
10 16824.0274914089
11 17051.9144385027
12 17790
13 18066
14 18675.1903594771
15 20284
16 22745
17 27786.25
18 32099.25
19 36762.0412698413
20 46092.8281751605
21 54409.753236246
22 68944.1997413417
23 82898.2831896166
24 103064.000752401
25 125753.381856461
26 152965.011945557
27 181004.855088989
28 199681.674996595
29 216291.169453837
30 208608.634802933
31 239734.145929311
32 228146.470788753
33 214303.028554646
34 227998.922938653
35 232056.169083451
36 220963.876040992
37 211568.487291614
38 204407.320288678
39 195761.49244445
40 173089.066469135
41 185781.108532081
42 180968.815189
43 178978.659008807
44 185027.757295137
45 189904.418276788
46 197978.50901909
47 195059.733703943
48 181720.847887287
49 182874.886855177
50 193028.126278097
51 189408.692379603
52 190890.754985049
53 189141.622114724
54 188320.933483449
55 170380.606433984
56 189882.224328164
57 182609.490723847
58 184583.038019777
59 206217.8265271
60 212387.125105107
61 216466.220065199
62 234535.666645563
63 238879.692146283
64 246572.768784387
65 243419.456753343
66 255884.800511402
67 245504.75240099
68 253726.688139462
69 252376.332218822
70 245984.986731938
71 238985.652829388
72 216455.229231645
73 215595.173250832
74 191300.064965457
75 187673.479254477
76 174378.797748733
77 162651.257199126
78 150668.535192527
79 149144.717655621
80 139746.326818375
81 124355.808147129
82 117611.718236183
83 110646.4051993
84 103571.084900309
85 85351.4463745009
86 82229.5511442794
87 81162.7591280999
88 75000.9266526636
89 70893.3678532957
90 63622.5348927725
91 56765.4977167587
92 52064.908619457
93 39812.5216304569
};
%\addlegendentry{Intra cluster HO - daily updates};

\addplot [semithick, color3]
table {%
0 2496
1 2094.75559468062
2 1856.55536890811
3 1700.60003121099
4 1418.85424625331
5 1244.81234042553
6 1040
7 1095.86011810653
8 979.212083285926
9 905.830357142857
10 827.972508591065
11 874.085561497326
12 882
13 929
14 1047.80964052288
15 1164
16 1443
17 1891.75
18 2361.75
19 3051.95873015873
20 4612.17182483949
21 5478.24676375404
22 7361.80025865831
23 9438.71681038337
24 11908.9992475995
25 14570.6181435392
26 18401.9880544427
27 21827.1449110108
28 23769.3250034049
29 25409.8305461626
30 27723.3651970668
31 30621.8540706886
32 31154.5292112471
33 32073.9714453537
34 31698.0770613471
35 30525.8309165495
36 28611.1239590082
37 27218.5127083855
38 25720.6797113223
39 24914.5075555504
40 24689.9335308649
41 24987.8914679189
42 24048.1848110005
43 24100.3409911931
44 24323.2427048626
45 25221.5817232122
46 26017.4909809099
47 25359.266296057
48 24647.152112713
49 25369.113144823
50 24925.8737219033
51 24227.3076203969
52 24780.2450149506
53 24197.3778852765
54 24241.0665165511
55 24522.3935660164
56 25326.7756718357
57 25735.5092761526
58 25171.9619802235
59 26045.1734728998
60 27084.8748948934
61 27494.7799348013
62 30382.3333544366
63 30973.3078537166
64 31974.231215613
65 33429.5432466575
66 34448.1994885977
67 34945.2475990096
68 34282.3118605378
69 35493.6677811777
70 34398.0132680622
71 33162.3471706123
72 31686.7707683552
73 30006.8267491683
74 29419.9350345431
75 26402.5207455233
76 25213.2022512665
77 22747.742800874
78 21988.4648074728
79 21314.2823443789
80 20342.6731816247
81 17720.1918528711
82 16816.2817638166
83 15668.5948006998
84 14497.9150996908
85 12870.5536254991
86 11512.4488557206
87 10538.2408719001
88 9547.07334733637
89 8817.63214670433
90 7634.46510722749
91 6260.50228324132
92 5461.09138054299
93 4717.47836954311
};
%\addlegendentry{Inter cluster HO - daily updates};

\addplot [semithick, color4, dashdotted]
table {%
0 27776
1 22793.3676492764
2 21157.2168953573
3 20227.7207746782
4 19629.8983459972
5 18972.0206382979
6 18989
7 16941.1282720519
8 15654.9709437934
9 15266.5773809524
10 16564.2756013746
11 16730.9465240642
12 17558
13 17688
14 18327.0866013072
15 19842
16 22178
17 26765.2520661157
18 30978.875
19 35589.0952380952
20 44967.4599719101
21 52731.275
22 66738.0148620531
23 79428.6885120237
24 98894.4426250331
25 120690.723780688
26 146037.818462946
27 171752.385153364
28 189912.152506167
29 205905.854986568
30 196274.258258274
31 224869.342042847
32 212066.196715753
33 198727.25738215
34 214149.08193996
35 217301.944014625
36 208247.762586114
37 199114.683815387
38 193971.062701772
39 185886.203845824
40 163908.179954103
41 177694.279566575
42 172920.661323012
43 171046.361000071
44 176435.846436155
45 180677.885092791
46 188003.73627397
47 184835.435646949
48 171907.710483964
49 173351.201563181
50 183702.365393433
51 180240.592028846
52 181582.60912535
53 179473.480511203
54 178556.97871881
55 161318.517869017
56 180245.643048715
57 171869.202526543
58 173325.963572364
59 194880.025494243
60 200584.861824701
61 203451.283083667
62 221046.113293919
63 223595.380230922
64 231189.29838432
65 227895.692404847
66 238804.794943499
67 228542.599799042
68 235368.544816378
69 233537.517632329
70 228945.439570638
71 222195.697355298
72 202646.884569088
73 201072.116073882
74 178469.986286334
75 176527.418071606
76 164156.537911602
77 154509.167187537
78 142937.163507239
79 141827.397129218
80 133113.311813652
81 118653.821987937
82 112798.727532942
83 105949.925365402
84 98580.3042115561
85 81561.2646839351
86 78713.5441007972
87 77631.484453508
88 72092.7589600627
89 68085.8488804068
90 61268.5947654826
91 54499.621021857
92 50483.2361165373
93 38179.1134460105
};
%\addlegendentry{Intra cluster HO - static (geo clustering)};

\addplot [semithick, color5, dashdotted]
table {%
0 3499
1 2768.63235072361
2 2511.78310464269
3 2357.2792253218
4 1856.10165400277
5 1760.97936170213
6 1490
7 1599.87172794814
8 1361.02905620662
9 1302.42261904762
10 1087.72439862543
11 1195.05347593583
12 1114
13 1307
14 1395.91339869281
15 1606
16 2010
17 2912.7479338843
18 3482.125
19 4224.90476190476
20 5737.54002808989
21 7156.725
22 9567.98513794687
23 12908.3114879763
24 16078.5573749669
25 19633.2762193124
26 25329.1815370536
27 31079.6148466363
28 33538.847493833
29 35795.1450134322
30 40057.7417417259
31 45486.657957153
32 47234.8032842468
33 47649.7426178504
34 45547.91806004
35 45280.0559853748
36 41327.2374138863
37 39672.3161846132
38 36156.9372982276
39 34789.7961541757
40 33870.8200458966
41 33074.7204334245
42 32096.3386769879
43 32032.6389999292
44 32915.1535638452
45 34448.1149072086
46 35992.2637260302
47 35583.5643530509
48 34460.2895160362
49 34892.7984368187
50 34251.6346065672
51 33395.4079711539
52 34088.3908746499
53 33865.5194887974
54 34005.02128119
55 33584.4821309831
56 34963.3569512849
57 36475.797473457
58 36429.0364276362
59 37382.9745057573
60 38887.1381752993
61 40509.7169163325
62 43871.8867060812
63 46257.6197690783
64 47357.7016156797
65 48953.3075951534
66 51528.2050565014
67 51907.4002009583
68 52640.4551836222
69 54332.4823676711
70 51437.5604293617
71 49952.3026447021
72 45495.1154309121
73 44529.8839261185
74 42250.0137136656
75 37548.581928394
76 35435.4620883979
77 30889.8328124631
78 29719.8364927611
79 28631.602870782
80 26975.6881863479
81 23422.178012063
82 21629.2724670579
83 20365.0746345982
84 19488.6957884438
85 16660.7353160649
86 15028.4558992028
87 14069.515546492
88 12455.2410399373
89 11625.1511195932
90 9988.40523451737
91 8526.37897814303
92 7042.76388346274
93 6350.88655398951
};
%\addlegendentry{Inter cluster HO - static (geo clustering)};

% \path [draw=black, fill opacity=0] (axis cs:0,-11924.8688915495)
% --(axis cs:0,268637.641911543);

% \path [draw=black, fill opacity=0] (axis cs:1,-11924.8688915495)
% --(axis cs:1,268637.641911543);

% \path [draw=black, fill opacity=0] (axis cs:-4.65,0)
% --(axis cs:97.65,0);

% \path [draw=black, fill opacity=0] (axis cs:-4.65,1)
% --(axis cs:97.65,1);

\end{axis}

\end{tikzpicture}

==> figures/hoRatioTs_quarter_hour_02_22.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
xlabel={Time},
ylabel={Ratio $R$},
xmin=-0.9, xmax=18.9,
xtick={3, 7, 11, 15},
xticklabels={16:00, 17:00, 18:00, 19:00},
ymin=2.63725997734406, ymax=4.54859004199861,
ylabel shift=-2pt,
yticklabel shift=-2pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
width=\fwidth,
height=\fheight,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend style={font=\scriptsize,at={(1.2, 1.05)}, anchor=south,draw=white!80.0!black},
legend entries={{15 min updates},{daily updates},{static (geo clustering)}},
legend columns=3,
legend cell align={left}
]
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, color1}
% \addlegendimage{no markers, color2}
\addplot [semithick, color0, dashed]
table {%
0 4.46171140269613
1 4.25950327127408
2 4.18960669700544
3 3.98249427277248
4 4.13150954209758
5 3.93859447130612
6 3.71478161120157
7 3.45811488064111
8 3.63059588547734
9 3.45514795844728
10 3.65725363672376
11 3.66932352479653
12 3.44941335872575
13 3.77043359491467
14 3.46726756664955
15 3.74187872116386
16 3.81716887213381
17 3.41733878245493
18 3.89576233694427
};
\addplot [semithick, color1]
table {%
0 4.18090759366289
1 4.16649417952515
2 4.06261812522317
3 3.77552964691529
4 3.88785527921408
5 3.6266542924677
6 3.66608370828475
7 3.55514348813737
8 3.53178137731514
9 3.49085352135433
10 3.51699034661512
11 3.51318038149339
12 3.58351411774437
13 3.60237664862987
14 3.65809985415288
15 3.76979647851052
16 3.69528909559092
17 3.7891096223222
18 3.855534704595
};
\addplot [semithick, color2, dashdotted]
table {%
0 3.25916127564281
1 3.19528703763224
2 3.16135410516164
3 2.94478043872381
4 3.10203641676381
5 2.89843791713678
6 2.89694330639609
7 2.83294164891184
8 2.79232923116343
9 2.7261273309519
10 2.76184785916607
11 2.73731271260521
12 2.76645190480761
13 2.78204066420086
14 2.72413861664654
15 2.7279202946536
16 2.75065021596539
17 2.79837642193377
18 2.83150116891139
};
% \path [draw=black, fill opacity=0] (axis cs:0,2.63725997734406)
% --(axis cs:0,4.54859004199861);

% \path [draw=black, fill opacity=0] (axis cs:1,2.63725997734406)
% --(axis cs:1,4.54859004199861);

% \path [draw=black, fill opacity=0] (axis cs:-0.9,0)
% --(axis cs:18.9,0);

% \path [draw=black, fill opacity=0] (axis cs:-0.9,1)
% --(axis cs:18.9,1);

\end{axis}

\end{tikzpicture}

==> figures/hoRatioTs_quarter_hour_28_10.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
xlabel={Time},
ylabel={Ratio $R$},
xmin=-4.65, xmax=97.65,
ymin=3.36313584910291, ymax=21.1269966536852,
xtick={3, 15, 27, 39, 51, 63, 75, 87},
xticklabels={01:00, 04:00, 07:00, 10:00, 13:00, 16:00, 19:00, 22:00},
ylabel shift=-2pt,
yticklabel shift=-2pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
width=\fwidth,
height=\fheight,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend style={font=\scriptsize,draw=white!80.0!black},
% legend entries={{15 min updates},{daily updates},{static (geo clustering)}},
legend cell align={left}
]
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, color1}
% \addlegendimage{no markers, color2}
\addplot [semithick, color0, dashed]
table {%
0 12.8938249666815
1 9.8302376087422
2 8.72023747754668
3 8.46980987183977
4 10.55311339527
5 14.7678818713477
6 12.5802387267905
7 15.9681603706343
8 14.2435110612219
9 14.9848672785909
10 15.813415036108
11 15.8967956845812
12 18.8216560509554
13 15.589519650655
14 19.5705959443269
15 12.0066707095209
16 15.3653585926928
17 16.9323262839879
18 17.0353264424964
19 14.8127820748098
20 12.5786386028764
21 11.5227791921294
22 8.88126345303256
23 7.70761086259179
24 8.48115872806153
25 8.69846741947527
26 8.55791968582241
27 6.9662409804957
28 7.48849091421848
29 8.10520385534376
30 6.35333987124926
31 8.26347373765301
32 7.99255032014101
33 6.17002528743768
34 7.85376268173779
35 7.82475045038736
36 8.6269729356545
37 9.38184283731681
38 8.57667283831667
39 9.30330203417634
40 6.96789987635096
41 7.13631091241625
42 7.797956787114
43 5.81690867664098
44 7.6929149930748
45 7.52840971056647
46 7.16747604751763
47 8.85094040654555
48 8.41337795482862
49 6.86720705447182
50 8.7414115827405
51 7.36835274492833
52 7.40761065897175
53 7.52114314072793
54 7.61643312091797
55 8.34466826674694
56 8.99803484830386
57 8.14201011234243
58 7.18831547221285
59 7.67204042254346
60 8.45991236535985
61 7.18986550605007
62 7.08996327725355
63 7.58119607728966
64 8.14024081175271
65 6.59016297699967
66 7.32638483810585
67 7.1142497645288
68 7.35099673154939
69 6.76071932385731
70 7.84423568020734
71 9.11475926160257
72 6.82053815262844
73 7.27461142075884
74 7.47457972366943
75 6.35871734145969
76 7.16887192669989
77 7.62989961795185
78 6.86522715683518
79 7.42291745763603
80 6.89282675877416
81 6.75444624667856
82 6.53168884844326
83 7.95488736354899
84 6.1732481376873
85 6.53418695649177
86 6.56584548320358
87 8.22550383064365
88 7.91559104145953
89 10.2803690949284
90 10.4594958741646
91 7.72306442644287
92 9.25158055538867
93 8.6022866050931
};
\addplot [semithick, color1]
table {%
0 11.5300480769231
1 11.2028555812963
2 11.7488791319595
3 12.2806066009051
4 14.1432044952728
5 15.6555225447978
6 18.6913461538462
7 15.9191301824505
8 16.3772365460398
9 17.2915044404798
10 20.3195484352951
11 19.5082897940705
12 20.1700680272109
13 19.4467168998924
14 17.8230755255868
15 17.426116838488
16 15.7623007623008
17 14.6881194661028
18 13.5912988250238
19 12.0453926544181
20 9.99373612381942
21 9.93196465632755
22 9.36512772949191
23 8.78279165007066
24 8.65429568090495
25 8.63061406301565
26 8.31241773948592
27 8.29264916813196
28 8.40081386274078
29 8.51210593714495
30 7.52465053647255
31 7.8288579579767
32 7.32305948973832
33 6.68152457888688
34 7.19283136631265
35 7.60196076948202
36 7.72300579164844
37 7.77296281976619
38 7.94719745290001
39 7.85732938963261
40 7.01051164243745
41 7.43484534381778
42 7.52525883393154
43 7.42639529765203
44 7.60703494761197
45 7.52944126822993
46 7.60943894107066
47 7.69185241507842
48 7.37289432289239
49 7.20856443862311
50 7.74408666399026
51 7.81798354762874
52 7.70334413036996
53 7.81661645371136
54 7.76867360001956
55 6.94795987085456
56 7.49729167220129
57 7.09562374555608
58 7.33288244137647
59 7.91769833062049
60 7.84153982358435
61 7.87299336741403
62 7.71947512751897
63 7.7124372144714
64 7.7116089866763
65 7.28156693489018
66 7.4281037705933
67 7.02541173031919
68 7.40109620295257
69 7.11046076654432
70 7.15113936421234
71 7.20653612363035
72 6.83109146129253
73 7.1848707980029
74 6.50239590063147
75 7.10816520374471
76 6.91617018778223
77 7.15021523774556
78 6.8521625548557
79 6.99740743065433
80 6.86961470455155
81 7.01774614968293
82 6.99391933889017
83 7.06166740583262
84 7.14386063017557
85 6.63152874833625
86 7.14266375250117
87 7.7017369516119
88 7.85590766133465
89 8.03995524805292
90 8.33359429890399
91 9.06724335341491
92 9.5337918726202
93 8.43936495554355
};
\addplot [semithick, color2, dashdotted]
table {%
0 7.93826807659331
1 8.23271737156402
2 8.42318624416696
3 8.58096086258805
4 10.5758746045317
5 10.77356217279
6 12.7442953020134
7 10.5890540948424
8 11.5023047247984
9 11.7216770944257
10 15.2283755170952
11 14.0001655666182
12 15.7612208258528
13 13.5332823259373
14 13.1290999989465
15 12.3549190535492
16 11.0338308457711
17 9.18900388006554
18 8.89654305919518
19 8.4236443763173
20 7.83741111203723
21 7.36807338552201
22 6.97513780590738
23 6.15329809681221
24 6.15070371792214
25 6.14725338922137
26 5.765595633215
27 5.52620700098387
28 5.66245314604467
29 5.75234029389464
30 4.89978340575864
31 4.94363297155546
32 4.48961744245221
33 4.17058406749301
34 4.70162174388903
35 4.79906526804676
36 5.03899548137086
37 5.01898308353906
38 5.36469837314681
39 5.34312426040224
40 4.83921498599679
41 5.37251040184158
42 5.38755099337829
43 5.33975240068259
44 5.3603227490318
45 5.24492807747174
46 5.22344850840828
47 5.19440474858167
48 4.9885741790987
49 4.96810830111758
50 5.36331674396092
51 5.39716694536366
52 5.32681668058393
53 5.29959330966625
54 5.25090036681082
55 4.80336475756444
56 5.15527279888641
57 4.71186963497125
58 4.75790689431668
59 5.21306899921057
60 5.15812865735926
61 5.02228350555668
62 5.03844557164393
63 4.83369834736694
64 4.88176770613748
65 4.65536862778623
66 4.63444815672593
67 4.40289051106864
68 4.47124828224523
69 4.29830384063748
70 4.4509389181675
71 4.44815725384511
72 4.4542558613094
73 4.51544217827941
74 4.224140316163
75 4.70130718673338
76 4.63254966175112
77 5.00194248785953
78 4.80948687392861
79 4.9535262754692
80 4.93456592818342
81 5.06587482713296
82 5.21509577840578
83 5.20253066911936
84 5.05833254732269
85 4.89541806749012
86 5.23763350198691
87 5.5177084240732
88 5.78814642999679
89 5.85677108021879
90 6.13397167285064
91 6.39188349023239
92 7.16810004593197
93 6.01161949933227
};
% \path [draw=black, fill opacity=0] (axis cs:0,3.36313584910291)
% --(axis cs:0,21.1269966536852);

% \path [draw=black, fill opacity=0] (axis cs:1,3.36313584910291)
% --(axis cs:1,21.1269966536852);

% \path [draw=black, fill opacity=0] (axis cs:-4.65,0)
% --(axis cs:97.65,0);

% \path [draw=black, fill opacity=0] (axis cs:-4.65,1)
% --(axis cs:97.65,1);

\end{axis}

\end{tikzpicture}

==> figures/latencyPerCluster.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\fheight,
tick align=outside,
tick pos=both,
width=\fwidth,
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=22.5,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=3.18628318158533, ymax=55.2054307096387,
ytick style={color=black},
% yFtick={0,1e-05,2e-05,3e-05,4e-05,5e-05,6e-05},
% yticklabels={0.00000,0.00001,0.00002,0.00003,0.00004,0.00005,0.00006},
xlabel={Cluster index},
ylabel={Propagation delay [$\mu$s]},
xmajorgrids,
ymajorgrids,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
]
\addplot [black]
table {%
0.75 23.5173961355579
1.25 23.5173961355579
1.25 26.0926279746962
0.75 26.0926279746962
0.75 23.5173961355579
};
\addplot [black]
table {%
1 23.5173961355579
1 22.8920702783934
};
\addplot [black]
table {%
1 26.0926279746962
1 31.1322584601644
};
\addplot [black]
table {%
0.875 22.8920702783934
1.125 22.8920702783934
};
\addplot [black]
table {%
0.875 31.1322584601644
1.125 31.1322584601644
};
\addplot [black]
table {%
1.75 13.4344747689266
2.25 13.4344747689266
2.25 14.0106089188706
1.75 14.0106089188706
1.75 13.4344747689266
};
\addplot [black]
table {%
2 13.4344747689266
2 8.7867564161794
};
\addplot [black]
table {%
2 14.0106089188706
2 20.360017079058
};
\addplot [black]
table {%
1.875 8.7867564161794
2.125 8.7867564161794
};
\addplot [black]
table {%
1.875 20.360017079058
2.125 20.360017079058
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
2 5.55091302217876
2 5.55078988740594
2 5.55078988740594
2 22.7406858737428
2 22.738402828506
};
\addplot [black]
table {%
2.75 31.402114935403
3.25 31.402114935403
3.25 32.3995934626673
2.75 32.3995934626673
2.75 31.402114935403
};
\addplot [black]
table {%
3 31.402114935403
3 28.5671099226418
};
\addplot [black]
table {%
3 32.3995934626673
3 34.9730816069887
};
\addplot [black]
table {%
2.875 28.5671099226418
3.125 28.5671099226418
};
\addplot [black]
table {%
2.875 34.9730816069887
3.125 34.9730816069887
};
\addplot [black]
table {%
3.75 19.4625756476309
4.25 19.4625756476309
4.25 20.7032580196968
3.75 20.7032580196968
3.75 19.4625756476309
};
\addplot [black]
table {%
4 19.4625756476309
4 11.6716168165073
};
\addplot [black]
table {%
4 20.7032580196968
4 29.6778223099141
};
\addplot [black]
table {%
3.875 11.6716168165073
4.125 11.6716168165073
};
\addplot [black]
table {%
3.875 29.6778223099141
4.125 29.6778223099141
};
\addplot [black]
table {%
4.75 13.4375061303358
5.25 13.4375061303358
5.25 17.6727743183927
4.75 17.6727743183927
4.75 13.4375061303358
};
\addplot [black]
table {%
5 13.4375061303358
5 7.56884339955919
};
\addplot [black]
table {%
5 17.6727743183927
5 19.8194376117328
};
\addplot [black]
table {%
4.875 7.56884339955919
5.125 7.56884339955919
};
\addplot [black]
table {%
4.875 19.8194376117328
5.125 19.8194376117328
};
\addplot [black]
table {%
5.75 18.5982078883267
6.25 18.5982078883267
6.25 23.1540191366688
5.75 23.1540191366688
5.75 18.5982078883267
};
\addplot [black]
table {%
6 18.5982078883267
6 13.0602571983705
};
\addplot [black]
table {%
6 23.1540191366688
6 40.4738567392192
};
\addplot [black]
table {%
5.875 13.0602571983705
6.125 13.0602571983705
};
\addplot [black]
table {%
5.875 40.4738567392192
6.125 40.4738567392192
};
\addplot [black]
table {%
6.75 17.8430136142809
7.25 17.8430136142809
7.25 21.5263151818941
6.75 21.5263151818941
6.75 17.8430136142809
};
\addplot [black]
table {%
7 17.8430136142809
7 13.9304592503781
};
\addplot [black]
table {%
7 21.5263151818941
7 24.5827600437283
};
\addplot [black]
table {%
6.875 13.9304592503781
7.125 13.9304592503781
};
\addplot [black]
table {%
6.875 24.5827600437283
7.125 24.5827600437283
};
\addplot [black]
table {%
7.75 10.148824123611
8.25 10.148824123611
8.25 19.1377510971954
7.75 19.1377510971954
7.75 10.148824123611
};
\addplot [black]
table {%
8 10.148824123611
8 6.14066048075952
};
\addplot [black]
table {%
8 19.1377510971954
8 27.0353619206665
};
\addplot [black]
table {%
7.875 6.14066048075952
8.125 6.14066048075952
};
\addplot [black]
table {%
7.875 27.0353619206665
8.125 27.0353619206665
};
\addplot [black]
table {%
8.75 21.0956604693369
9.25 21.0956604693369
9.25 28.5042810235558
8.75 28.5042810235558
8.75 21.0956604693369
};
\addplot [black]
table {%
9 21.0956604693369
9 8.79858028149138
};
\addplot [black]
table {%
9 28.5042810235558
9 37.3131930551155
};
\addplot [black]
table {%
8.875 8.79858028149138
9.125 8.79858028149138
};
\addplot [black]
table {%
8.875 37.3131930551155
9.125 37.3131930551155
};
\addplot [black]
table {%
9.75 31.4138814857344
10.25 31.4138814857344
10.25 33.3734555978135
9.75 33.3734555978135
9.75 31.4138814857344
};
\addplot [black]
table {%
10 31.4138814857344
10 17.6509494858799
};
\addplot [black]
table {%
10 33.3734555978135
10 50.3708569423492
};
\addplot [black]
table {%
9.875 17.6509494858799
10.125 17.6509494858799
};
\addplot [black]
table {%
9.875 50.3708569423492
10.125 50.3708569423492
};
\addplot [black]
table {%
10.75 29.0852773926373
11.25 29.0852773926373
11.25 34.5824190877115
10.75 34.5824190877115
10.75 29.0852773926373
};
\addplot [black]
table {%
11 29.0852773926373
11 23.1553717948807
};
\addplot [black]
table {%
11 34.5824190877115
11 40.4709191079482
};
\addplot [black]
table {%
10.875 23.1553717948807
11.125 23.1553717948807
};
\addplot [black]
table {%
10.875 40.4709191079482
11.125 40.4709191079482
};
\addplot [black]
table {%
11.75 25.3301112445796
12.25 25.3301112445796
12.25 27.65821666001
11.75 27.65821666001
11.75 25.3301112445796
};
\addplot [black]
table {%
12 25.3301112445796
12 24.6651845352392
};
\addplot [black]
table {%
12 27.65821666001
12 39.3488668195919
};
\addplot [black]
table {%
11.875 24.6651845352392
12.125 24.6651845352392
};
\addplot [black]
table {%
11.875 39.3488668195919
12.125 39.3488668195919
};
\addplot [black]
table {%
12.75 27.3181888869482
13.25 27.3181888869482
13.25 27.65821666001
12.75 27.65821666001
12.75 27.3181888869482
};
\addplot [black]
table {%
13 27.3181888869482
13 24.3058763584935
};
\addplot [black]
table {%
13 27.65821666001
13 27.65821666001
};
\addplot [black]
table {%
12.875 24.3058763584935
13.125 24.3058763584935
};
\addplot [black]
table {%
12.875 27.65821666001
13.125 27.65821666001
};
\addplot [black]
table {%
13.75 27.4148999274635
14.25 27.4148999274635
14.25 29.4227686827288
13.75 29.4227686827288
13.75 27.4148999274635
};
\addplot [black]
table {%
14 27.4148999274635
14 17.6509494858799
};
\addplot [black]
table {%
14 29.4227686827288
14 30.0317189663013
};
\addplot [black]
table {%
13.875 17.6509494858799
14.125 17.6509494858799
};
\addplot [black]
table {%
13.875 30.0317189663013
14.125 30.0317189663013
};
\addplot [black]
table {%
14.75 29.7375561526326
15.25 29.7375561526326
15.25 30.4215693877344
14.75 30.4215693877344
14.75 29.7375561526326
};
\addplot [black]
table {%
15 29.7375561526326
15 27.6547876471311
};
\addplot [black]
table {%
15 30.4215693877344
15 32.1088710793665
};
\addplot [black]
table {%
14.875 27.6547876471311
15.125 27.6547876471311
};
\addplot [black]
table {%
14.875 32.1088710793665
15.125 32.1088710793665
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
15 19.0682120833028
};
\addplot [black]
table {%
15.75 31.402114935403
16.25 31.402114935403
16.25 31.402114935403
15.75 31.402114935403
15.75 31.402114935403
};
\addplot [black]
table {%
16 31.402114935403
16 31.402114935403
};
\addplot [black]
table {%
16 31.402114935403
16 31.402114935403
};
\addplot [black]
table {%
15.875 31.402114935403
16.125 31.402114935403
};
\addplot [black]
table {%
15.875 31.402114935403
16.125 31.402114935403
};
\addplot [black, mark=*, mark size=1, mark options={solid,fill opacity=0}, only marks]
table {%
16 31.2289053057242
16 30.6954338378302
16 31.2289053057242
16 30.6954338378302
16 32.5126787652157
16 32.5126787652157
};
\addplot [black]
table {%
16.75 26.7218499438568
17.25 26.7218499438568
17.25 30.3406913486075
16.75 30.3406913486075
16.75 26.7218499438568
};
\addplot [black]
table {%
17 26.7218499438568
17 22.3174735449565
};
\addplot [black]
table {%
17 30.3406913486075
17 34.9185440171652
};
\addplot [black]
table {%
16.875 22.3174735449565
17.125 22.3174735449565
};
\addplot [black]
table {%
16.875 34.9185440171652
17.125 34.9185440171652
};
\addplot [black]
table {%
17.75 24.2189273332193
18.25 24.2189273332193
18.25 25.0873283176156
17.75 25.0873283176156
17.75 24.2189273332193
};
\addplot [black]
table {%
18 24.2189273332193
18 22.496661562074
};
\addplot [black]
table {%
18 25.0873283176156
18 26.5007539960174
};
\addplot [black]
table {%
17.875 22.496661562074
18.125 22.496661562074
};
\addplot [black]
table {%
17.875 26.5007539960174
18.125 26.5007539960174
};
\addplot [black]
table {%
18.75 30.2808797579002
19.25 30.2808797579002
19.25 33.38861948713
18.75 33.38861948713
18.75 30.2808797579002
};
\addplot [black]
table {%
19 30.2808797579002
19 17.7188184343596
};
\addplot [black]
table {%
19 33.38861948713
19 52.8409240038181
};
\addplot [black]
table {%
18.875 17.7188184343596
19.125 17.7188184343596
};
\addplot [black]
table {%
18.875 52.8409240038181
19.125 52.8409240038181
};
\addplot [black]
table {%
19.75 19.1377389362142
20.25 19.1377389362142
20.25 25.9029081866311
19.75 25.9029081866311
19.75 19.1377389362142
};
\addplot [black]
table {%
20 19.1377389362142
20 17.9285799557101
};
\addplot [black]
table {%
20 25.9029081866311
20 36.725551727642
};
\addplot [black]
table {%
19.875 17.9285799557101
20.125 17.9285799557101
};
\addplot [black]
table {%
19.875 36.725551727642
20.125 36.725551727642
};
\addplot [black]
table {%
20.75 10.0786262306779
21.25 10.0786262306779
21.25 21.2625375103071
20.75 21.2625375103071
20.75 10.0786262306779
};
\addplot [black]
table {%
21 10.0786262306779
21 6.1392559015689
};
\addplot [black]
table {%
21 21.2625375103071
21 28.6153480570277
};
\addplot [black]
table {%
20.875 6.1392559015689
21.125 6.1392559015689
};
\addplot [black]
table {%
20.875 28.6153480570277
21.125 28.6153480570277
};
\addplot [black]
table {%
21.75 30.0314924181751
22.25 30.0314924181751
22.25 32.6540441590951
21.75 32.6540441590951
21.75 30.0314924181751
};
\addplot [black]
table {%
22 30.0314924181751
22 17.6509494858799
};
\addplot [black]
table {%
22 32.6540441590951
22 34.3756041276099
};
\addplot [black]
table {%
21.875 17.6509494858799
22.125 17.6509494858799
};
\addplot [black]
table {%
21.875 34.3756041276099
22.125 34.3756041276099
};
\addplot [color0]
table {%
0.75 24.0251164788183
1.25 24.0251164788183
};
\addplot [color0]
table {%
1.75 14.0106089188706
2.25 14.0106089188706
};
\addplot [color0]
table {%
2.75 31.402114935403
3.25 31.402114935403
};
\addplot [color0]
table {%
3.75 20.7032580196968
4.25 20.7032580196968
};
\addplot [color0]
table {%
4.75 16.4788165780502
5.25 16.4788165780502
};
\addplot [color0]
table {%
5.75 21.6479156456189
6.25 21.6479156456189
};
\addplot [color0]
table {%
6.75 19.5337915648457
7.25 19.5337915648457
};
\addplot [color0]
table {%
7.75 17.7035667550798
8.25 17.7035667550798
};
\addplot [color0]
table {%
8.75 24.907395346099
9.25 24.907395346099
};
\addplot [color0]
table {%
9.75 31.9090056509043
10.25 31.9090056509043
};
\addplot [color0]
table {%
10.75 31.0710083412466
11.25 31.0710083412466
};
\addplot [color0]
table {%
11.75 27.6580167699732
12.25 27.6580167699732
};
\addplot [color0]
table {%
12.75 27.6578168799363
13.25 27.6578168799363
};
\addplot [color0]
table {%
13.75 28.3969244541028
14.25 28.3969244541028
};
\addplot [color0]
table {%
14.75 30.2393806283838
15.25 30.2393806283838
};
\addplot [color0]
table {%
15.75 31.402114935403
16.25 31.402114935403
};
\addplot [color0]
table {%
16.75 29.3803049427962
17.25 29.3803049427962
};
\addplot [color0]
table {%
17.75 24.4228948709263
18.25 24.4228948709263
};
\addplot [color0]
table {%
18.75 32.0003110156398
19.25 32.0003110156398
};
\addplot [color0]
table {%
19.75 19.1466489249028
20.25 19.1466489249028
};
\addplot [color0]
table {%
20.75 19.2831271490861
21.25 19.2831271490861
};
\addplot [color0]
table {%
21.75 31.5602208475886
22.25 31.5602208475886
};
\end{axis}

\end{tikzpicture}

==> figures/numUequarter_hour_ue_timeseries_20180624.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
xlabel={Time},
ylabel={Active UEs},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xmin=736867.750520833, xmax=736873.2390625,
ymin=0, ymax=1405.12719996497,
width=\fwidth,
height=\fheight,
xtick={736868,736869,736870,736871,736872,736873},
xticklabels={06/23,06/24,06/25,06/26,06/27,06/28},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
xlabel shift=-8pt,
y grid style={lightgray!92.02614379084967!black},
legend style={font=\scriptsize,at={(0.99,0.01)}, anchor=south east,draw=white!80.0!black},
legend cell align={left},
legend entries={{eNB 0},{eNB 1},{eNB 2},{eNB 3}}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0]
table {%
736868 261.883808239633
736868.010416667 228.048183603821
736868.020833333 197.600276370693
736868.03125 192.818290641496
736868.041666667 180.855976893732
736868.052083333 164.283911383747
736868.0625 135.848494663199
736868.072916667 105.50226658828
736868.083333333 80.078832546519
736868.09375 70.3567075449789
736868.104166667 60.4368874826505
736868.114583333 53.9605302798678
736868.125 48.8208105110844
736868.135416667 50.0313719880058
736868.145833333 55.0743030925857
736868.15625 45.9233744811994
736868.166666667 45.1262332074845
736868.177083333 47.3477247464002
736868.1875 50.3826425217285
736868.197916667 49.5431074234568
736868.208333333 45.4908843559894
736868.21875 51.5550532975585
736868.229166667 50.2279325376479
736868.239583333 49.9734337098017
736868.25 59.5453926770617
736868.260416667 61.4444932478465
736868.270833333 63.5192480643802
736868.28125 61.9887837716939
736868.291666667 74.3513087408942
736868.302083333 74.4353771217534
736868.3125 83.6481122797905
736868.322916667 90.8893751205676
736868.333333333 91.0349677919753
736868.34375 101.653646952631
736868.354166667 111.564512704155
736868.364583333 135.898891537726
736868.375 143.187931743738
736868.385416667 152.266522884723
736868.395833333 151.461073842663
736868.40625 182.649723378334
736868.416666667 176.728714005846
736868.427083333 192.550124600931
736868.4375 202.849280156564
736868.447916667 206.63177653535
736868.458333333 260.444399441101
736868.46875 274.981450779327
736868.479166667 307.21702523517
736868.489583333 300.816702750431
736868.5 302.138298555396
736868.510416667 333.037526269584
736868.520833333 335.621872742255
736868.53125 376.421482626616
736868.541666667 379.550069488208
736868.552083333 335.461486960261
736868.5625 328.935304203323
736868.572916667 332.374425054439
736868.583333333 318.676703986616
736868.59375 312.182828862781
736868.604166667 283.965881614593
736868.614583333 269.617708545682
736868.625 231.071621609077
736868.635416667 242.018692082556
736868.645833333 230.330682198885
736868.65625 219.079489457849
736868.666666667 265.993030638282
736868.677083333 233.668114961873
736868.6875 238.191500541035
736868.697916667 253.276021974484
736868.708333333 274.453470693609
736868.71875 249.459812030712
736868.729166667 271.395818313193
736868.739583333 269.5486256524
736868.75 286.019374553313
736868.760416667 294.088864258541
736868.770833333 338.875868513694
736868.78125 338.867515692489
736868.791666667 364.78626490998
736868.802083333 361.760033612771
736868.8125 366.487378908946
736868.822916667 369.494690512135
736868.833333333 409.196473530258
736868.84375 424.223590084629
736868.854166667 399.761747055061
736868.864583333 402.336221151503
736868.875 396.954847585849
736868.885416667 387.515852313838
736868.895833333 375.665567860809
736868.90625 368.958350162087
736868.916666667 336.398293920611
736868.927083333 341.287474841875
736868.9375 305.611548613436
736868.947916667 298.225355855535
736868.958333333 288.961278754446
736868.96875 294.40700848184
736868.979166667 263.380852140316
736868.989583333 217.183753640849
736869 240.460282412719
736869.010416667 211.249700949894
736869.020833333 208.203024391981
736869.03125 210.211107620494
736869.041666667 200.255187313781
736869.052083333 171.282611747144
736869.0625 166.717506323203
736869.072916667 117.701169857461
736869.083333333 92.7976772587937
736869.09375 72.6081472636181
736869.104166667 62.8375655134987
736869.114583333 63.5505782388793
736869.125 55.1119866882472
736869.135416667 56.0427253284729
736869.145833333 57.5771435894827
736869.15625 59.6964242268879
736869.166666667 54.9309842736444
736869.177083333 54.0745025840488
736869.1875 49.765828982234
736869.197916667 55.1056294730055
736869.208333333 58.6165111158287
736869.21875 52.2998311014759
736869.229166667 53.9135354434212
736869.239583333 49.0188361814221
736869.25 54.7080765740458
736869.260416667 49.7943382985173
736869.270833333 47.6542495322637
736869.28125 47.8815462645848
736869.291666667 56.083634708664
736869.302083333 65.5554471152921
736869.3125 74.3096370743461
736869.322916667 71.6728160901573
736869.333333333 79.5706936790019
736869.34375 81.1122539259493
736869.354166667 92.1705382994722
736869.364583333 102.163499781573
736869.375 106.840850257373
736869.385416667 116.137896916555
736869.395833333 132.174949688794
736869.40625 159.786949123811
736869.416666667 156.302748516023
736869.427083333 154.614567411211
736869.4375 151.007768922094
736869.447916667 163.908067350277
736869.458333333 188.554852768384
736869.46875 207.759930275339
736869.479166667 242.727269787183
736869.489583333 283.8321049424
736869.5 291.110066096371
736869.510416667 316.226497559251
736869.520833333 325.909072176196
736869.53125 354.593454949326
736869.541666667 316.292156727494
736869.552083333 342.766517852953
736869.5625 372.480254177774
736869.572916667 332.473469373931
736869.583333333 331.881079414735
736869.59375 308.310598358222
736869.604166667 291.339755141819
736869.614583333 303.996822421444
736869.625 308.410336848042
736869.635416667 272.025696249785
736869.645833333 261.35398182175
736869.65625 274.012118207845
736869.666666667 255.615967062145
736869.677083333 257.535210723164
736869.6875 267.089587347744
736869.697916667 265.580682749489
736869.708333333 264.368132596399
736869.71875 259.892482929872
736869.729166667 274.902939432846
736869.739583333 275.065675095154
736869.75 291.910008639931
736869.760416667 306.116715190463
736869.770833333 309.327526265277
736869.78125 306.635409091011
736869.791666667 313.045575112374
736869.802083333 310.304179720563
736869.8125 354.146573117488
736869.822916667 296.760916174342
736869.833333333 318.239622276562
736869.84375 334.819252281036
736869.854166667 314.644567665449
736869.864583333 293.998950516819
736869.875 303.842935085652
736869.885416667 249.59206541576
736869.895833333 222.602890032159
736869.90625 203.507525882978
736869.916666667 160.312774739592
736869.927083333 151.644469102637
736869.9375 146.647490547848
736869.947916667 136.314859833159
736869.958333333 124.190703777684
736869.96875 113.933870160428
736869.979166667 98.8981701924912
736869.989583333 93.291872871718
736870 113.859358361901
736870.010416667 103.968711861567
736870.020833333 101.221660907193
736870.03125 92.8439660007058
736870.041666667 94.5823575642706
736870.052083333 99.5524707464816
736870.0625 85.5470129921136
736870.072916667 80.461028324083
736870.083333333 75.0178279235999
736870.09375 66.4097685086642
736870.104166667 65.5763317806237
736870.114583333 55.4105560610019
736870.125 52.4181830602138
736870.135416667 57.4128109826708
736870.145833333 58.5965634674699
736870.15625 56.5813261516018
736870.166666667 52.7177378626569
736870.177083333 55.669744949439
736870.1875 53.1607823578261
736870.197916667 56.1286658090665
736870.208333333 62.7525069587894
736870.21875 65.8263283714514
736870.229166667 69.779777257783
736870.239583333 80.6983269366269
736870.25 69.7678112327634
736870.260416667 93.6919129122892
736870.270833333 106.876634899365
736870.28125 115.424016066914
736870.291666667 112.684273117861
736870.302083333 121.388113094023
736870.3125 139.748825871159
736870.322916667 150.418231800735
736870.333333333 160.759686041083
736870.34375 173.467044675315
736870.354166667 194.230708982743
736870.364583333 219.364992893405
736870.375 238.110437225796
736870.385416667 213.528490922172
736870.395833333 218.637312802903
736870.40625 240.790950823708
736870.416666667 245.44734803847
736870.427083333 242.124726316048
736870.4375 249.963155977343
736870.447916667 291.369681855162
736870.458333333 267.488121932141
736870.46875 266.281369307929
736870.479166667 288.473286050491
736870.489583333 347.566935168172
736870.5 389.49091390205
736870.510416667 360.147886378772
736870.520833333 385.07323090846
736870.53125 408.461117720123
736870.541666667 363.731880595533
736870.552083333 337.870849562844
736870.5625 342.890411329986
736870.572916667 328.668653285268
736870.583333333 300.047734505236
736870.59375 302.805881245872
736870.604166667 304.47485291827
736870.614583333 276.415325674907
736870.625 280.118940588146
736870.635416667 282.253468723514
736870.645833333 274.443864733276
736870.65625 260.307548924314
736870.666666667 250.835742029576
736870.677083333 261.496674697806
736870.6875 291.310852310634
736870.697916667 289.790707939305
736870.708333333 308.571610226005
736870.71875 306.694826657993
736870.729166667 332.166639169156
736870.739583333 343.884594451968
736870.75 347.068817176253
736870.760416667 365.543308918176
736870.770833333 372.235253637904
736870.78125 391.52611208519
736870.791666667 401.478564298914
736870.802083333 376.82303564385
736870.8125 355.097325134321
736870.822916667 375.997126488311
736870.833333333 331.421531637338
736870.84375 317.917845492845
736870.854166667 284.316807660218
736870.864583333 290.037903927801
736870.875 270.267502464251
736870.885416667 257.322702212522
736870.895833333 236.770984005166
736870.90625 212.835674813887
736870.916666667 196.730201714827
736870.927083333 170.682961603621
736870.9375 147.61346600461
736870.947916667 117.654774802913
736870.958333333 93.3960692903795
736870.96875 82.7568156491588
736870.979166667 79.8739914451891
736870.989583333 70.0703601293154
736871 70.8120526854993
736871.010416667 66.2202037563451
736871.020833333 55.3271876676766
736871.03125 58.209087929381
736871.041666667 54.9207886521282
736871.052083333 55.6650864219187
736871.0625 56.282913205251
736871.072916667 52.2846083067123
736871.083333333 57.8348998865122
736871.09375 54.6860782365583
736871.104166667 49.5326999682482
736871.114583333 47.7880626076605
736871.125 50.5984527339004
736871.135416667 46.5764403617896
736871.145833333 45.7484710711527
736871.15625 48.789790684649
736871.166666667 48.6027825031658
736871.177083333 46.8450095798623
736871.1875 48.5395037946315
736871.197916667 50.6208580003792
736871.208333333 47.8311545815054
736871.21875 58.0657447003751
736871.229166667 58.7105788084562
736871.239583333 58.440282066327
736871.25 76.6000686445565
736871.260416667 81.8792534689292
736871.270833333 96.4927307194754
736871.28125 109.88555122854
736871.291666667 110.312439885771
736871.302083333 124.387127752885
736871.3125 134.213997413549
736871.322916667 169.010382251178
736871.333333333 161.813665594456
736871.34375 162.035714495395
736871.354166667 201.256772443028
736871.364583333 204.005937830054
736871.375 235.764701735552
736871.385416667 220.499896162639
736871.395833333 219.793001891954
736871.40625 233.124335772133
736871.416666667 239.25716093646
736871.427083333 273.793736207946
736871.4375 274.147324020339
736871.447916667 288.715422256567
736871.458333333 267.722757884137
736871.46875 319.718269864731
736871.479166667 347.053070650161
736871.489583333 413.876660109896
736871.5 462.957022602613
736871.510416667 452.211807962152
736871.520833333 463.713396400704
736871.53125 422.569654510014
736871.541666667 434.579212937852
736871.552083333 376.120732701777
736871.5625 382.519592544312
736871.572916667 338.332741557859
736871.583333333 348.215885857972
736871.59375 322.525962898481
736871.604166667 304.343225706922
736871.614583333 335.201522588985
736871.625 275.527679851607
736871.635416667 288.186910782261
736871.645833333 285.702964955959
736871.65625 285.710576620117
736871.666666667 271.584246585497
736871.677083333 288.926615786555
736871.6875 278.431435291386
736871.697916667 298.377006846798
736871.708333333 341.614034826907
736871.71875 180.589268793411
736871.729166667 343.578574816187
736871.739583333 399.776682236693
736871.75 402.500456388522
736871.760416667 415.309306202715
736871.770833333 421.127605060221
736871.78125 446.264281971768
736871.791666667 463.30324189105
736871.802083333 438.937617883007
736871.8125 451.024642797996
736871.822916667 419.911937701482
736871.833333333 438.996432553013
736871.84375 429.163716255593
736871.854166667 387.905509883526
736871.864583333 384.951473140635
736871.875 350.615451024551
736871.885416667 295.416596412574
736871.895833333 264.923143522366
736871.90625 251.976907930599
736871.916666667 219.096181607467
736871.927083333 175.754956499637
736871.9375 150.403548632069
736871.947916667 149.439154950654
736871.958333333 114.138132389446
736871.96875 99.1523549416132
736871.979166667 87.985005332156
736871.989583333 82.3197906344641
736872 83.9206817876026
736872.010416667 79.023992994092
736872.020833333 66.5150050343841
736872.03125 59.9872736737319
736872.041666667 67.2496861562803
736872.052083333 66.3780694622292
736872.0625 63.3714973114691
736872.072916667 59.1651972592378
736872.083333333 60.6381672886852
736872.09375 58.1682901433307
736872.104166667 60.5912545523657
736872.114583333 57.8050073686501
736872.125 54.7871546149298
736872.135416667 57.360614629672
736872.145833333 54.366227819205
736872.15625 51.9278810108781
736872.166666667 56.5655725353641
736872.177083333 54.7687887886481
736872.1875 60.223370355536
736872.197916667 57.6909534077416
736872.208333333 58.122177444438
736872.21875 57.2750080449613
736872.229166667 71.7536040428042
736872.239583333 86.9916772221782
736872.25 79.0253085622007
736872.260416667 87.0615413291248
736872.270833333 95.5915982959405
736872.28125 112.085574618424
736872.291666667 117.569339661714
736872.302083333 127.556867792392
736872.3125 148.158415607746
736872.322916667 163.900935051183
736872.333333333 174.301971985291
736872.34375 190.041463637877
736872.354166667 164.967549633118
736872.364583333 226.071672134451
736872.375 232.899776507827
736872.385416667 245.340898998988
736872.395833333 265.876139838518
736872.40625 258.272176593469
736872.416666667 273.67581452483
736872.427083333 273.604622081536
736872.4375 287.102807518569
736872.447916667 295.745658625432
736872.458333333 305.852123312048
736872.46875 308.772374605287
736872.479166667 356.821441278401
736872.489583333 367.260170051042
736872.5 413.58914383466
736872.510416667 430.305461979236
736872.520833333 439.333620207906
736872.53125 416.120696751939
736872.541666667 404.107680095772
736872.552083333 394.384704940983
736872.5625 361.357903307945
736872.572916667 372.301534898289
736872.583333333 336.703593737537
736872.59375 327.481324845378
736872.604166667 309.011529516759
736872.614583333 298.114337460472
736872.625 277.692339368365
736872.635416667 293.14452131038
736872.645833333 311.460519286998
736872.65625 306.64968822373
736872.666666667 303.507489264062
736872.677083333 312.186736488996
736872.6875 302.972022261231
736872.697916667 315.585923711254
736872.708333333 352.12483182686
736872.71875 337.024515239472
736872.729166667 0.999969482421875
736872.739583333 0.999969482421875
736872.75 0.999978443145752
736872.760416667 1.04859448580071
736872.770833333 0.00021728515625
736872.78125 5.25722280148209e-08
736872.791666667 1.8168822503867e-05
736872.802083333 0.319834724783897
736872.8125 0.00984600460529327
736872.822916667 0.741876751350239
736872.833333333 0.106752307299525
736872.84375 0.589410971477628
736872.854166667 0.00470858699083328
736872.864583333 9.76057685911655e-05
736872.875 0.00569378832727671
736872.885416667 6.53620809316635e-08
736872.895833333 0
736872.90625 0
736872.916666667 0
736872.927083333 4.68535972686368e-10
736872.9375 0
736872.947916667 0
736872.958333333 0.013859375
736872.96875 0.4065
736872.979166667 0.00083636474609375
736872.989583333 0.000162109375
};
\addplot [semithick, color1]
table {%
736868 335.784428317016
736868.010416667 341.430292439519
736868.020833333 315.772510927027
736868.03125 318.687013804305
736868.041666667 292.004614566563
736868.052083333 321.072660022374
736868.0625 326.081980956963
736868.072916667 304.450675579446
736868.083333333 296.388396616102
736868.09375 280.483803679604
736868.104166667 297.701567547583
736868.114583333 280.4111158054
736868.125 283.710268764191
736868.135416667 272.157764569001
736868.145833333 253.570337235869
736868.15625 278.510442821086
736868.166666667 278.440892719577
736868.177083333 275.492455665808
736868.1875 273.265645502072
736868.197916667 278.140624831729
736868.208333333 287.473347652955
736868.21875 269.329546113906
736868.229166667 270.193232924581
736868.239583333 267.17054491705
736868.25 275.133016911585
736868.260416667 276.163964901396
736868.270833333 283.630805932422
736868.28125 282.986933789617
736868.291666667 296.388790606467
736868.302083333 294.511757392925
736868.3125 317.7334514297
736868.322916667 306.054136126301
736868.333333333 282.311784285056
736868.34375 315.833736634205
736868.354166667 304.02423251032
736868.364583333 295.586747776714
736868.375 331.947463038881
736868.385416667 329.761754046249
736868.395833333 290.73368148856
736868.40625 343.595291849198
736868.416666667 345.96843008439
736868.427083333 331.244284527022
736868.4375 335.920389627504
736868.447916667 339.298737886052
736868.458333333 331.640023865422
736868.46875 318.680811061304
736868.479166667 329.676463106585
736868.489583333 304.644327829444
736868.5 297.200003493
736868.510416667 320.817977153186
736868.520833333 312.184067926284
736868.53125 337.859791203511
736868.541666667 356.997475977354
736868.552083333 354.967074731771
736868.5625 348.375035226336
736868.572916667 325.6824243989
736868.583333333 333.191902291674
736868.59375 334.904391104908
736868.604166667 349.74309421584
736868.614583333 338.459800400694
736868.625 339.517319513292
736868.635416667 375.943532155177
736868.645833333 340.806722864417
736868.65625 343.550734388833
736868.666666667 360.284144042193
736868.677083333 365.645425807564
736868.6875 348.664779560435
736868.697916667 358.408138601224
736868.708333333 360.550754362062
736868.71875 361.53310567528
736868.729166667 348.942720206816
736868.739583333 368.998854580668
736868.75 378.417325398204
736868.760416667 386.932775568193
736868.770833333 389.958390404497
736868.78125 386.781253853051
736868.791666667 391.929898561185
736868.802083333 409.085216634667
736868.8125 406.035787314349
736868.822916667 399.693346110858
736868.833333333 426.827810589906
736868.84375 428.646626000978
736868.854166667 416.551591456248
736868.864583333 403.591891575795
736868.875 429.501459078416
736868.885416667 437.545757846073
736868.895833333 423.327681183392
736868.90625 367.549799488654
736868.916666667 357.572276684101
736868.927083333 330.855067660145
736868.9375 333.062162263565
736868.947916667 315.505322862002
736868.958333333 304.608643616328
736868.96875 279.35261890146
736868.979166667 295.880341263735
736868.989583333 252.629039929384
736869 271.841118594517
736869.010416667 289.533845742125
736869.020833333 276.489060167298
736869.03125 269.723664326614
736869.041666667 274.664439588158
736869.052083333 278.877556290299
736869.0625 264.211653250594
736869.072916667 253.579619355955
736869.083333333 269.147142613223
736869.09375 262.67475187203
736869.104166667 292.712299972406
736869.114583333 262.892349268777
736869.125 273.888691337673
736869.135416667 276.883863405501
736869.145833333 267.738018781168
736869.15625 265.619589639943
736869.166666667 269.95105900975
736869.177083333 278.903355105358
736869.1875 268.667381978241
736869.197916667 259.553211688237
736869.208333333 264.447488931477
736869.21875 265.266507099072
736869.229166667 268.813484293025
736869.239583333 278.040346385848
736869.25 264.525458691606
736869.260416667 281.668081297887
736869.270833333 262.372348150819
736869.28125 309.008297016166
736869.291666667 280.252545094418
736869.302083333 287.950581224324
736869.3125 286.309325072581
736869.322916667 279.039438705499
736869.333333333 310.63531383208
736869.34375 301.385143613898
736869.354166667 320.674246654371
736869.364583333 308.831474865036
736869.375 298.160382668409
736869.385416667 325.316281513067
736869.395833333 336.704293924827
736869.40625 329.095265068349
736869.416666667 349.612298376316
736869.427083333 346.408987899084
736869.4375 331.639489953592
736869.447916667 351.965367698983
736869.458333333 345.69074040208
736869.46875 361.752563243898
736869.479166667 365.996999522847
736869.489583333 340.152127793198
736869.5 350.03320476415
736869.510416667 352.944914044072
736869.520833333 343.531030350311
736869.53125 348.419165374952
736869.541666667 348.768451193696
736869.552083333 350.422686223145
736869.5625 368.932627822884
736869.572916667 366.187878482968
736869.583333333 363.176270414302
736869.59375 341.943381180561
736869.604166667 329.673198209679
736869.614583333 339.860179253461
736869.625 354.208790108751
736869.635416667 366.353036059309
736869.645833333 342.896727524172
736869.65625 343.970341485418
736869.666666667 336.311572805005
736869.677083333 352.790983884085
736869.6875 374.365700268535
736869.697916667 346.295910815521
736869.708333333 357.946393131673
736869.71875 383.46805362027
736869.729166667 376.87941262343
736869.739583333 370.527946354834
736869.75 389.708978033766
736869.760416667 424.002332836264
736869.770833333 415.655889326945
736869.78125 415.647387794691
736869.791666667 429.958166141954
736869.802083333 432.520660917434
736869.8125 429.964263850575
736869.822916667 437.932968432732
736869.833333333 411.511772621528
736869.84375 410.757838684686
736869.854166667 417.80215057718
736869.864583333 435.566559386054
736869.875 423.379500095305
736869.885416667 419.751757026037
736869.895833333 377.514886513797
736869.90625 383.492846494491
736869.916666667 367.921502370454
736869.927083333 381.582594082013
736869.9375 343.152842174893
736869.947916667 344.239693969649
736869.958333333 365.746836805762
736869.96875 335.80243339152
736869.979166667 345.863466946877
736869.989583333 281.740391212976
736870 332.536187837684
736870.010416667 322.568279371632
736870.020833333 336.396756124708
736870.03125 301.258593144731
736870.041666667 298.979244392774
736870.052083333 313.14438500909
736870.0625 288.135414205196
736870.072916667 277.566148097898
736870.083333333 295.177384960996
736870.09375 288.169286845259
736870.104166667 286.380848903718
736870.114583333 296.775896164409
736870.125 305.886367642909
736870.135416667 296.028635623017
736870.145833333 287.07344057356
736870.15625 289.719818049021
736870.166666667 284.883377392643
736870.177083333 295.399484843826
736870.1875 290.947685193043
736870.197916667 281.417492755884
736870.208333333 285.426388711145
736870.21875 283.466724426842
736870.229166667 278.298213005501
736870.239583333 268.677378270821
736870.25 269.011658638164
736870.260416667 281.438997882722
736870.270833333 275.682722770236
736870.28125 272.337515202721
736870.291666667 258.712960932836
736870.302083333 290.455477052285
736870.3125 288.552479794118
736870.322916667 305.58104587048
736870.333333333 283.069385724856
736870.34375 317.182648090904
736870.354166667 320.145444101462
736870.364583333 315.438038974593
736870.375 304.322260581712
736870.385416667 317.268993906408
736870.395833333 317.639496949489
736870.40625 311.994156165288
736870.416666667 338.278165646559
736870.427083333 338.868368259896
736870.4375 331.219757957476
736870.447916667 352.111898410142
736870.458333333 342.862509300019
736870.46875 335.761911991523
736870.479166667 345.86075677468
736870.489583333 349.936649799129
736870.5 348.146547585396
736870.510416667 369.171147862107
736870.520833333 348.521211178333
736870.53125 366.358215409823
736870.541666667 347.200348858004
736870.552083333 334.803084719668
736870.5625 343.999561535406
736870.572916667 323.934091278247
736870.583333333 323.523409518306
736870.59375 326.040889167053
736870.604166667 352.539775069339
736870.614583333 347.939845784548
736870.625 350.851618138267
736870.635416667 378.917536926302
736870.645833333 372.47780118466
736870.65625 377.869171073592
736870.666666667 366.304924618307
736870.677083333 356.21823272299
736870.6875 362.787790827258
736870.697916667 373.463548402664
736870.708333333 392.67170624023
736870.71875 388.545658936133
736870.729166667 417.560555740361
736870.739583333 398.511911474874
736870.75 403.656409595631
736870.760416667 412.364741242358
736870.770833333 395.81454351204
736870.78125 426.910025254166
736870.791666667 399.738524560425
736870.802083333 380.543790373305
736870.8125 420.751113546733
736870.822916667 412.060339562133
736870.833333333 418.017311518539
736870.84375 409.675136317913
736870.854166667 394.293239532455
736870.864583333 404.312624389674
736870.875 427.044488182518
736870.885416667 412.133000568885
736870.895833333 414.030817523186
736870.90625 421.224284866579
736870.916666667 403.484618799716
736870.927083333 389.226174080194
736870.9375 387.193532609241
736870.947916667 361.488790200741
736870.958333333 342.100313251366
736870.96875 323.956135736153
736870.979166667 310.161610169012
736870.989583333 301.405820678819
736871 309.184490466524
736871.010416667 305.179237457274
736871.020833333 302.084551537812
736871.03125 303.395787315305
736871.041666667 291.817023641971
736871.052083333 296.700301168584
736871.0625 295.244109269491
736871.072916667 297.349318409486
736871.083333333 287.405147032289
736871.09375 280.255777634023
736871.104166667 293.955664575707
736871.114583333 284.76312315874
736871.125 275.584400563313
736871.135416667 287.700184033105
736871.145833333 266.372162031485
736871.15625 289.013436812795
736871.166666667 277.467661005784
736871.177083333 282.643093554958
736871.1875 304.251710573671
736871.197916667 279.055547809316
736871.208333333 269.610213829847
736871.21875 259.820057865812
736871.229166667 269.638627279005
736871.239583333 264.977787959453
736871.25 262.095529159145
736871.260416667 263.870196270692
736871.270833333 271.165595730584
736871.28125 263.857456886766
736871.291666667 288.522880185068
736871.302083333 299.824046862768
736871.3125 300.191214281087
736871.322916667 287.107413379203
736871.333333333 287.71508271385
736871.34375 295.662972254848
736871.354166667 289.971510044051
736871.364583333 299.240741907268
736871.375 300.255765648029
736871.385416667 322.847701091559
736871.395833333 286.163799247066
736871.40625 292.893508177026
736871.416666667 337.818895432088
736871.427083333 322.162048016215
736871.4375 314.130681236871
736871.447916667 323.466642702275
736871.458333333 321.78632593481
736871.46875 324.49399560626
736871.479166667 330.361622004454
736871.489583333 331.708079768472
736871.5 353.48943893835
736871.510416667 347.537837305998
736871.520833333 343.347327865777
736871.53125 344.083166459219
736871.541666667 335.599648979597
736871.552083333 317.042548637106
736871.5625 336.077786118974
736871.572916667 319.392474172813
736871.583333333 341.556322641038
736871.59375 370.238746819456
736871.604166667 363.763593829639
736871.614583333 344.541331089785
736871.625 365.023939857263
736871.635416667 365.270654090224
736871.645833333 344.877208673945
736871.65625 351.933896462142
736871.666666667 351.682117052943
736871.677083333 377.0427190551
736871.6875 357.551934109177
736871.697916667 361.039418808647
736871.708333333 380.380445214787
736871.71875 199.601418195048
736871.729166667 392.396008256335
736871.739583333 379.627001514454
736871.75 400.800296452221
736871.760416667 408.081741164967
736871.770833333 409.310018278533
736871.78125 408.386448220378
736871.791666667 398.408078540868
736871.802083333 393.797894291154
736871.8125 407.606113779413
736871.822916667 394.401879246241
736871.833333333 410.994735163204
736871.84375 408.741719725477
736871.854166667 428.983605453148
736871.864583333 437.461411317743
736871.875 407.642737276765
736871.885416667 412.535496994273
736871.895833333 376.987418437844
736871.90625 369.594416276607
736871.916666667 372.139623475563
736871.927083333 387.681616822806
736871.9375 359.063653404001
736871.947916667 359.660878602667
736871.958333333 365.502116001567
736871.96875 364.714051003425
736871.979166667 375.690771507222
736871.989583333 300.304925334935
736872 340.765526949145
736872.010416667 335.95997785875
736872.020833333 293.711332934111
736872.03125 305.958573634486
736872.041666667 297.2068620634
736872.052083333 291.335531354884
736872.0625 285.095297757629
736872.072916667 294.802577663197
736872.083333333 296.83761789067
736872.09375 276.352458714987
736872.104166667 290.547184681315
736872.114583333 279.705474139509
736872.125 292.583845024145
736872.135416667 300.076106945806
736872.145833333 302.060770762724
736872.15625 297.708004671759
736872.166666667 269.250572632609
736872.177083333 299.903630528046
736872.1875 287.034324126249
736872.197916667 278.872525434218
736872.208333333 290.164686683554
736872.21875 249.159234948637
736872.229166667 278.707639781549
736872.239583333 265.902980847606
736872.25 264.096448185139
736872.260416667 279.185893983981
736872.270833333 283.553364419653
736872.28125 288.16751197368
736872.291666667 284.270497408946
736872.302083333 278.007201671014
736872.3125 300.194993383784
736872.322916667 284.89962900971
736872.333333333 278.643639670284
736872.34375 292.635253430139
736872.354166667 288.854724289643
736872.364583333 311.323349800388
736872.375 316.219588785648
736872.385416667 331.826919340363
736872.395833333 343.52519819317
736872.40625 321.720374143131
736872.416666667 348.637217043531
736872.427083333 344.204121031284
736872.4375 324.76510855001
736872.447916667 341.980940963337
736872.458333333 339.13615988203
736872.46875 347.933578767116
736872.479166667 332.943828753407
736872.489583333 345.448478822903
736872.5 367.838456359265
736872.510416667 338.677562317102
736872.520833333 344.504107629815
736872.53125 361.780342889839
736872.541666667 367.046259605179
736872.552083333 356.351633635277
736872.5625 339.825459949154
736872.572916667 350.866873480603
736872.583333333 345.395428192125
736872.59375 345.298989480138
736872.604166667 349.216683636864
736872.614583333 359.326823234413
736872.625 346.755033188608
736872.635416667 354.94524661065
736872.645833333 362.293630496866
736872.65625 391.774117931876
736872.666666667 397.842857605123
736872.677083333 381.65746438953
736872.6875 360.226719260415
736872.697916667 379.672479289312
736872.708333333 378.339621612228
736872.71875 347.993913065735
736872.729166667 3.7470027081099e-19
736872.739583333 8.28362308217742e-18
736872.75 1.38769407748672e-17
736872.760416667 1.38769407748672e-17
736872.770833333 1.38769407748672e-17
736872.78125 1.38769407748672e-17
736872.791666667 1.38769407748672e-17
736872.802083333 2.30684730622181e-17
736872.8125 2.28094961267269e-18
736872.822916667 5.89043652179586e-20
736872.833333333 3.22296036430261e-22
736872.84375 0
736872.854166667 0
736872.864583333 0.1498125
736872.875 2.13917628727987e-17
736872.885416667 1.40745027394848e-17
736872.895833333 0.00296093750000001
736872.90625 1.78605096207499e-17
736872.916666667 0.1847265625
736872.927083333 0.786293334960938
736872.9375 0.4710869140625
736872.947916667 0.0744841723442078
736872.958333333 0.00475683593750003
736872.96875 6.06079101562502e-05
736872.979166667 0
736872.989583333 0.3672109375
};
\addplot [semithick, color2]
table {%
736868 0.332269592285156
736868.010416667 0.363028228759766
736868.020833333 0.540036071777344
736868.03125 0.453258270263672
736868.041666667 1.19200360107422
736868.052083333 0.951528686523437
736868.0625 0.580320739746094
736868.072916667 0.698932983398437
736868.083333333 0.00491827392578125
736868.09375 0.934867706298828
736868.104166667 0.571305268839002
736868.114583333 0.635734378028661
736868.125 0.918792419433594
736868.135416667 0.919558776855469
736868.145833333 0.678581079900265
736868.15625 1.02616448974609
736868.166666667 0.883092346191406
736868.177083333 0.877677818952128
736868.1875 0.479230694316328
736868.197916667 0.0475659894943237
736868.208333333 0.521765716552734
736868.21875 1.41251781177521
736868.229166667 1.54681065555476
736868.239583333 1.5107824883014
736868.25 0.551947906494293
736868.260416667 2.19910534673898
736868.270833333 5.52345904622697
736868.28125 10.0347989507719
736868.291666667 8.76681234747752
736868.302083333 6.80031820730368
736868.3125 7.73256604029205
736868.322916667 9.15474511730227
736868.333333333 10.8519642036964
736868.34375 13.9708215944069
736868.354166667 20.3126606142987
736868.364583333 28.5742621156567
736868.375 28.4910953069293
736868.385416667 43.9962416697287
736868.395833333 46.9782550662216
736868.40625 50.342563477872
736868.416666667 51.3921861280112
736868.427083333 54.7554428722728
736868.4375 58.6133548299913
736868.447916667 66.0626962897748
736868.458333333 117.516665436735
736868.46875 127.765990968473
736868.479166667 177.095344181324
736868.489583333 221.593812959958
736868.5 270.289575411032
736868.510416667 341.005075753732
736868.520833333 462.784171185531
736868.53125 556.691105488448
736868.541666667 623.187626450237
736868.552083333 706.278363274475
736868.5625 734.06675382879
736868.572916667 829.414067615255
736868.583333333 914.903116350659
736868.59375 894.359799281351
736868.604166667 928.480676114889
736868.614583333 926.226619129376
736868.625 1065.26586399672
736868.635416667 1090.47336453928
736868.645833333 1070.448150884
736868.65625 948.173402208488
736868.666666667 978.383030944584
736868.677083333 969.605543220974
736868.6875 1338.21638091902
736868.697916667 1165.31729054776
736868.708333333 1292.70089545007
736868.71875 1296.34761146061
736868.729166667 1318.96063265081
736868.739583333 1331.6946800299
736868.75 1322.71003399045
736868.760416667 1037.23727171092
736868.770833333 900.01046177806
736868.78125 1096.99811447781
736868.791666667 1209.11968282985
736868.802083333 1187.93638818625
736868.8125 1020.84341802459
736868.822916667 713.008426373355
736868.833333333 719.677610091109
736868.84375 808.6580920972
736868.854166667 812.435899302424
736868.864583333 859.262925715153
736868.875 815.885092816713
736868.885416667 742.522221811854
736868.895833333 469.596251485052
736868.90625 65.5712821972285
736868.916666667 28.5256045231867
736868.927083333 30.7029133608583
736868.9375 20.7617480163747
736868.947916667 23.2151580817657
736868.958333333 11.7089944763288
736868.96875 12.8737566528378
736868.979166667 14.1766487123517
736868.989583333 8.65438681030644
736869 9.46090777587892
736869.010416667 7.88143722572832
736869.020833333 5.6637243347169
736869.03125 6.74301751710166
736869.041666667 4.0666142883301
736869.052083333 2.76884332275392
736869.0625 2.49508273739181
736869.072916667 2.21521375329606
736869.083333333 3.38720958436839
736869.09375 2.22288977181539
736869.104166667 1.54924087597243
736869.114583333 1.86644936223701
736869.125 2.71735955305398
736869.135416667 1.47474680860154
736869.145833333 1.29836743164062
736869.15625 1.70524533860385
736869.166666667 1.20467095947266
736869.177083333 1.76264393233135
736869.1875 1.42545979833417
736869.197916667 1.69562806171551
736869.208333333 1.13394398043305
736869.21875 2.47284999946505
736869.229166667 1.00090263012052
736869.239583333 1.82677512453869
736869.25 2.1757321166993
736869.260416667 1.58777362099296
736869.270833333 3.64816348266602
736869.28125 4.2003797912598
736869.291666667 2.58186273193366
736869.302083333 3.47462231491924
736869.3125 4.26756256104833
736869.322916667 5.21911508185424
736869.333333333 4.37447192430295
736869.34375 4.4537061157598
736869.354166667 5.0811526184387
736869.364583333 6.94351754810837
736869.375 6.3937519531251
736869.385416667 6.30846368408284
736869.395833333 5.76654418945995
736869.40625 7.08382369995698
736869.416666667 8.04763555932642
736869.427083333 6.82819546591246
736869.4375 4.89020870975077
736869.447916667 8.10652752722673
736869.458333333 7.59469711306952
736869.46875 6.90567691057432
736869.479166667 8.0892535095294
736869.489583333 6.29561596728284
736869.5 6.06605368180732
736869.510416667 6.28425592081642
736869.520833333 6.73406973306789
736869.53125 8.30757977327516
736869.541666667 6.70129776038811
736869.552083333 6.1630971069628
736869.5625 6.07150573765563
736869.572916667 10.2469873661243
736869.583333333 9.52467889407023
736869.59375 7.17646005258825
736869.604166667 9.84027441583492
736869.614583333 9.47690969929916
736869.625 12.6917527167304
736869.635416667 11.57624850464
736869.645833333 11.9322350770663
736869.65625 16.4062837838554
736869.666666667 21.7534225769692
736869.677083333 23.386962465189
736869.6875 25.8413373118323
736869.697916667 30.0639488846609
736869.708333333 49.5775762044667
736869.71875 65.5874100461312
736869.729166667 76.2547476832742
736869.739583333 110.280089430245
736869.75 181.621391915909
736869.760416667 349.983165913761
736869.770833333 590.598142683768
736869.78125 832.353602643658
736869.791666667 1118.44373032596
736869.802083333 757.451564194408
736869.8125 740.067315543671
736869.822916667 726.514266590101
736869.833333333 676.728483523481
736869.84375 684.910647162613
736869.854166667 633.966194548759
736869.864583333 652.417022014156
736869.875 687.23329165619
736869.885416667 796.658287585413
736869.895833333 832.65472749922
736869.90625 742.724755513413
736869.916666667 728.222890168827
736869.927083333 766.711229501972
736869.9375 747.308011758355
736869.947916667 674.901862457645
736869.958333333 649.991809476518
736869.96875 66.1380272270729
736869.979166667 23.4699906674456
736869.989583333 15.7339414079809
736870 16.7825104987252
736870.010416667 17.0512850344758
736870.020833333 11.5957111512343
736870.03125 8.38908602967748
736870.041666667 8.77843246460169
736870.052083333 4.95689190673832
736870.0625 2.28999528202042
736870.072916667 3.11391443729587
736870.083333333 4.68218447305076
736870.09375 2.45091484539956
736870.104166667 2.70824555055238
736870.114583333 2.49591952092014
736870.125 1.196092976816
736870.135416667 1.82859348854609
736870.145833333 2.09381593132019
736870.15625 1.35523568725586
736870.166666667 1.36963366699219
736870.177083333 2.18371237468719
736870.1875 1.84524154941738
736870.197916667 2.59958764648438
736870.208333333 1.6958867982626
736870.21875 1.36847884446755
736870.229166667 2.45676465535164
736870.239583333 1.17924237754941
736870.25 1.86530407714845
736870.260416667 1.44329342651379
736870.270833333 3.13104440308863
736870.28125 3.69819256680362
736870.291666667 3.3084942329821
736870.302083333 2.11434109556091
736870.3125 3.51605407851088
736870.322916667 5.79805700781051
736870.333333333 4.11483667049916
736870.34375 6.91709417780763
736870.354166667 3.07347125249131
736870.364583333 5.32522253427787
736870.375 6.27371520998723
736870.385416667 6.79930636640754
736870.395833333 7.89364776653087
736870.40625 7.96507250996273
736870.416666667 5.95956848152279
736870.427083333 4.35880169678448
736870.4375 10.1586082765962
736870.447916667 4.70223422259574
736870.458333333 5.61967785646903
736870.46875 5.30169113582373
736870.479166667 6.06917050193062
736870.489583333 4.95445388795349
736870.5 3.63707177740257
736870.510416667 6.02658828735781
736870.520833333 4.29335943001485
736870.53125 3.90719860852656
736870.541666667 3.07524166904992
736870.552083333 4.72575439492319
736870.5625 5.05116650419058
736870.572916667 6.38628497352315
736870.583333333 12.0649403997023
736870.59375 13.1513169559161
736870.604166667 16.8775965577176
736870.614583333 25.8405843524124
736870.625 26.8296303108412
736870.635416667 17.2854579773165
736870.645833333 20.6209611828554
736870.65625 21.8036316529895
736870.666666667 17.6628572695073
736870.677083333 20.3005231935674
736870.6875 21.1574544373634
736870.697916667 17.9264453128368
736870.708333333 18.4066408084006
736870.71875 14.1389717721652
736870.729166667 22.7774004223774
736870.739583333 19.5048187577317
736870.75 22.304839570149
736870.760416667 24.7964720775648
736870.770833333 39.2680288716651
736870.78125 50.317218995146
736870.791666667 58.1538316363686
736870.802083333 84.1650278634783
736870.8125 101.493757386686
736870.822916667 153.297037232772
736870.833333333 119.626410187926
736870.84375 97.7797845161159
736870.854166667 141.659138703372
736870.864583333 155.549470368232
736870.875 113.934541382726
736870.885416667 104.663924683729
736870.895833333 96.4648416754811
736870.90625 120.21614978052
736870.916666667 45.8838061222695
736870.927083333 8.99551397745127
736870.9375 4.12502383422856
736870.947916667 5.35309304811726
736870.958333333 3.60548510742189
736870.96875 2.5627092590332
736870.979166667 3.61839532470703
736870.989583333 4.44697882080078
736871 4.10692782592773
736871.010416667 1.67740350341797
736871.020833333 0.811057702600956
736871.03125 0.415137268066406
736871.041666667 1.08613925170898
736871.052083333 0.876525146484375
736871.0625 0.953214141845703
736871.072916667 0.623396362304688
736871.083333333 1.3434841003418
736871.09375 1.01281414794922
736871.104166667 0.962648651123047
736871.114583333 1.00793045043945
736871.125 0.795443267822266
736871.135416667 0.9507109375
736871.145833333 0.501247253417969
736871.15625 1.18834557914734
736871.166666667 1.45794616195001
736871.177083333 2.09599477812275
736871.1875 1.40539043131657
736871.197916667 1.95674244853854
736871.208333333 1.5260563314762
736871.21875 1.45833731102198
736871.229166667 0.914858793139458
736871.239583333 0.60369927187264
736871.25 2.45794531250023
736871.260416667 1.53494326784504
736871.270833333 1.69758068864218
736871.28125 3.09590408444875
736871.291666667 1.08090683002533
736871.302083333 0.971814576528022
736871.3125 3.61688739084382
736871.322916667 2.85834170647942
736871.333333333 1.93073117091
736871.34375 3.69280416980588
736871.354166667 1.25648559602947
736871.364583333 2.20388800059861
736871.375 1.40187329101582
736871.385416667 0.444568786639414
736871.395833333 2.08263488779417
736871.40625 1.62610311889656
736871.416666667 2.77486236572869
736871.427083333 3.14262735124818
736871.4375 3.24261508226782
736871.447916667 5.57610958869066
736871.458333333 3.6145401922821
736871.46875 4.8780622263479
736871.479166667 6.6164604497387
736871.489583333 6.77217468269679
736871.5 2.43784832765148
736871.510416667 2.40474893236414
736871.520833333 6.79404669222165
736871.53125 8.77795468291379
736871.541666667 3.65539199839102
736871.552083333 3.38514385986891
736871.5625 2.96741973879378
736871.572916667 4.78084289551003
736871.583333333 2.21970184328059
736871.59375 2.12564306642045
736871.604166667 2.26445626839928
736871.614583333 2.76863504089567
736871.625 1.10623919687971
736871.635416667 2.10452139301567
736871.645833333 3.55967840655489
736871.65625 2.37805716023066
736871.666666667 1.17421920887198
736871.677083333 1.91870950331659
736871.6875 2.48867828373037
736871.697916667 2.14222247346021
736871.708333333 0.962084076486092
736871.71875 0.750253846335337
736871.729166667 0.754470338283708
736871.739583333 2.12741534428659
736871.75 4.34252279694991
736871.760416667 1.75948083514239
736871.770833333 1.90766998291022
736871.78125 1.66756945870249
736871.791666667 2.51019332908381
736871.802083333 2.1551359252987
736871.8125 2.37499884054796
736871.822916667 0.291823944121038
736871.833333333 0.0951133422862586
736871.84375 0.180572387696967
736871.854166667 0.0146485595703167
736871.864583333 0.471348999025222
736871.875 0.00355242919922739
736871.885416667 0.0679808044433594
736871.895833333 0.419811309814453
736871.90625 0.081842529296875
736871.916666667 0.0247687377929687
736871.927083333 0.4137109375
736871.9375 1.09110507202231
736871.947916667 0.0024208984375
736871.958333333 0.47749169921875
736871.96875 0.195162994384766
736871.979166667 0.106944946289063
736871.989583333 1.657625
736872 0.31625390625
736872.010416667 0.250830200195312
736872.020833333 0.0064022216796875
736872.03125 0.268718811035156
736872.041666667 0.0480902099609375
736872.052083333 0.1775107421875
736872.0625 0.422992614746094
736872.072916667 0.0384271850585938
736872.083333333 0.0293660278320313
736872.09375 0.146440185546875
736872.104166667 0.0491328125
736872.114583333 0.238529296875
736872.125 0.093648681640625
736872.135416667 0.004510986328125
736872.145833333 0.455462860107422
736872.15625 0.154186706542969
736872.166666667 0.581426391601563
736872.177083333 7.464599609375e-05
736872.1875 2.57221553993225
736872.197916667 0.364277008056641
736872.208333333 1.50434453582764
736872.21875 0.104616602212191
736872.229166667 0.38086969166249
736872.239583333 0.519246333086863
736872.25 0.889819213867279
736872.260416667 1.35947320565465
736872.270833333 1.08131127965684
736872.28125 1.00136499103943
736872.291666667 2.17856762810833
736872.302083333 1.5056562509049
736872.3125 3.00650946077592
736872.322916667 2.56677142360946
736872.333333333 1.19553790324237
736872.34375 3.65145184393394
736872.354166667 2.77858776872397
736872.364583333 4.91731585696963
736872.375 6.86971261597292
736872.385416667 12.6356484375435
736872.395833333 11.45042111208
736872.40625 9.90608218407817
736872.416666667 9.7302479862218
736872.427083333 4.61138787895104
736872.4375 7.44069983000016
736872.447916667 7.15748072052675
736872.458333333 4.45167337251357
736872.46875 7.88470071418462
736872.479166667 4.25715921192152
736872.489583333 1.54549823027385
736872.5 3.09308139133213
736872.510416667 4.13792684959991
736872.520833333 3.21226287931901
736872.53125 1.77142929122936
736872.541666667 2.21874600241874
736872.552083333 2.31617181406287
736872.5625 2.16077493378401
736872.572916667 4.06125381536616
736872.583333333 4.93089495889102
736872.59375 3.10560790634511
736872.604166667 1.3806973572809
736872.614583333 2.63290869215785
736872.625 4.40769299327581
736872.635416667 2.7019998626709
736872.645833333 2.57747297668546
736872.65625 3.02921320343039
736872.666666667 0.894300994883
736872.677083333 2.77347995015718
736872.6875 0.656345001479617
736872.697916667 1.20594677799335
736872.708333333 0.0272795427983903
736872.71875 9.36146452526561e-16
736872.729166667 0
736872.739583333 0
736872.75 0
736872.760416667 0
736872.770833333 0
736872.78125 0
736872.791666667 0
736872.802083333 0
736872.8125 0
736872.822916667 0
736872.833333333 0
736872.84375 0
736872.854166667 0
736872.864583333 0
736872.875 0
736872.885416667 0
736872.895833333 0
736872.90625 0
736872.916666667 0
736872.927083333 0
736872.9375 0
736872.947916667 0
736872.958333333 0
736872.96875 0
736872.979166667 0
736872.989583333 0
};
\addplot [semithick, color3]
table {%
736868 28.6648907634213
736868.010416667 40.3510735006751
736868.020833333 51.9898706950895
736868.03125 63.0371871004323
736868.041666667 46.4924443553876
736868.052083333 42.1306131645969
736868.0625 42.5963761975666
736868.072916667 40.0638090344548
736868.083333333 35.2266853921382
736868.09375 27.7871833723715
736868.104166667 33.3419035358084
736868.114583333 32.1528154369544
736868.125 36.91947855087
736868.135416667 33.5109103710028
736868.145833333 34.7622413438766
736868.15625 46.0447126435279
736868.166666667 30.1991255333186
736868.177083333 43.4097807220682
736868.1875 42.2116753197736
736868.197916667 41.8964923958012
736868.208333333 61.5132789705188
736868.21875 77.7849479748827
736868.229166667 106.095218136732
736868.239583333 140.468444616085
736868.25 136.02740002631
736868.260416667 147.130251704214
736868.270833333 178.21169991738
736868.28125 157.778610741707
736868.291666667 143.119810255903
736868.302083333 135.681498022184
736868.3125 158.601770974017
736868.322916667 169.173148682938
736868.333333333 183.451122566244
736868.34375 195.037240234701
736868.354166667 230.3487526094
736868.364583333 274.834898883137
736868.375 300.977578189137
736868.385416667 342.213421652106
736868.395833333 371.347899940699
736868.40625 429.078469228686
736868.416666667 473.440959668758
736868.427083333 546.137525268625
736868.4375 564.824017317492
736868.447916667 639.115831632272
736868.458333333 695.562943639755
736868.46875 739.172144627634
736868.479166667 753.074890612081
736868.489583333 786.34650425484
736868.5 785.447342637901
736868.510416667 822.835599851304
736868.520833333 839.115849792481
736868.53125 901.133889219203
736868.541666667 938.936904315576
736868.552083333 947.963834854126
736868.5625 1010.71592802
736868.572916667 1014.79566709024
736868.583333333 999.716632092834
736868.59375 1011.83989752629
736868.604166667 1050.54351803527
736868.614583333 1062.64691079612
736868.625 1036.81222769848
736868.635416667 1023.90936396319
736868.645833333 1000.58109704997
736868.65625 983.959437520786
736868.666666667 981.838709104598
736868.677083333 957.538815681279
736868.6875 923.938929311929
736868.697916667 915.605235157017
736868.708333333 892.532061559856
736868.71875 883.148644504695
736868.729166667 830.047039816808
736868.739583333 787.413884496382
736868.75 773.988262902953
736868.760416667 726.60276573454
736868.770833333 723.929371719645
736868.78125 693.785528381348
736868.791666667 678.428138949082
736868.802083333 644.431780423513
736868.8125 603.454015446105
736868.822916667 578.440530944916
736868.833333333 540.325358638305
736868.84375 522.993657328445
736868.854166667 497.924225683587
736868.864583333 457.176793239606
736868.875 427.555532392129
736868.885416667 381.772091431793
736868.895833333 345.416017519657
736868.90625 312.912091875015
736868.916666667 311.017512186964
736868.927083333 295.303863868407
736868.9375 278.115239565238
736868.947916667 236.307152067021
736868.958333333 219.238098403889
736868.96875 161.62811837865
736868.979166667 115.936806519174
736868.989583333 41.7081254069695
736869 58.0079282460493
736869.010416667 68.7210322573874
736869.020833333 79.0021576080998
736869.03125 60.7237733146779
736869.041666667 43.4359744539678
736869.052083333 40.406550506555
736869.0625 35.8131069802307
736869.072916667 36.6123253467837
736869.083333333 26.461128771248
736869.09375 26.0006644358403
736869.104166667 28.3949282472502
736869.114583333 31.0722119865302
736869.125 23.0565944506381
736869.135416667 26.4190746217871
736869.145833333 26.5118627110732
736869.15625 30.1371070314113
736869.166666667 33.0178419982387
736869.177083333 28.9223788114323
736869.1875 36.2654815425104
736869.197916667 40.0514376617981
736869.208333333 48.8131826014175
736869.21875 59.776496904888
736869.229166667 67.3474843958366
736869.239583333 52.4707154123191
736869.25 60.655532300145
736869.260416667 87.3202108270176
736869.270833333 119.960526398586
736869.28125 157.022898304974
736869.291666667 162.158095220294
736869.302083333 113.101833405149
736869.3125 84.2072456580417
736869.322916667 98.3026904534746
736869.333333333 88.6425877979599
736869.34375 99.5818284981104
736869.354166667 122.025252078531
736869.364583333 136.001174441294
736869.375 165.914267756103
736869.385416667 188.242844510234
736869.395833333 225.408300687509
736869.40625 271.541109133978
736869.416666667 278.871470018034
736869.427083333 308.878098258404
736869.4375 324.6383989845
736869.447916667 361.865565077964
736869.458333333 398.897466903436
736869.46875 441.001037114078
736869.479166667 466.04242302835
736869.489583333 511.171968051086
736869.5 552.177170508374
736869.510416667 577.568044324426
736869.520833333 601.878188762456
736869.53125 633.936503976077
736869.541666667 691.729766615375
736869.552083333 692.889985274553
736869.5625 755.657112945914
736869.572916667 770.747318006217
736869.583333333 752.665433940291
736869.59375 780.654091491699
736869.604166667 778.012666936874
736869.614583333 824.870484813035
736869.625 835.612708172385
736869.635416667 818.807651394982
736869.645833333 793.128049963603
736869.65625 797.281700033189
736869.666666667 814.760724467292
736869.677083333 792.994386430627
736869.6875 798.825280039222
736869.697916667 782.535305812329
736869.708333333 761.429371342719
736869.71875 709.16311315918
736869.729166667 688.158293017875
736869.739583333 663.229659990311
736869.75 630.349863538506
736869.760416667 598.083267099945
736869.770833333 581.808746366194
736869.78125 536.212265742237
736869.791666667 506.583853577738
736869.802083333 506.789274835807
736869.8125 466.029207650982
736869.822916667 422.248040576401
736869.833333333 377.493837074837
736869.84375 347.654343262944
736869.854166667 310.57691575779
736869.864583333 257.88009442967
736869.875 254.523478065177
736869.885416667 235.682146600449
736869.895833333 209.083751077315
736869.90625 167.546995065632
736869.916666667 160.762660569378
736869.927083333 135.768038546732
736869.9375 112.24572897401
736869.947916667 96.6225252889692
736869.958333333 93.9363572283326
736869.96875 54.3781066747961
736869.979166667 66.7569421612317
736869.989583333 31.9498603272222
736870 43.3428159460291
736870.010416667 33.1118443935493
736870.020833333 52.8513985529305
736870.03125 34.6749601319248
736870.041666667 22.6288197742236
736870.052083333 35.2285972863347
736870.0625 23.8364184622617
736870.072916667 18.3855274653113
736870.083333333 13.6827072385435
736870.09375 21.5954477106677
736870.104166667 19.9045719521346
736870.114583333 26.1672169843237
736870.125 28.1934759697131
736870.135416667 45.1824492627948
736870.145833333 66.8786261858826
736870.15625 90.1475065049805
736870.166666667 93.4180267854283
736870.177083333 91.5071140802191
736870.1875 91.717757717078
736870.197916667 72.6408731195554
736870.208333333 80.5855016437353
736870.21875 79.6295749186022
736870.229166667 73.3367152524922
736870.239583333 89.6377993425028
736870.25 92.1949824832417
736870.260416667 94.1105691241934
736870.270833333 100.136597928568
736870.28125 113.024580796847
736870.291666667 116.47890941753
736870.302083333 108.497856120511
736870.3125 131.484507742065
736870.322916667 124.045827099206
736870.333333333 111.63846761582
736870.34375 157.134980928625
736870.354166667 137.08922260382
736870.364583333 156.584438229277
736870.375 163.458145453719
736870.385416667 176.672144216321
736870.395833333 178.493856829239
736870.40625 151.014148389589
736870.416666667 144.771445340172
736870.427083333 149.505842821611
736870.4375 210.538765801449
736870.447916667 181.610560957629
736870.458333333 204.899473114391
736870.46875 241.10803674014
736870.479166667 249.821673596381
736870.489583333 245.123632482932
736870.5 234.798919316899
736870.510416667 232.814346510061
736870.520833333 244.370040693235
736870.53125 270.845982287318
736870.541666667 278.892796738354
736870.552083333 294.418715972524
736870.5625 287.082249904257
736870.572916667 292.425020830654
736870.583333333 306.205816570748
736870.59375 307.803105677307
736870.604166667 327.763088980563
736870.614583333 329.016244358265
736870.625 323.485761616647
736870.635416667 343.347759690151
736870.645833333 353.683427885146
736870.65625 330.273556793213
736870.666666667 322.361536063336
736870.677083333 338.672014465332
736870.6875 330.147432289493
736870.697916667 334.111372143269
736870.708333333 322.800944465133
736870.71875 312.284222153939
736870.729166667 315.941005869605
736870.739583333 315.076037753202
736870.75 305.778629703366
736870.760416667 299.586993603311
736870.770833333 306.705196127459
736870.78125 281.040487270912
736870.791666667 274.840537243985
736870.802083333 266.90670846243
736870.8125 260.989304813553
736870.822916667 214.331888133483
736870.833333333 192.840991323476
736870.84375 185.235188024966
736870.854166667 163.497735732481
736870.864583333 167.23401130695
736870.875 152.722061833233
736870.885416667 139.511363104372
736870.895833333 128.725693974671
736870.90625 115.042693818249
736870.916666667 112.247449912005
736870.927083333 102.122117129757
736870.9375 122.848463460385
736870.947916667 110.432239622402
736870.958333333 97.8467436153909
736870.96875 112.233272402693
736870.979166667 103.503576811569
736870.989583333 45.2034120268529
736871 39.965754422442
736871.010416667 24.1953335190303
736871.020833333 25.3163218052266
736871.03125 21.658590657251
736871.041666667 14.9859118002628
736871.052083333 14.5792111221871
736871.0625 17.3993096058582
736871.072916667 17.6707445424282
736871.083333333 14.597429880473
736871.09375 30.6956725033253
736871.104166667 40.7721710440852
736871.114583333 61.1617016373946
736871.125 115.446054701438
736871.135416667 122.964214400413
736871.145833333 107.370037027995
736871.15625 117.750483501863
736871.166666667 86.0719056355393
736871.177083333 117.507676524453
736871.1875 90.2723814870942
736871.197916667 97.3648079526698
736871.208333333 127.179516267292
736871.21875 110.691085261631
736871.229166667 130.04208906854
736871.239583333 148.349238386996
736871.25 149.886986503161
736871.260416667 175.330618672769
736871.270833333 187.689186082103
736871.28125 208.318668699624
736871.291666667 215.962232683014
736871.302083333 232.376184906641
736871.3125 246.902285680563
736871.322916667 252.440366105521
736871.333333333 289.025206546536
736871.34375 287.709168037834
736871.354166667 332.945280737379
736871.364583333 334.452247103775
736871.375 374.925003556084
736871.385416667 373.251075556807
736871.395833333 426.366739756241
736871.40625 434.152623270673
736871.416666667 426.125943764246
736871.427083333 449.827451218072
736871.4375 461.674397995289
736871.447916667 449.828358025551
736871.458333333 452.180773540162
736871.46875 445.963408500301
736871.479166667 444.020264118414
736871.489583333 472.370986063677
736871.5 482.065765689953
736871.510416667 486.779141056963
736871.520833333 500.737802716096
736871.53125 485.846749170507
736871.541666667 507.631097956448
736871.552083333 484.695318397504
736871.5625 490.617178043245
736871.572916667 490.075266208261
736871.583333333 487.691592057874
736871.59375 494.879240214224
736871.604166667 478.349848319717
736871.614583333 500.463767351903
736871.625 498.192885834448
736871.635416667 488.751867854908
736871.645833333 479.589555324271
736871.65625 488.516193009944
736871.666666667 489.291496728241
736871.677083333 478.337144402981
736871.6875 459.997247370005
736871.697916667 439.50396024415
736871.708333333 439.656956243755
736871.71875 411.391768440854
736871.729166667 461.511733300447
736871.739583333 419.457424385994
736871.75 430.913051708224
736871.760416667 331.81709375
736871.770833333 402.53185767427
736871.78125 380.705144843057
736871.791666667 368.013128951503
736871.802083333 356.620952769028
736871.8125 323.1673751297
736871.822916667 313.206647451447
736871.833333333 294.569752804028
736871.84375 263.179571141044
736871.854166667 240.772226372385
736871.864583333 230.923676852228
736871.875 214.975852301705
736871.885416667 199.99510005202
736871.895833333 188.263711119914
736871.90625 167.54550001367
736871.916666667 168.985398331125
736871.927083333 164.436681349605
736871.9375 145.58207948072
736871.947916667 131.994602805401
736871.958333333 112.820133140701
736871.96875 73.7401262083851
736871.979166667 32.8025603288833
736871.989583333 21.8088934653509
736872 20.4828724015267
736872.010416667 26.0955468448707
736872.020833333 18.712195691301
736872.03125 20.3326979360682
736872.041666667 21.0032181149943
736872.052083333 18.4909445560107
736872.0625 19.2409697456112
736872.072916667 17.6408312813559
736872.083333333 15.085200899064
736872.09375 20.4750785994774
736872.104166667 36.4654892065451
736872.114583333 59.3523209395496
736872.125 93.0267680650032
736872.135416667 139.199036857087
736872.145833333 103.480771996234
736872.15625 124.88281801152
736872.166666667 68.2132613910749
736872.177083333 92.7412709197784
736872.1875 96.5731519424454
736872.197916667 87.731120541022
736872.208333333 88.3951390196039
736872.21875 84.1177669501425
736872.229166667 95.6051419545792
736872.239583333 95.5494513949659
736872.25 111.961630687273
736872.260416667 132.965500148307
736872.270833333 130.965337964698
736872.28125 119.869675924385
736872.291666667 144.698811158654
736872.302083333 145.015646305249
736872.3125 161.790584914154
736872.322916667 164.490388585121
736872.333333333 171.406465614867
736872.34375 180.514588855187
736872.354166667 185.940511406184
736872.364583333 204.968168424929
736872.375 210.485335292623
736872.385416667 202.319214043719
736872.395833333 224.568581034319
736872.40625 254.277914005589
736872.416666667 257.605650055807
736872.427083333 239.332213451804
736872.4375 261.379875927007
736872.447916667 277.616707323862
736872.458333333 275.75459727671
736872.46875 289.02991221193
736872.479166667 270.827365040105
736872.489583333 271.284137450059
736872.5 269.02256892372
736872.510416667 272.368149383545
736872.520833333 278.137923073433
736872.53125 278.11581038597
736872.541666667 254.672679374118
736872.552083333 253.125311913056
736872.5625 260.856782905109
736872.572916667 223.898393329103
736872.583333333 228.443938258048
736872.59375 223.756731504558
736872.604166667 224.710252715299
736872.614583333 239.324107214736
736872.625 216.43202162161
736872.635416667 224.90699659216
736872.645833333 215.046536329724
736872.65625 230.436522052765
736872.666666667 201.174052764893
736872.677083333 202.948545009255
736872.6875 169.686844044939
736872.697916667 140.526156939422
736872.708333333 126.990186643565
736872.71875 75.635007368594
736872.729166667 1.03503515625
736872.739583333 0.201313232421875
736872.75 0.015380859375
736872.760416667 0.00775146484375
736872.770833333 0.000915896441827499
736872.78125 0.007781982421875
736872.791666667 0.14672265625
736872.802083333 0.00403813171386719
736872.8125 0.03304296875
736872.822916667 0.007781982421875
736872.833333333 0.00248016929626465
736872.84375 0.000975608825683594
736872.854166667 0.000487327575683594
736872.864583333 2.5177001953125e-07
736872.875 0.0200080852508545
736872.885416667 6.10314309597015e-05
736872.895833333 0.220744110822678
736872.90625 1.90781250216812
736872.916666667 1.999755859375
736872.927083333 1.021755859375
736872.9375 0.0076123046875
736872.947916667 0
736872.958333333 0
736872.96875 0
736872.979166667 0
736872.989583333 0
};
% \path [draw=black, fill opacity=0] (axis cs:0,-66.9108190459509)
% --(axis cs:0,1405.12719996497);

% \path [draw=black, fill opacity=0] (axis cs:1,-66.9108190459509)
% --(axis cs:1,1405.12719996497);

% \path [draw=black, fill opacity=0] (axis cs:736867.750520833,0)
% --(axis cs:736873.2390625,0);

% \path [draw=black, fill opacity=0] (axis cs:736867.750520833,1)
% --(axis cs:736873.2390625,1);

\end{axis}

\end{tikzpicture}

==> figures/ratios.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
xlabel={Number of clusters $N_c$},
ylabel={Ratio $R$},
xmin=0, xmax=50,
ymin=0, ymax=27.0203455812251,
ylabel shift=-2pt,
yticklabel shift=-2pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
width=\fwidth,
height=\fheight,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend entries={{Data-driven clustering},{Position-based clustering}},
legend style={font=\scriptsize,at={(0.5, 1.05)}, anchor=south,draw=white!80.0!black},
legend cell align={left},
legend columns=2,
]
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, color1}
\path [draw=color0, semithick] (axis cs:2,25.806115)
--(axis cs:2,25.806115);

\path [draw=color0, semithick] (axis cs:4,10.256525280801)
--(axis cs:4,11.031664519199);

\path [draw=color0, semithick] (axis cs:6,8.41878377485386)
--(axis cs:6,9.25213702514614);

\path [draw=color0, semithick] (axis cs:8,6.92081514645295)
--(axis cs:8,7.63333525354705);

\path [draw=color0, semithick] (axis cs:10,5.57472965555468)
--(axis cs:10,6.17186934444532);

\path [draw=color0, semithick] (axis cs:12,5.08819958955109)
--(axis cs:12,5.37966513772164);

\path [draw=color0, semithick] (axis cs:14,4.7574226400206)
--(axis cs:14,5.0731283599794);

\path [draw=color0, semithick] (axis cs:16,4.45367069998261)
--(axis cs:16,4.68184570001739);

\path [draw=color0, semithick] (axis cs:18,4.24851160387345)
--(axis cs:18,4.38785519612655);

\path [draw=color0, semithick] (axis cs:20,3.99790681529109)
--(axis cs:20,4.24192343470891);

\path [draw=color0, semithick] (axis cs:22,3.76163346928346)
--(axis cs:22,3.89979753071654);

\path [draw=color0, semithick] (axis cs:24,3.63442841269518)
--(axis cs:24,3.81244478730482);

\path [draw=color0, semithick] (axis cs:26,3.55619317840622)
--(axis cs:26,3.66716842159378);

\path [draw=color0, semithick] (axis cs:28,3.40557833199978)
--(axis cs:28,3.59035966800022);

\path [draw=color0, semithick] (axis cs:30,3.31878542121018)
--(axis cs:30,3.44447997878982);

\path [draw=color0, semithick] (axis cs:32,3.18225349527236)
--(axis cs:32,3.28246290472764);

\path [draw=color0, semithick] (axis cs:34,2.97302835748401)
--(axis cs:34,3.13007564251599);

\path [draw=color0, semithick] (axis cs:36,2.87623435435115)
--(axis cs:36,2.99306284564885);

\path [draw=color0, semithick] (axis cs:38,2.82862034153602)
--(axis cs:38,2.93419651560684);

\path [draw=color0, semithick] (axis cs:40,2.75496136126046)
--(axis cs:40,2.83482103873954);

\path [draw=color0, semithick] (axis cs:42,2.67584109017875)
--(axis cs:42,2.77379710982125);

\path [draw=color0, semithick] (axis cs:44,2.54880343506494)
--(axis cs:44,2.61668996493506);

\path [draw=color0, semithick] (axis cs:46,2.49405891536477)
--(axis cs:46,2.57613808463523);

\path [draw=color0, semithick] (axis cs:48,2.25339272764323)
--(axis cs:48,2.50592527235677);

\path [draw=color1, semithick] (axis cs:2,14.7020856414484)
--(axis cs:2,15.7036283585516);

\path [draw=color1, semithick] (axis cs:4,8.32144253875506)
--(axis cs:4,8.51608266124494);

\path [draw=color1, semithick] (axis cs:6,5.67070525895381)
--(axis cs:6,6.03505214104619);

\path [draw=color1, semithick] (axis cs:8,4.43720937976776)
--(axis cs:8,4.87147882023224);

\path [draw=color1, semithick] (axis cs:10,4.0093080691004)
--(axis cs:10,4.1756681308996);

\path [draw=color1, semithick] (axis cs:12,3.62690219225252)
--(axis cs:12,3.8943616259293);

\path [draw=color1, semithick] (axis cs:14,3.36698764309321)
--(axis cs:14,3.64312955690679);

\path [draw=color1, semithick] (axis cs:16,3.06301474955745)
--(axis cs:16,3.42261485044255);

\path [draw=color1, semithick] (axis cs:18,2.99406281072659)
--(axis cs:18,3.21453638927341);

\path [draw=color1, semithick] (axis cs:20,2.8239838240004)
--(axis cs:20,3.0440269259996);

\path [draw=color1, semithick] (axis cs:22,2.80233020236611)
--(axis cs:22,2.94211339763389);

\path [draw=color1, semithick] (axis cs:24,2.62699095400457)
--(axis cs:24,2.76517304599543);

\path [draw=color1, semithick] (axis cs:26,2.39455935080393)
--(axis cs:26,2.60581284919607);

\path [draw=color1, semithick] (axis cs:28,2.25896128053589)
--(axis cs:28,2.42499811946411);

\path [draw=color1, semithick] (axis cs:30,2.24034876965954)
--(axis cs:30,2.39356843034046);

\path [draw=color1, semithick] (axis cs:32,2.09693969160208)
--(axis cs:32,2.28728970839792);

\path [draw=color1, semithick] (axis cs:34,2.00693003997356)
--(axis cs:34,2.13151136002644);

\path [draw=color1, semithick] (axis cs:36,1.94872127798089)
--(axis cs:36,2.12093352201911);

\path [draw=color1, semithick] (axis cs:38,1.83506896611778)
--(axis cs:38,2.04356731959651);

\path [draw=color1, semithick] (axis cs:40,1.76422956642113)
--(axis cs:40,1.85410863357887);

\path [draw=color1, semithick] (axis cs:42,1.74818978022789)
--(axis cs:42,1.84473801977211);

\path [draw=color1, semithick] (axis cs:44,1.70539875114124)
--(axis cs:44,1.80450644885876);

\path [draw=color1, semithick] (axis cs:46,1.6423335937867)
--(axis cs:46,1.7998044062133);

\path [draw=color1, semithick] (axis cs:48,1.5215033754972)
--(axis cs:48,1.81130329116947);

\addplot [semithick, color0]
table {%
2 25.806115
4 10.6440949
6 8.8354604
8 7.2770752
10 5.8732995
12 5.23393236363636
14 4.9152755
16 4.5677582
18 4.3181834
20 4.119915125
22 3.8307155
24 3.7234366
26 3.6116808
28 3.497969
30 3.3816327
32 3.2323582
34 3.051552
36 2.9346486
38 2.88140842857143
40 2.7948912
42 2.7248191
44 2.5827467
46 2.5350985
48 2.379659
};
\addplot [semithick, color1, dashed]
table {%
2 15.202857
4 8.4187626
6 5.8528787
8 4.6543441
10 4.0924881
12 3.76063190909091
14 3.5050586
16 3.2428148
18 3.1042996
20 2.934005375
22 2.8722218
24 2.696082
26 2.5001861
28 2.3419797
30 2.3169586
32 2.1921147
34 2.0692207
36 2.0348274
38 1.93931814285714
40 1.8091691
42 1.7964639
44 1.7549526
46 1.721069
48 1.66640333333333
};


\end{axis}

\end{tikzpicture}

==> figures/ratiosMv.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
xlabel={Number of clusters $N_c$},
ylabel={Ratio $R$},
xmin=0, xmax=50,
ymin=0, ymax=20.9473493511828,
ylabel shift=-2pt,
yticklabel shift=-2pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
width=\fwidth,
height=\fheight,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
% legend entries={{Spectral w HO data},{Geo}},
legend style={draw=white!80.0!black},
legend cell align={left}
]
\path [draw=color0, semithick] (axis cs:2,20.000982)
--(axis cs:2,20.000982);

\path [draw=color0, semithick] (axis cs:4,10.719815)
--(axis cs:4,10.719815);

\path [draw=color0, semithick] (axis cs:12,7.1279005100788)
--(axis cs:12,7.98868688992121);

\path [draw=color0, semithick] (axis cs:14,7.06831100084905)
--(axis cs:14,7.60006039915096);

\path [draw=color0, semithick] (axis cs:16,5.82418195343968)
--(axis cs:16,6.54896164656032);

\path [draw=color0, semithick] (axis cs:18,5.34534162673025)
--(axis cs:18,5.71515717326975);

\path [draw=color0, semithick] (axis cs:20,5.06858215846423)
--(axis cs:20,5.47360484153577);

\path [draw=color0, semithick] (axis cs:22,4.76893113246097)
--(axis cs:22,5.35199686753903);

\path [draw=color0, semithick] (axis cs:24,4.58988317230899)
--(axis cs:24,4.85841182769101);

\path [draw=color0, semithick] (axis cs:26,4.51790510139952)
--(axis cs:26,4.79745649860048);

\path [draw=color0, semithick] (axis cs:28,4.38997643698918)
--(axis cs:28,4.58793996301082);

\path [draw=color0, semithick] (axis cs:30,4.37239254237141)
--(axis cs:30,4.56686205762859);

\path [draw=color0, semithick] (axis cs:32,3.94762344995692)
--(axis cs:32,4.17176915004308);

\path [draw=color0, semithick] (axis cs:34,3.82862285189734)
--(axis cs:34,4.09544834810266);

\path [draw=color0, semithick] (axis cs:36,3.70626742146354)
--(axis cs:36,3.89159417853646);

\path [draw=color0, semithick] (axis cs:38,3.54149199847435)
--(axis cs:38,3.76327840152566);

\path [draw=color0, semithick] (axis cs:40,3.35846255724726)
--(axis cs:40,3.60192764275274);

\path [draw=color0, semithick] (axis cs:42,3.1832546676314)
--(axis cs:42,3.3424261323686);

\path [draw=color0, semithick] (axis cs:44,2.94978728591676)
--(axis cs:44,3.14412771408324);

\path [draw=color0, semithick] (axis cs:46,2.91678713434921)
--(axis cs:46,3.08812586565079);

\path [draw=color0, semithick] (axis cs:48,2.79890904637827)
--(axis cs:48,3.01822075362173);

\path [draw=color0, semithick] (axis cs:50,2.74308547368388)
--(axis cs:50,2.93011872631612);

\path [draw=color1, semithick] (axis cs:2,18.1000398318048)
--(axis cs:2,20.0470341681952);

\path [draw=color1, semithick] (axis cs:4,8.097644)
--(axis cs:4,8.097644);

\path [draw=color1, semithick] (axis cs:12,4.88773507481717)
--(axis cs:12,5.42334552518283);

\path [draw=color1, semithick] (axis cs:14,4.28497725573782)
--(axis cs:14,4.75957994426218);

\path [draw=color1, semithick] (axis cs:16,4.18741236757169)
--(axis cs:16,4.68245643242831);

\path [draw=color1, semithick] (axis cs:18,3.80174966874619)
--(axis cs:18,4.13209593125381);

\path [draw=color1, semithick] (axis cs:20,3.54422891429003)
--(axis cs:20,3.77379788570997);

\path [draw=color1, semithick] (axis cs:22,3.16643489459646)
--(axis cs:22,3.44265730540354);

\path [draw=color1, semithick] (axis cs:24,3.0931870982714)
--(axis cs:24,3.3757345017286);

\path [draw=color1, semithick] (axis cs:26,2.9570295629382)
--(axis cs:26,3.1458994370618);

\path [draw=color1, semithick] (axis cs:28,2.8463449621525)
--(axis cs:28,3.0930654378475);

\path [draw=color1, semithick] (axis cs:30,2.85966001275706)
--(axis cs:30,3.05372758724294);

\path [draw=color1, semithick] (axis cs:32,2.79373168496297)
--(axis cs:32,2.91456291503703);

\path [draw=color1, semithick] (axis cs:34,2.58256355786722)
--(axis cs:34,2.78913724213278);

\path [draw=color1, semithick] (axis cs:36,2.42214059409549)
--(axis cs:36,2.6583132059045);

\path [draw=color1, semithick] (axis cs:38,2.44999071760107)
--(axis cs:38,2.57945028239893);

\path [draw=color1, semithick] (axis cs:40,2.30376793976118)
--(axis cs:40,2.48091166023882);

\path [draw=color1, semithick] (axis cs:42,2.2612557561654)
--(axis cs:42,2.45116164383461);

\path [draw=color1, semithick] (axis cs:44,2.09702605000307)
--(axis cs:44,2.23946794999693);

\path [draw=color1, semithick] (axis cs:46,2.04073050844277)
--(axis cs:46,2.25794609155723);

\path [draw=color1, semithick] (axis cs:48,2.09097732357416)
--(axis cs:48,2.18029487642585);

\path [draw=color1, semithick] (axis cs:50,2.13272178456431)
--(axis cs:50,2.24126901543569);

\addplot [semithick, color0, forget plot]
table {%
2 20.000982
4 10.719815
12 7.5582937
14 7.3341857
16 6.1865718
18 5.5302494
20 5.2710935
22 5.060464
24 4.7241475
26 4.6576808
28 4.4889582
30 4.4696273
32 4.0596963
34 3.9620356
36 3.7989308
38 3.6523852
40 3.4801951
42 3.2628404
44 3.0469575
46 3.0024565
48 2.9085649
50 2.8366021
};
\addplot [semithick, color1, dashed, forget plot]
table {%
2 19.073537
4 8.097644
12 5.1555403
14 4.5222786
16 4.4349344
18 3.9669228
20 3.6590134
22 3.3045461
24 3.2344608
26 3.0514645
28 2.9697052
30 2.9566938
32 2.8541473
34 2.6858504
36 2.5402269
38 2.5147205
40 2.3923398
42 2.3562087
44 2.168247
46 2.1493383
48 2.1356361
50 2.1869954
};

\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-1-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.6, xmax=9.4,
ymin=6.62006592743373, ymax=15.3978022382902,
width=\fwidth,
height=\fheight,
xlabel style={font=\tiny},
ylabel style={font=\tiny},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
%legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
%\addlegendimage{no markers,  color0}
%\addlegendimage{no markers,  color1}
\addplot [semithick, color0, dashed]
table {%
1 7.01905394156357
2 8.47119008432215
3 9.53387991587303
4 10.3221806932308
5 10.8468177967779
6 11.2274362790595
7 11.4516452286612
8 11.6067946689476
9 11.6754596070706
};
\addplot [semithick, color1]
table {%
1 7.55437634547429
2 9.19083018094716
3 10.2925292507154
4 11.2995394761323
5 12.2522068599733
6 13.0534208643394
7 13.7899086365793
8 14.440232007271
9 14.9988142241603
};

\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-11-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.6, xmax=9.4,
ymin=2.20556914793487, ymax=10.9528482248374,
width=\fwidth,
height=\fheight,
xlabel style={font=\tiny},
ylabel style={font=\tiny},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
%legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
%\addlegendimage{no markers,  color0}
%\addlegendimage{no markers,  color1}
\addplot [semithick, color0, dashed]
table {%
1 2.60317274233953
2 3.16794922243067
3 3.51081261774223
4 3.83469812566139
5 4.08933741036077
6 4.18632991568326
7 4.15515371429606
8 4.23021963462245
9 4.34815370010601
};
\addplot [semithick, color1]
table {%
1 4.617035396103
2 5.9689749747172
3 7.03242504534691
4 8.0407526400044
5 8.71303569713253
6 9.32859011781181
7 9.80552590657542
8 10.2206250555699
9 10.5552446304328
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-12-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.6, xmax=9.4,
ymin=1.87429352287567, ymax=24.7479174746339,
width=\fwidth,
height=\fheight,
xlabel style={font=\tiny},
ylabel style={font=\tiny},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
%legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
%\addlegendimage{no markers,  color0}
%\addlegendimage{no markers,  color1}
\addplot [semithick, color0, dashed]
table {%
1 2.91400370250104
2 4.00873110630603
3 4.82605165926214
4 4.97677610193741
5 5.34993122057525
6 5.37657496411583
7 5.41421872212744
8 5.5837797042194
9 5.84713960620749
};
\addplot [semithick, color1]
table {%
1 7.31630619209556
2 10.8482685146053
3 13.8553729273334
4 16.2626924381947
5 18.3569270104272
6 20.0498923742496
7 21.4845637776803
8 22.6753823842289
9 23.7082072950085
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-13-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.6, xmax=9.4,
ymin=5.68536367717939, ymax=25.3196389247189,
width=\fwidth,
height=\fheight,
xlabel style={font=\tiny},
ylabel style={font=\tiny},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
%legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
%\addlegendimage{no markers,  color0}
%\addlegendimage{no markers,  color1}
\addplot [semithick, color0, dashed]
table {%
1 6.57783073388573
2 10.0639888143963
3 13.9226091888152
4 14.8949033212384
5 17.2019528218381
6 16.3614763716705
7 18.1568020841849
8 18.7341401959908
9 16.8868432898926
};
\addplot [semithick, color1]
table {%
1 8.12449647377324
2 11.4740158810464
3 14.3127842399225
4 16.6840377927609
5 18.7126818218614
6 20.3424368808079
7 21.8955279321579
8 23.2545725987464
9 24.4271718680125
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-14-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.6, xmax=9.4,
ymin=3.36259543967565, ymax=24.6534147319157,
width=\fwidth,
height=\fheight,
xlabel style={font=\tiny},
ylabel style={font=\tiny},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
%legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
%\addlegendimage{no markers,  color0}
%\addlegendimage{no markers,  color1}
\addplot [semithick, color0, dashed]
table {%
1 4.33035995295929
2 7.60527831447842
3 9.11715988466185
4 8.95364356901316
5 9.57125906983605
6 10.0694233714827
7 10.4580913264275
8 10.5139268276154
9 10.3387536440248
};
\addplot [semithick, color1]
table {%
1 5.43649591196104
2 10.0376368481207
3 13.1743351233658
4 15.8945264132613
5 17.8394585184836
6 19.6331867083123
7 21.2344026314613
8 22.3975767596396
9 23.685650218632
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-15-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.6, xmax=9.4,
ymin=1.04115463713453, ymax=3.31795410304463,
width=\fwidth,
height=\fheight,
xlabel style={font=\tiny},
ylabel style={font=\tiny},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
%legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
%\addlegendimage{no markers,  color0}
%\addlegendimage{no markers,  color1}
\addplot [semithick, color0, dashed]
table {%
1 1.14464552194863
2 1.48340361092487
3 1.68118816729467
4 1.87971856251333
5 2.00196325649125
6 2.11664462651031
7 2.17758151234594
8 2.22431418110551
9 2.22755777666312
};
\addplot [semithick, color1]
table {%
1 1.41909289399871
2 1.78038677269489
3 2.04464452046641
4 2.28495351648176
5 2.48933531012762
6 2.69362272473556
7 2.88652323423153
8 3.05368150779645
9 3.21446321823053
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-16-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.6, xmax=9.4,
ymin=4.93242952602717, ymax=15.9895164503649,
width=\fwidth,
height=\fheight,
xlabel style={font=\tiny},
ylabel style={font=\tiny},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
%legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
%\addlegendimage{no markers,  color0}
%\addlegendimage{no markers,  color1}
\addplot [semithick, color0, dashed]
table {%
1 5.43502438622433
2 7.11458613597398
3 8.17663442756053
4 8.93098812872745
5 9.55520512377759
6 9.76185641517592
7 9.33148917718277
8 9.20876906448366
9 9.3287845391505
};
\addplot [semithick, color1]
table {%
1 5.91594550824663
2 7.97622364674966
3 9.54692984653486
4 10.8819631629819
5 11.9820747694062
6 12.9786080919779
7 13.8696357480839
8 14.6911547005391
9 15.4869215901677
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-17-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xlabel style={font=\tiny},
ylabel style={font=\tiny},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
xmin=0.6, xmax=9.4,
ymin=4.74427609721371, ymax=12.726180865432,
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
% legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, color1}
\addplot [semithick, color0, dashed]
table {%
1 5.10708995031455
2 6.36366722280376
3 7.15273597362418
4 7.79402226088025
5 8.25024347127471
6 8.50052149412227
7 8.68787017202916
8 8.88839602802637
9 9.09102074477982
};
\addplot [semithick, color1]
table {%
1 5.16925765008344
2 6.66109587459427
3 7.76068471832383
4 8.67774098755941
5 9.44654432388014
6 10.2056608672713
7 10.9257761421114
8 11.6653068537308
9 12.3633670123312
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-18-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xlabel style={font=\tiny},
ylabel style={font=\tiny},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
xmin=0.6, xmax=9.4,
ymin=6.50157046865135, ymax=20.1812642173424,
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
% legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, color1}
\addplot [semithick, color0, dashed]
table {%
1 7.12337472995548
2 9.53292188383557
3 11.0888743020479
4 12.202522340779
5 12.6541773338118
6 12.3111890537669
7 12.5461560107966
8 12.7750194359452
9 12.987307681551
};
\addplot [semithick, color1]
table {%
1 7.64507353443581
2 10.1938224236961
3 12.0592134284796
4 13.6653118186253
5 14.9826121697056
6 16.208210406923
7 17.3957638363182
8 18.5607900158896
9 19.5594599560382
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-2-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.6, xmax=9.4,
ymin=3.24422217391589, ymax=11.8345414223563,
width=\fwidth,
height=\fheight,
xlabel style={font=\tiny},
ylabel style={font=\tiny},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
%legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
%\addlegendimage{no markers,  color0}
%\addlegendimage{no markers,  color1}
\addplot [semithick, color0, dashed]
table {%
1 3.63469123066318
2 4.61551391825844
3 5.31234884270068
4 5.79634187741774
5 6.20606561913891
6 6.48468573820226
7 6.7089867536876
8 6.97284677817527
9 7.39681956307643
};
\addplot [semithick, color1]
table {%
1 5.11921572183331
2 6.4346890570691
3 7.4565259038608
4 8.23479667103188
5 8.98851621835124
6 9.71586187684679
7 10.3488068067091
8 10.8831760406468
9 11.444072365609
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-3-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.6, xmax=9.4,
ymin=15.0528110017702, ymax=29.2395836143206,
width=\fwidth,
height=\fheight,
xlabel style={font=\tiny},
ylabel style={font=\tiny},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend entries={{Cluster-based \gls{gpr}},{Local-based \gls{brr}}},
legend cell align={left},
legend columns=2,
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
legend style={at={(1.3,1.05)}, anchor=south, draw=white!80.0!black,font=\tiny}
]
%\addlegendimage{no markers,  color0}
%\addlegendimage{no markers,  color1}
\addplot [semithick, color0, dashed]
table {%
1 15.6976643023407
2 18.1992872941832
3 20.2364567621757
4 21.1292676904307
5 21.6693453422311
6 22.5036565830335
7 22.8664855058005
8 23.7706828228559
9 23.6571307027204
};
\addplot [semithick, color1]
table {%
1 18.3640313853548
2 19.6801526234426
3 20.7670863640074
4 22.2521750627845
5 23.5363652595682
6 24.8198856667718
7 26.0673556292008
8 27.3194688638417
9 28.5947303137501
};

\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-4-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.6, xmax=9.4,
ymin=5.62973430516347, ymax=12.444684860937,
width=\fwidth,
height=\fheight,
xlabel style={font=\tiny},
ylabel style={font=\tiny},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
%legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
%\addlegendimage{no markers,  color0}
%\addlegendimage{no markers,  color1}
\addplot [semithick, color0, dashed]
table {%
1 6.05249337498807
2 7.23989906837573
3 8.00874833168413
4 8.64827678102341
5 9.10625505679366
6 9.47913791301803
7 10.4666697869186
8 10.4260724476286
9 10.4338358531474
};
\addplot [semithick, color1]
table {%
1 5.93950478497136
2 7.15997016361002
3 8.05360320919011
4 8.82063761501487
5 9.49136250865239
6 10.1659751666848
7 10.8133387413308
8 11.4923400287689
9 12.1349143811291
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-5-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.6, xmax=9.4,
ymin=9.84078480601725, ymax=24.0774805504972,
width=\fwidth,
height=\fheight,
xlabel style={font=\tiny},
ylabel style={font=\tiny},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
%legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
%\addlegendimage{no markers,  color0}
%\addlegendimage{no markers,  color1}
\addplot [semithick, color0, dashed]
table {%
1 10.4879073398572
2 12.944502725817
3 14.5812225359933
4 15.5433300060572
5 16.3950154347517
6 17.0507702567931
7 17.8191449472743
8 18.2221544931662
9 18.9132349855718
};
\addplot [semithick, color1]
table {%
1 10.5727658086082
2 13.3448245272807
3 15.3544283573074
4 16.9981453037761
5 18.4639754259079
6 19.7315239431979
7 21.0289457097609
8 22.2328288055347
9 23.4303580166572
};
\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-6-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.6, xmax=9.4,
ymin=5.52605652914888, ymax=16.6354719731097,
width=\fwidth,
height=\fheight,
xlabel style={font=\tiny},
ylabel style={font=\tiny},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
%legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
%\addlegendimage{no markers,  color0}
%\addlegendimage{no markers,  color1}
\addplot [semithick, color0, dashed]
table {%
1 6.03102995841983
2 7.9382612822622
3 9.30878226322458
4 10.338992702433
5 11.0661085695673
6 11.3511347103195
7 11.7516645135186
8 11.3916641107262
9 11.6243955309928
};
\addplot [semithick, color1]
table {%
1 6.23894360940412
2 8.38874153840343
3 10.0150508918577
4 11.4563322545496
5 12.5893651042189
6 13.6391183153377
7 14.5724899931572
8 15.3853761247848
9 16.1304985438388
};

\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-7-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xlabel style={font=\tiny},
ylabel style={font=\tiny},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
xmin=0.6, xmax=9.4,
ymin=6.95338313388046, ymax=25.3331227962898,
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
% legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, color1}
\addplot [semithick, color0, dashed]
table {%
1 7.78882584580816
2 9.56084074510655
3 10.7609503316483
4 11.6387503544365
5 12.1088884084688
6 12.2059328611921
7 12.4985251755996
8 12.8469724255839
9 12.9495011920412
};
\addplot [semithick, color1]
table {%
1 8.12559115959759
2 10.6971147664826
3 12.8381742055978
4 14.8370875216752
5 16.7569986154741
6 18.5579751476293
7 20.4767528367644
8 22.5479271118924
9 24.4976800843621
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-8-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xlabel style={font=\tiny},
ylabel style={font=\tiny},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
xmin=0.6, xmax=9.4,
ymin=6.8526678823917, ymax=19.9106934969324,
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
% legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, color1}
\addplot [semithick, color0, dashed]
table {%
1 7.44621450123446
2 9.29922614169848
3 10.6656215291348
4 11.8289246931934
5 12.6331444913132
6 13.2441603237306
7 13.6606813993967
8 13.904538670399
9 14.1082045252145
};
\addplot [semithick, color1]
table {%
1 8.14732150793079
2 10.387595895948
3 12.222316170041
4 13.7815708644206
5 15.1009957866894
6 16.2690149447863
7 17.3363782918801
8 18.3658316996672
9 19.3171468780896
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/cluster-9-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xlabel style={font=\tiny},
ylabel style={font=\tiny},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
xmin=0.6, xmax=9.4,
ymin=3.59946454136782, ymax=20.6567937322613,
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
% legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, color1}
\addplot [semithick, color0, dashed]
table {%
1 4.37479768640844
2 7.38014395806991
3 9.48981135576176
4 11.0399971564959
5 12.0601033805137
6 12.8206406468876
7 13.3558164663095
8 12.9985368980886
9 12.9401042573777
};
\addplot [semithick, color1]
table {%
1 4.76651317553699
2 8.24160071407812
3 10.6005886678932
4 12.7318070234025
5 14.4621397323348
6 16.0197696593525
7 17.4331666763734
8 18.871116990569
9 19.8814605872207
};

\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/v2-cluster-0-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={Lag},
ylabel={RMSE},
xmin=0.6, xmax=9.4,
ymin=6.91310756557029, ymax=19.2650494156305,
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table {%
1 7.58411043193974
2 9.98107837399727
3 11.6512746300317
4 12.7360647088528
5 13.5307615799834
6 14.1736837728505
7 14.700345742909
8 14.8555266728138
9 14.8255010584525
};
\addplot [semithick, color1]
table {%
1 7.47455946784575
2 9.8108309919372
3 11.6461836240763
4 13.0882298429861
5 14.3730289254162
6 15.528718021315
7 16.6354187520533
8 17.7382733236912
9 18.7035975133551
};
\path [draw=black, fill opacity=0] (axis cs:0,6.91310756557029)
--(axis cs:0,19.2650494156305);

\path [draw=black, fill opacity=0] (axis cs:1,6.91310756557029)
--(axis cs:1,19.2650494156305);

\path [draw=black, fill opacity=0] (axis cs:0.6,0)
--(axis cs:9.4,0);

\path [draw=black, fill opacity=0] (axis cs:0.6,1)
--(axis cs:9.4,1);

\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/v2-cluster-10-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xlabel style={font=\tiny},
ylabel style={font=\tiny},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
xmin=0.6, xmax=9.4,
ymin=6.76671567904875, ymax=15.6419540087058,
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]

\addplot [semithick, color1]
table {%
1 7.93203003255926
2 9.50000506376864
3 10.587061527222
4 11.5273992775804
5 12.4518408394599
6 13.4197414947215
7 14.6996185686723
8 14.6407868133652
9 15.2385340846305
};
\addplot [semithick, color0, dashed]
table {%
1 7.17013560312407
2 8.70366584703016
3 9.77888016645915
4 10.9401335966708
5 11.776524277872
6 12.5316958368859
7 13.2148010728093
8 13.8831830981097
9 14.5720763412505
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/v2-cluster-19-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xlabel style={font=\tiny},
ylabel style={font=\tiny},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
xmin=0.6, xmax=9.4,
ymin=7.59510173542651, ymax=21.1443825110806,
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
% legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]

\addplot [semithick, color0, dashed]
table {%
1 8.21097813431988
2 10.2696090561427
3 11.5669566692588
4 12.366735832717
5 12.8792896998022
6 12.9880728495191
7 13.1411848587309
8 13.2477852754781
9 13.3847127890363
};
\addplot [semithick, color1]
table {%
1 8.22457534899973
2 10.5937859520454
3 12.3610022611298
4 14.0212168063307
5 15.4870564233978
6 16.8340081168741
7 18.14097983112
8 19.3522018580286
9 20.5285061121872
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/v2-cluster-20-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xlabel style={font=\tiny},
ylabel style={font=\tiny},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,
xmin=0.6, xmax=9.4,
ymin=7.04320485183961, ymax=23.4505827720509,
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]

\addplot [semithick, color1]
table {%
1 11.1794904170949
2 14.2050422802673
3 14.7144455864695
4 17.0400907307544
5 17.7828747630845
6 22.5396680761736
7 22.7047928665868
8 21.6762112871288
9 20.9839385959666
};
\addplot [semithick, color0, dashed]
table {%
1 7.78899475730376
2 9.54150144340876
3 10.9189328614128
4 12.0501843268286
5 13.2141775769773
6 14.3506468640314
7 15.3944392111337
8 16.395229597856
9 17.4662698171478
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_cluster/v2-cluster-21-rmse.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.6, xmax=9.4,
ymin=6.09918711448929, ymax=23.8315903985497,
width=\fwidth,
height=\fheight,
xlabel style={font=\tiny},
ylabel style={font=\tiny},
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
%legend entries={{vector-based \gls{gpr}},{local-based \gls{brr}}},
legend cell align={left},
ylabel shift=-5pt,
yticklabel shift=-3pt,
xlabel shift=-2pt,
xticklabel shift=-2pt,legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, color1}
\addplot [semithick, color0, dashed]
table {%
1 6.90520544558294
2 10.8006134490972
3 13.3365258073745
4 14.4727100881015
5 15.5523723076944
6 17.1249402413108
7 16.977425731252
8 16.859967494956
9 16.6413200931726
};
\addplot [semithick, color1]
table {%
1 7.55155430502273
2 11.0954576557253
3 13.6235893574278
4 15.8168937131483
5 17.6429526069769
6 19.1746985998438
7 20.5971055731067
8 21.7820933478441
9 23.0255720674561
};


\end{axis}

\end{tikzpicture}

==> figures/rmse_diff_window_c01.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.5, xmax=9.5,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
ymin=5, ymax=27.750482737001,
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend style={font=\scriptsize,at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
% legend entries={{Cluster-based \gls{gpr}},{Cluster-based \gls{rfr}},{Local-based \gls{rfr}},{Local-based \gls{brr}},{Local-based \gls{gpr}}},
legend cell align={left}
]
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, color1}
% \addlegendimage{no markers, color2}
% \addlegendimage{no markers, color3}
% \addlegendimage{no markers, color4}
% \addlegendimage{no markers, color5}
\addplot [thick, line width=1.3pt, color0]
table {%
1 7.58411043177041
2 9.98106747593326
3 11.6512745769582
4 12.7360648753582
5 13.5307617433895
6 14.1736838475352
7 14.7003414294417
8 14.8555202095695
9 14.8255002115967
};
\addplot [thick, line width=1.3pt, color1, dashed]
table {%
1 12.644043200937
2 13.2204870972954
3 13.5984517438214
4 13.9745843247023
5 14.4074179728453
6 14.8551047685713
7 15.2236120341599
8 15.3485994738299
9 15.4765796317052
};
\addplot [thick, line width=1.3pt, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 14.4529933262429
2 17.1568941700643
3 18.6391186061374
4 20.9004568244193
5 22.5539814124731
6 23.4831210561152
7 24.6919572232756
8 25.7009612801131
9 26.4290311780962
};
\addplot [thick, line width=1.3pt, color3, dashdotted]
table {%
1 7.44118893930456
2 9.79746864764284
3 11.6461836240763
4 13.0882298429861
5 14.3730289254162
6 15.528718021315
7 16.6354187520533
8 17.7382733236912
9 18.7035975133551
};
\addplot [thick, line width=1.3pt, color4, densely dotted]
table {%
1 7.61518575981789
2 10.118625261603
3 12.214575821443
4 13.8215163147264
5 16.4110936257917
6 17.9708278931006
7 19.2358655074419
8 21.0235629981515
9 22.3488455680325
};

\addplot [thick, line width=1.3pt, color5, densely dotted]
table {%
1 21.22469961
2 22.12063682
3 22.57701663
4 22.01329843
5 22.12540525
6 22.47114782
7 22.61955288
8 23.58539471
9 23.69325246
};

% no lstm
% \addplot [semithick, color5]
% table {%
% 1 10.2450102076666
% 2 12.0791325361793
% 3 13.2976308699348
% 4 14.6687941978375
% 5 14.972812628417
% 6 15.2809707515347
% 7 15.7568376842915
% 8 16.8255051174152
% 9 17.6983851639752
% 10 0
% };

\end{axis}

\end{tikzpicture}

==> figures/rmse_same_window_c01.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{scaled x ticks=false}
\begin{axis}[
xlabel={Lag $L$ [5 minutes]},
ylabel={RMSE $\hat{\sigma}$},
xmin=0.5, xmax=9.5,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
ymin=5, ymax=30.1002686495289,
width=\fwidth,
height=\fheight,
tick align=inside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend style={font=\scriptsize,at={(1.15,1.05)}, anchor=south, draw=white!80.0!black},
legend columns=6,
legend entries={{Cluster-based \gls{gpr}},{Cluster-based \gls{rfr}},{Local-based \gls{rfr}},{Local-based \gls{brr}},{Local-based \gls{gpr}}, {Local-based \gls{arma}}},
legend cell align={left}
]
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, color1}
% \addlegendimage{no markers, color2}
% \addlegendimage{no markers, color3}
% \addlegendimage{no markers, color4}
% \addlegendimage{no markers, color5}
\addplot [thick, line width=1.3pt, color0]
table {%
1 8.13295311317822
2 10.2491557288124
3 11.8027169962765
4 12.8486202568259
5 13.5854330150954
6 14.1736838475352
7 14.7390800328519
8 15.014733748166
9 15.1792145653684
};
\addplot [thick, line width=1.3pt, color1, dashed]
table {%
1 12.9729767499125
2 13.8078626367641
3 14.4216932843194
4 14.872387440232
5 15.0862738200385
6 15.4174965897589
7 15.8182394018721
8 16.1438430960707
9 16.0873769394958
};
\addplot [thick, line width=1.3pt, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 16.1085817306441
2 19.2008863595974
3 20.458700657538
4 22.2591594226348
5 23.816060813441
6 26.0124475512306
7 27.5508520888724
8 27.8410475303921
9 28.6669225233609
};
\addplot [thick, line width=1.3pt, color3, dashdotted]
table {%
1 8.32742262223218
2 10.5447439932311
3 12.308023620399
4 13.7071527577455
5 14.9509847173459
6 16.002065203405
7 17.0204002336048
8 18.0723949420066
9 18.9457603772524
};
\addplot [thick, line width=1.3pt, color4, densely dotted]
table {%
1 8.53897801978611
2 10.8828718835585
3 12.7705277673578
4 14.5931768956141
5 16.4110936257917
6 17.9708278931006
7 19.2358655074419
8 21.0235629981515
9 22.3488455680325
};

\addplot [thick, line width=1.3pt, color5, densely dotted]
table {%
1 21.22469961
2 22.12063682
3 22.57701663
4 22.01329843
5 22.12540525
6 22.47114782
7 22.61955288
8 23.58539471
9 23.69325246
};

% LSTM: do not report
% \addplot [semithick, color5]
% table {%
% 1 12.3764471268485
% 2 14.1685025898326
% 3 15.6939866869951
% 4 16.4127404224143
% 5 16.32861407292
% 6 16.9053309354027
% 7 17.3974527093857
% 8 17.9927821264473
% 9 18.4700756903833
% 10 0
% };

\end{axis}

\end{tikzpicture}

==> figures/utilquarter_hour_ue_timeseries_20180624.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\pgfplotsset{scaled x ticks=false}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
xlabel={Time},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
ylabel={Utilization},
xmin=736867.750520833, xmax=736873.2390625,
ymin=-0.0488836060984957, ymax=1.02655572807894,
width=\fwidth,
height=\fheight,
xtick={736868,736869,736870,736871,736872,736873},
xticklabels={06/23,06/24,06/25,06/26,06/27,06/28},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=inside,
tick pos=left,
xmajorgrids,
xlabel shift=-8pt,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend cell align={left},
legend entries={{eNB 0},{eNB 1},{eNB 2},{eNB 3}},
legend style={font=\scriptsize,at={(0.99,0.01)}, anchor=south east, draw=white!80.0!black}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [semithick, color0]
table {%
736868 0.400281973820247
736868.010416667 0.433169111051835
736868.020833333 0.282931494187408
736868.03125 0.282949654088139
736868.041666667 0.27118150134689
736868.052083333 0.190116027803319
736868.0625 0.13650783089047
736868.072916667 0.198720823959369
736868.083333333 0.094776563599995
736868.09375 0.0558816854910328
736868.104166667 0.0871656869730955
736868.114583333 0.0883882569661451
736868.125 0.044188379497701
736868.135416667 0.0362607222701059
736868.145833333 0.0308505851549955
736868.15625 0.0352195826491363
736868.166666667 0.0701793254541677
736868.177083333 0.0257751415923705
736868.1875 0.0444199579658876
736868.197916667 0.0501855856708009
736868.208333333 0.153302377724748
736868.21875 0.148530707382225
736868.229166667 0.2073203849819
736868.239583333 0.11458906685033
736868.25 0.158123177857508
736868.260416667 0.158527561816113
736868.270833333 0.18655752767072
736868.28125 0.163999801767774
736868.291666667 0.144085543916015
736868.302083333 0.209513976526054
736868.3125 0.321247651550297
736868.322916667 0.241510558663734
736868.333333333 0.320850685438784
736868.34375 0.430828350629097
736868.354166667 0.623576863880851
736868.364583333 0.466513636505618
736868.375 0.473502150785102
736868.385416667 0.373321422787457
736868.395833333 0.509731424206975
736868.40625 0.644381009328565
736868.416666667 0.544330062377887
736868.427083333 0.469711551849907
736868.4375 0.429546938143704
736868.447916667 0.529352457599046
736868.458333333 0.591327288229749
736868.46875 0.676908876404771
736868.479166667 0.578226394982538
736868.489583333 0.694930568277363
736868.5 0.499931774671772
736868.510416667 0.664009386686824
736868.520833333 0.678569748418951
736868.53125 0.708155342199484
736868.541666667 0.723147556712263
736868.552083333 0.715793619581216
736868.5625 0.69492261287595
736868.572916667 0.630550852218034
736868.583333333 0.698887646066792
736868.59375 0.952322650357265
736868.604166667 0.657401279895053
736868.614583333 0.581432250210759
736868.625 0.592122948378934
736868.635416667 0.652698161468586
736868.645833333 0.639182384097149
736868.65625 0.547161274584127
736868.666666667 0.581987710633772
736868.677083333 0.649307761904
736868.6875 0.466757473139297
736868.697916667 0.472943279316579
736868.708333333 0.510151047931404
736868.71875 0.609729463692285
736868.729166667 0.580953347472108
736868.739583333 0.4870480955386
736868.75 0.700579427805163
736868.760416667 0.525378249819458
736868.770833333 0.658409179719456
736868.78125 0.904338077757762
736868.791666667 0.799471940132808
736868.802083333 0.783488310282851
736868.8125 0.864313741324299
736868.822916667 0.876859378403791
736868.833333333 0.814115148588151
736868.84375 0.975147721906585
736868.854166667 0.882110330641755
736868.864583333 0.675176511909497
736868.875 0.555481335109559
736868.885416667 0.792687983741407
736868.895833333 0.69536733559169
736868.90625 0.810945484486099
736868.916666667 0.630160148446504
736868.927083333 0.587313920071587
736868.9375 0.651146447241915
736868.947916667 0.712603677909982
736868.958333333 0.49138090871105
736868.96875 0.479176761387043
736868.979166667 0.392138742022267
736868.989583333 0.764487595902145
736869 0.507642734999597
736869.010416667 0.458725648832978
736869.020833333 0.518824954223672
736869.03125 0.319756282786462
736869.041666667 0.440822845050277
736869.052083333 0.416210128093708
736869.0625 0.327665705860583
736869.072916667 0.152859465120748
736869.083333333 0.101511910081705
736869.09375 0.0845277093248407
736869.104166667 0.0752726174008972
736869.114583333 0.0767300680922084
736869.125 0.0619020241313893
736869.135416667 0.0504850293131429
736869.145833333 0.0757168017694536
736869.15625 0.036179905036275
736869.166666667 0.0243333068442916
736869.177083333 0.0572304653911873
736869.1875 0.029508859931359
736869.197916667 0.039904635655914
736869.208333333 0.0137984096363623
736869.21875 0.0303556601305764
736869.229166667 0.015438451087495
736869.239583333 0.0192265993735928
736869.25 0.0277461482660699
736869.260416667 0.0215101257114542
736869.270833333 0.0152321542811082
736869.28125 0.0529031264088673
736869.291666667 0.0291537332766005
736869.302083333 0.11633193123586
736869.3125 0.152305226965699
736869.322916667 0.051452963290713
736869.333333333 0.0603560490078443
736869.34375 0.174230092978556
736869.354166667 0.359846153816242
736869.364583333 0.226916986845753
736869.375 0.190595339567156
736869.385416667 0.305861183926622
736869.395833333 0.501546339863113
736869.40625 0.48276483592165
736869.416666667 0.580951903097207
736869.427083333 0.473066578523954
736869.4375 0.376141341642583
736869.447916667 0.425045742657721
736869.458333333 0.50032530835197
736869.46875 0.594489635527133
736869.479166667 0.768815602812156
736869.489583333 0.663331144456737
736869.5 0.900481106958151
736869.510416667 0.934440099463161
736869.520833333 0.874639280558703
736869.53125 0.872269535867536
736869.541666667 0.619563496751654
736869.552083333 0.763531989694214
736869.5625 0.834791681573199
736869.572916667 0.856783092976263
736869.583333333 0.827104811541919
736869.59375 0.972098602633477
736869.604166667 0.830889843201394
736869.614583333 0.662437581390622
736869.625 0.783956156421038
736869.635416667 0.686305680017173
736869.645833333 0.610186736393149
736869.65625 0.720286060710719
736869.666666667 0.583154270605266
736869.677083333 0.615993165403707
736869.6875 0.530850424071556
736869.697916667 0.660143402774453
736869.708333333 0.524189591229829
736869.71875 0.468535434369035
736869.729166667 0.74628068523926
736869.739583333 0.757814746113958
736869.75 0.703783794491389
736869.760416667 0.518727555414064
736869.770833333 0.615641912744493
736869.78125 0.70712454247025
736869.791666667 0.732714983893433
736869.802083333 0.671328445066349
736869.8125 0.79748058990505
736869.822916667 0.683908881199718
736869.833333333 0.822445083226016
736869.84375 0.855160069099447
736869.854166667 0.75562251327276
736869.864583333 0.723411729900148
736869.875 0.586843474258838
736869.885416667 0.603431590483484
736869.895833333 0.50767098838627
736869.90625 0.597038515193588
736869.916666667 0.571068476572564
736869.927083333 0.365969364783266
736869.9375 0.367665215229229
736869.947916667 0.355821876956003
736869.958333333 0.384915058742428
736869.96875 0.24757784974609
736869.979166667 0.316119792606367
736869.989583333 0.230621289199098
736870 0.360448469573149
736870.010416667 0.206093827093584
736870.020833333 0.278868870472221
736870.03125 0.326788646849548
736870.041666667 0.286492617969079
736870.052083333 0.168872168320921
736870.0625 0.0785651120175734
736870.072916667 0.0510780178084137
736870.083333333 0.0800281723277949
736870.09375 0.0198511287114111
736870.104166667 0.0678396332736617
736870.114583333 0.059157160399911
736870.125 0.0332357732536109
736870.135416667 0.00791019547145916
736870.145833333 0.0549517651737467
736870.15625 0.0103833882249677
736870.166666667 0.00952478315869998
736870.177083333 0.00908368825287211
736870.1875 0.0171227242695837
736870.197916667 0.0116501191522598
736870.208333333 0.0196160582126124
736870.21875 0.0239296592792194
736870.229166667 0.12119421497293
736870.239583333 0.17710828972888
736870.25 0.05334609790254
736870.260416667 0.189315944055677
736870.270833333 0.241834713705679
736870.28125 0.214383630389297
736870.291666667 0.313545743235485
736870.302083333 0.303072245872501
736870.3125 0.276072472723831
736870.322916667 0.344812521418492
736870.333333333 0.586523196748025
736870.34375 0.469775046162987
736870.354166667 0.54201418890232
736870.364583333 0.643574973230943
736870.375 0.639896521047077
736870.385416667 0.43629548454325
736870.395833333 0.784743723016807
736870.40625 0.782144514026715
736870.416666667 0.75798115788321
736870.427083333 0.599924057563492
736870.4375 0.507353854792054
736870.447916667 0.540885974714154
736870.458333333 0.36363331012602
736870.46875 0.72165959967959
736870.479166667 0.840602045198737
736870.489583333 0.69799649506647
736870.5 0.802335136425798
736870.510416667 0.778007699858742
736870.520833333 0.904035920620129
736870.53125 0.913771099838296
736870.541666667 0.646883464289965
736870.552083333 0.720895528844438
736870.5625 0.714739655096535
736870.572916667 0.555164795492902
736870.583333333 0.63539794148603
736870.59375 0.522472582943731
736870.604166667 0.633452445946835
736870.614583333 0.468374076065557
736870.625 0.735656422493883
736870.635416667 0.5528248558877
736870.645833333 0.372716105712083
736870.65625 0.505674086785125
736870.666666667 0.439164016889172
736870.677083333 0.576665157288733
736870.6875 0.464444470324414
736870.697916667 0.448873743721595
736870.708333333 0.640760046617226
736870.71875 0.617604720222245
736870.729166667 0.655695655273985
736870.739583333 0.782655741079747
736870.75 0.877886486987135
736870.760416667 0.737626663063546
736870.770833333 0.940007281837651
736870.78125 0.947543446356547
736870.791666667 0.976135987409577
736870.802083333 0.802006575335398
736870.8125 0.775122193687231
736870.822916667 0.799047476062511
736870.833333333 0.704330725446071
736870.84375 0.574153228624414
736870.854166667 0.652117081167984
736870.864583333 0.483908859590018
736870.875 0.679392491788739
736870.885416667 0.679598909965372
736870.895833333 0.742527409290365
736870.90625 0.522680724954652
736870.916666667 0.597262123447029
736870.927083333 0.362752911143837
736870.9375 0.363000477427296
736870.947916667 0.315590993171555
736870.958333333 0.261781417999867
736870.96875 0.151024079978099
736870.979166667 0.221380384421266
736870.989583333 0.354055914928023
736871 0.224627559183357
736871.010416667 0.148086934580467
736871.020833333 0.265541978588487
736871.03125 0.238977883105623
736871.041666667 0.267338942555033
736871.052083333 0.161823109862383
736871.0625 0.141371074319191
736871.072916667 0.0587866488690739
736871.083333333 0.0954960365218105
736871.09375 0.0658168488351996
736871.104166667 0.050162501095595
736871.114583333 0.0627130312866105
736871.125 0.021447051382186
736871.135416667 0.0312305457952032
736871.145833333 0.0261144993434978
736871.15625 0.023556081595768
736871.166666667 0.0420094079174198
736871.177083333 0.0144158992716698
736871.1875 0.0110236819559371
736871.197916667 0.00662308538551518
736871.208333333 0.0249832509582833
736871.21875 0.059862033403339
736871.229166667 0.043811547657187
736871.239583333 0.0902824587823301
736871.25 0.0980409413434582
736871.260416667 0.516700057763681
736871.270833333 0.349835764940357
736871.28125 0.296888231003413
736871.291666667 0.264071788866977
736871.302083333 0.416866358765728
736871.3125 0.403876869084825
736871.322916667 0.353968729147223
736871.333333333 0.380355838789014
736871.34375 0.450831005180178
736871.354166667 0.589946490978441
736871.364583333 0.523772767456781
736871.375 0.466534270679992
736871.385416667 0.479869372085847
736871.395833333 0.44814015531398
736871.40625 0.383623755382385
736871.416666667 0.614358889702161
736871.427083333 0.504374453902085
736871.4375 0.769241096776704
736871.447916667 0.560990012295755
736871.458333333 0.450984345694091
736871.46875 0.48771541836865
736871.479166667 0.675723951100888
736871.489583333 0.687208555069022
736871.5 0.966465552344616
736871.510416667 0.931545784783557
736871.520833333 0.883984022755811
736871.53125 0.931001056350228
736871.541666667 0.627461301880157
736871.552083333 0.610568762097962
736871.5625 0.901013607322239
736871.572916667 0.949753506566206
736871.583333333 0.911487796212672
736871.59375 0.944652180995844
736871.604166667 0.691248875358171
736871.614583333 0.599965813631004
736871.625 0.539399211801088
736871.635416667 0.584310966855909
736871.645833333 0.543046144003397
736871.65625 0.590342742573199
736871.666666667 0.639056852964273
736871.677083333 0.678145731187846
736871.6875 0.75776251712391
736871.697916667 0.812132402114752
736871.708333333 0.826222450123869
736871.71875 0.774129035029698
736871.729166667 0.774406377813625
736871.739583333 0.974461357237331
736871.75 0.884048502056871
736871.760416667 0.916780830686005
736871.770833333 0.934902657410184
736871.78125 0.900516260831674
736871.791666667 0.965046840314774
736871.802083333 0.729812486900372
736871.8125 0.816832599942659
736871.822916667 0.908869371186018
736871.833333333 0.755155895979405
736871.84375 0.759624625936486
736871.854166667 0.680091016125227
736871.864583333 0.589295478713193
736871.875 0.698014197587221
736871.885416667 0.451802088843669
736871.895833333 0.640318664442257
736871.90625 0.539845803007956
736871.916666667 0.38281453526095
736871.927083333 0.646083313236995
736871.9375 0.329655460720363
736871.947916667 0.287192612692921
736871.958333333 0.184239557543628
736871.96875 0.102978193197035
736871.979166667 0.147342602525468
736871.989583333 0.0798359485892392
736872 0.264601541233511
736872.010416667 0.262295310182071
736872.020833333 0.137323714217102
736872.03125 0.0408582403215738
736872.041666667 0.0427347243081212
736872.052083333 0.0786410101378433
736872.0625 0.0128591721509764
736872.072916667 0.0246727569068165
736872.083333333 0.0261106024682193
736872.09375 0.00731407934303869
736872.104166667 0.014842080809824
736872.114583333 0.0837896311727568
736872.125 0.0582910818749363
736872.135416667 0.0685005788472219
736872.145833333 0.0765900912227101
736872.15625 0.0559995015388912
736872.166666667 0.0382904391616981
736872.177083333 0.0105102707025811
736872.1875 0.0199588371701068
736872.197916667 0.0234210487086415
736872.208333333 0.0224648836841678
736872.21875 0.0348270921308392
736872.229166667 0.0523790000192779
736872.239583333 0.110364240192501
736872.25 0.0908105683291013
736872.260416667 0.17798188115368
736872.270833333 0.339636187890173
736872.28125 0.334343228827233
736872.291666667 0.42010738247785
736872.302083333 0.459466496790615
736872.3125 0.412686227800413
736872.322916667 0.520005457298427
736872.333333333 0.470021587815329
736872.34375 0.575099638195849
736872.354166667 0.749553636520102
736872.364583333 0.744101254123628
736872.375 0.533363368419393
736872.385416667 0.511422947184453
736872.395833333 0.519939234549832
736872.40625 0.508471245792234
736872.416666667 0.535261760123764
736872.427083333 0.669880580938885
736872.4375 0.563454740665312
736872.447916667 0.480521133786904
736872.458333333 0.698086369073366
736872.46875 0.694843781155724
736872.479166667 0.921009545160422
736872.489583333 0.684266519481667
736872.5 0.889236108840393
736872.510416667 0.946056358296262
736872.520833333 0.817110403123274
736872.53125 0.76211674523239
736872.541666667 0.769875909950717
736872.552083333 0.638683921859105
736872.5625 0.874780325779521
736872.572916667 0.721274705658719
736872.583333333 0.794273670368266
736872.59375 0.665491618023029
736872.604166667 0.595765727701043
736872.614583333 0.647825643198606
736872.625 0.596234521637187
736872.635416667 0.840817607847882
736872.645833333 0.617960016492255
736872.65625 0.687606188493961
736872.666666667 0.538315759648434
736872.677083333 0.73188208152131
736872.6875 0.644722980928392
736872.697916667 0.725161164654542
736872.708333333 0.720527887002514
736872.71875 0.860259668228365
736872.729166667 0.658070264349607
736872.739583333 0.713162288966425
736872.75 0.797724984606561
736872.760416667 0.843707954287508
736872.770833333 0.774100999936271
736872.78125 0.849635545316679
736872.791666667 0.886877114492824
736872.802083333 0.790888492653943
736872.8125 0.883205239719608
736872.822916667 0.841185658795515
736872.833333333 0.853295620301735
736872.84375 0.92118117929617
736872.854166667 0.952763298696534
736872.864583333 0.874486698649678
736872.875 0.754638262873532
736872.885416667 0.559708510074473
736872.895833333 0.858895427320881
736872.90625 0.420084133744316
736872.916666667 0.728234222782461
736872.927083333 0.410212035532567
736872.9375 0.425498566506684
736872.947916667 0.408643841059418
736872.958333333 0.356931646194458
736872.96875 0.158602884480889
736872.979166667 0.237875962408693
736872.989583333 0.254791454475904
};
\addplot [semithick, color1]
table {%
736868 0.977672121979966
736868.010416667 0.89217969617827
736868.020833333 0.821429862776181
736868.03125 0.812799432956658
736868.041666667 0.971464652066755
736868.052083333 0.894701809045235
736868.0625 0.93247492392869
736868.072916667 0.864469533547904
736868.083333333 0.714974965223746
736868.09375 0.735192878513273
736868.104166667 0.793841593573069
736868.114583333 0.579617145915332
736868.125 0.592755789060341
736868.135416667 0.556305931247815
736868.145833333 0.64850727026887
736868.15625 0.615644700910529
736868.166666667 0.485880438944404
736868.177083333 0.431386510845335
736868.1875 0.370101666877432
736868.197916667 0.47785345661504
736868.208333333 0.439468829093159
736868.21875 0.349100581342463
736868.229166667 0.238402603315907
736868.239583333 0.17465803886603
736868.25 0.47690553115181
736868.260416667 0.303147816563294
736868.270833333 0.542292713791751
736868.28125 0.303752547886425
736868.291666667 0.40854161326769
736868.302083333 0.685078609626921
736868.3125 0.860515380437389
736868.322916667 0.854453511370484
736868.333333333 0.846761563891514
736868.34375 0.785283132752425
736868.354166667 0.896956567222605
736868.364583333 0.9279334834063
736868.375 0.846434803485515
736868.385416667 0.88387012364142
736868.395833333 0.915098878065622
736868.40625 0.911336236247654
736868.416666667 0.966395989553877
736868.427083333 0.964590938930296
736868.4375 0.945152783736831
736868.447916667 0.965115412495209
736868.458333333 0.921200424753156
736868.46875 0.954460654761948
736868.479166667 0.948152096859319
736868.489583333 0.950254774796572
736868.5 0.904940100290708
736868.510416667 0.964332701724717
736868.520833333 0.964359893105306
736868.53125 0.970995081925697
736868.541666667 0.936065520260708
736868.552083333 0.914677406996754
736868.5625 0.964625518432717
736868.572916667 0.963723455085247
736868.583333333 0.96979321492174
736868.59375 0.966753629973739
736868.604166667 0.964862643581475
736868.614583333 0.949731932554172
736868.625 0.963447636952101
736868.635416667 0.963250259043211
736868.645833333 0.964063217014888
736868.65625 0.965659077392565
736868.666666667 0.967748126765374
736868.677083333 0.959598689176381
736868.6875 0.933858408677399
736868.697916667 0.94400259976944
736868.708333333 0.953712338039714
736868.71875 0.967599073626791
736868.729166667 0.969214939831069
736868.739583333 0.965890412502942
736868.75 0.969381465615757
736868.760416667 0.968628740139044
736868.770833333 0.968819033293143
736868.78125 0.923711066938265
736868.791666667 0.942597021942592
736868.802083333 0.952323796896035
736868.8125 0.962693074370859
736868.822916667 0.969513669830841
736868.833333333 0.958763534206579
736868.84375 0.960566774176774
736868.854166667 0.965885525200885
736868.864583333 0.952820112817552
736868.875 0.961829249185384
736868.885416667 0.968199995507528
736868.895833333 0.965420644188912
736868.90625 0.963351622706112
736868.916666667 0.920955624806006
736868.927083333 0.801461562707237
736868.9375 0.830079516394397
736868.947916667 0.869191862098739
736868.958333333 0.817879678447894
736868.96875 0.85540817278622
736868.979166667 0.851011156036199
736868.989583333 0.924544935754505
736869 0.882389419024408
736869.010416667 0.740753664820457
736869.020833333 0.749818084293006
736869.03125 0.636584776429654
736869.041666667 0.661086217019768
736869.052083333 0.509990318913226
736869.0625 0.436011523019322
736869.072916667 0.397174328258282
736869.083333333 0.501848968530057
736869.09375 0.415832724261192
736869.104166667 0.217089536171029
736869.114583333 0.264479093404334
736869.125 0.326177617736471
736869.135416667 0.33790073823841
736869.145833333 0.42302486425019
736869.15625 0.315983103171679
736869.166666667 0.336522553180255
736869.177083333 0.422113984163939
736869.1875 0.412052088608733
736869.197916667 0.28854506930248
736869.208333333 0.28917277112276
736869.21875 0.23662805414549
736869.229166667 0.278307395359912
736869.239583333 0.253977354511977
736869.25 0.372623879376688
736869.260416667 0.443855076052185
736869.270833333 0.282787974812512
736869.28125 0.455259312257552
736869.291666667 0.492579430000597
736869.302083333 0.638237249626082
736869.3125 0.654595046237981
736869.322916667 0.369786675649717
736869.333333333 0.548621749557502
736869.34375 0.438442910554293
736869.354166667 0.677019561674065
736869.364583333 0.797665977815608
736869.375 0.855962191896748
736869.385416667 0.675622037708852
736869.395833333 0.81611342269834
736869.40625 0.964324058540137
736869.416666667 0.961023353181726
736869.427083333 0.928129729513772
736869.4375 0.959294376380362
736869.447916667 0.969735935292562
736869.458333333 0.928310117247985
736869.46875 0.965116603080929
736869.479166667 0.956194099971863
736869.489583333 0.93757328365618
736869.5 0.942966171436971
736869.510416667 0.971122059696578
736869.520833333 0.963301701836512
736869.53125 0.966146060835567
736869.541666667 0.966878799919261
736869.552083333 0.919739267894614
736869.5625 0.929405318982158
736869.572916667 0.937940876701616
736869.583333333 0.95793721434413
736869.59375 0.969442566803587
736869.604166667 0.945909073624412
736869.614583333 0.964031468990478
736869.625 0.943367483539217
736869.635416667 0.885473649119422
736869.645833333 0.939193876356261
736869.65625 0.963742817107341
736869.666666667 0.968178545008606
736869.677083333 0.959101125451136
736869.6875 0.967230402101056
736869.697916667 0.95170805344533
736869.708333333 0.965337675056459
736869.71875 0.959169673163205
736869.729166667 0.961196631741523
736869.739583333 0.959395956296299
736869.75 0.965298895404946
736869.760416667 0.965454513041361
736869.770833333 0.966748986692577
736869.78125 0.968003358184404
736869.791666667 0.96598112152428
736869.802083333 0.966276569843103
736869.8125 0.9596311256495
736869.822916667 0.951625608412117
736869.833333333 0.961807995880765
736869.84375 0.967551427440386
736869.854166667 0.956491123347293
736869.864583333 0.967500918837681
736869.875 0.958233278348202
736869.885416667 0.96154256828057
736869.895833333 0.947516926279204
736869.90625 0.959355623791605
736869.916666667 0.967897209380635
736869.927083333 0.968879333878949
736869.9375 0.972434356947448
736869.947916667 0.870529260772747
736869.958333333 0.970422164298771
736869.96875 0.966442529067613
736869.979166667 0.971849217609851
736869.989583333 0.972998645994333
736870 0.942086826879337
736870.010416667 0.959694605939356
736870.020833333 0.734548896716401
736870.03125 0.76584615558759
736870.041666667 0.717824161984011
736870.052083333 0.762249027099824
736870.0625 0.501135933611456
736870.072916667 0.511433225426402
736870.083333333 0.53497493909134
736870.09375 0.33159472720684
736870.104166667 0.322546659795733
736870.114583333 0.390024114204514
736870.125 0.337892643835592
736870.135416667 0.499852278075455
736870.145833333 0.378058779226217
736870.15625 0.317050967994954
736870.166666667 0.426020602841185
736870.177083333 0.337410100226741
736870.1875 0.310043490814828
736870.197916667 0.533914541670741
736870.208333333 0.384678325215131
736870.21875 0.444098009020527
736870.229166667 0.417288756765379
736870.239583333 0.480071604338432
736870.25 0.367345313488811
736870.260416667 0.50814303516016
736870.270833333 0.662075935627554
736870.28125 0.642143618895666
736870.291666667 0.651006735442572
736870.302083333 0.475325282644398
736870.3125 0.52764729542273
736870.322916667 0.647328561570246
736870.333333333 0.7294036597034
736870.34375 0.842248840303769
736870.354166667 0.747754254644958
736870.364583333 0.871481112187606
736870.375 0.967084474357675
736870.385416667 0.942576021282351
736870.395833333 0.940642772965188
736870.40625 0.870051998466531
736870.416666667 0.935523509817063
736870.427083333 0.962302230143636
736870.4375 0.897629926297874
736870.447916667 0.957916514319722
736870.458333333 0.960971733749078
736870.46875 0.967285486356666
736870.479166667 0.921177210464114
736870.489583333 0.9676610673364
736870.5 0.956115261496309
736870.510416667 0.958541891951747
736870.520833333 0.938036262545444
736870.53125 0.941246360859404
736870.541666667 0.904856837830849
736870.552083333 0.925118832493419
736870.5625 0.908042639534951
736870.572916667 0.932560396459502
736870.583333333 0.899750477561827
736870.59375 0.965402675996848
736870.604166667 0.957309121165157
736870.614583333 0.887694648218095
736870.625 0.923554489174473
736870.635416667 0.930953013908173
736870.645833333 0.855230563826121
736870.65625 0.948520634864091
736870.666666667 0.957417577775381
736870.677083333 0.943151560614597
736870.6875 0.89651491196391
736870.697916667 0.957583529496157
736870.708333333 0.944972992836823
736870.71875 0.943625711492633
736870.729166667 0.94952383254996
736870.739583333 0.956100237602989
736870.75 0.967881958525776
736870.760416667 0.963931475486328
736870.770833333 0.953903352914088
736870.78125 0.945781558124324
736870.791666667 0.964124486216243
736870.802083333 0.966325457853647
736870.8125 0.962252157454962
736870.822916667 0.96865675449902
736870.833333333 0.961048083939777
736870.84375 0.959362912699726
736870.854166667 0.968256627420858
736870.864583333 0.968100718661083
736870.875 0.968400867153746
736870.885416667 0.969677623082531
736870.895833333 0.969969906106585
736870.90625 0.971224940979427
736870.916666667 0.972373480196876
736870.927083333 0.961378174948832
736870.9375 0.968508043291674
736870.947916667 0.956716344643844
736870.958333333 0.953815091166208
736870.96875 0.924707347368157
736870.979166667 0.818870165652422
736870.989583333 0.708362040595956
736871 0.897938502631452
736871.010416667 0.702247448477854
736871.020833333 0.567057517362654
736871.03125 0.626982597116172
736871.041666667 0.446031479691553
736871.052083333 0.638103171022566
736871.0625 0.752055157401701
736871.072916667 0.680594850345595
736871.083333333 0.499484798687701
736871.09375 0.719939911622401
736871.104166667 0.639588809893874
736871.114583333 0.562866524031446
736871.125 0.758903526815296
736871.135416667 0.715167655183097
736871.145833333 0.468273748576148
736871.15625 0.635952446863418
736871.166666667 0.352830529670241
736871.177083333 0.307799553812631
736871.1875 0.274731073145414
736871.197916667 0.726923008228364
736871.208333333 0.487555686524683
736871.21875 0.413299251938236
736871.229166667 0.497383775739428
736871.239583333 0.556714833415929
736871.25 0.456290475575226
736871.260416667 0.595773349896609
736871.270833333 0.552305274142745
736871.28125 0.709665877013363
736871.291666667 0.692102207458874
736871.302083333 0.700842520661616
736871.3125 0.871396083216763
736871.322916667 0.841968633232882
736871.333333333 0.89849827148585
736871.34375 0.939814272007653
736871.354166667 0.90286980637246
736871.364583333 0.864149929229606
736871.375 0.967965835759547
736871.385416667 0.857696399446464
736871.395833333 0.903575096991357
736871.40625 0.904254257451132
736871.416666667 0.946952504041743
736871.427083333 0.964686233895071
736871.4375 0.965892849897441
736871.447916667 0.971706339467933
736871.458333333 0.971585586863384
736871.46875 0.971339275881166
736871.479166667 0.971643684706433
736871.489583333 0.971275808153723
736871.5 0.969710376058277
736871.510416667 0.970997813769265
736871.520833333 0.97109751232229
736871.53125 0.967654016702311
736871.541666667 0.941045282389678
736871.552083333 0.963334702332084
736871.5625 0.967591712600059
736871.572916667 0.972654326670177
736871.583333333 0.968016363341945
736871.59375 0.96716293973484
736871.604166667 0.965211162802409
736871.614583333 0.966815568993625
736871.625 0.91328756506616
736871.635416667 0.969646082659696
736871.645833333 0.963537671865762
736871.65625 0.967274008252262
736871.666666667 0.965753698010034
736871.677083333 0.963179159634799
736871.6875 0.964883781341406
736871.697916667 0.966468130398271
736871.708333333 0.93330042405914
736871.71875 0.962228649241014
736871.729166667 0.964713611043519
736871.739583333 0.961997292285411
736871.75 0.968263728558997
736871.760416667 0.959131986686467
736871.770833333 0.96522259403813
736871.78125 0.947217240709119
736871.791666667 0.960950208522009
736871.802083333 0.954688574076918
736871.8125 0.958919643032108
736871.822916667 0.961531227144007
736871.833333333 0.963304645812989
736871.84375 0.966909819194715
736871.854166667 0.967473191797482
736871.864583333 0.966446832288303
736871.875 0.964251388472669
736871.885416667 0.969483210610034
736871.895833333 0.961535295800172
736871.90625 0.967956337002445
736871.916666667 0.948479276906653
736871.927083333 0.960964662888624
736871.9375 0.970261532012376
736871.947916667 0.966628856402789
736871.958333333 0.970439233724987
736871.96875 0.93743348479189
736871.979166667 0.969579263451228
736871.989583333 0.919002852032658
736872 0.947368342349048
736872.010416667 0.784209396107861
736872.020833333 0.804285604475212
736872.03125 0.41887240580093
736872.041666667 0.520934385931669
736872.052083333 0.607951654460046
736872.0625 0.661465569242042
736872.072916667 0.517316263400728
736872.083333333 0.485374134048981
736872.09375 0.491432216835571
736872.104166667 0.470507417251101
736872.114583333 0.431004575922278
736872.125 0.309722358274936
736872.135416667 0.307791104359026
736872.145833333 0.401767913495615
736872.15625 0.310404417054033
736872.166666667 0.272385323666515
736872.177083333 0.438160814523518
736872.1875 0.316470572120547
736872.197916667 0.700363180688569
736872.208333333 0.554141800389501
736872.21875 0.480130886419921
736872.229166667 0.416816119965021
736872.239583333 0.448680183900603
736872.25 0.62537081823308
736872.260416667 0.503789126006804
736872.270833333 0.522664450183238
736872.28125 0.695186509439114
736872.291666667 0.737615782477595
736872.302083333 0.777383514292413
736872.3125 0.774711102334573
736872.322916667 0.914105473988172
736872.333333333 0.898689486481744
736872.34375 0.969131302975891
736872.354166667 0.939509119510986
736872.364583333 0.813997997348059
736872.375 0.949390177138416
736872.385416667 0.970111730889899
736872.395833333 0.969668420517379
736872.40625 0.970656412525952
736872.416666667 0.964228559268254
736872.427083333 0.968658767152055
736872.4375 0.972382313788957
736872.447916667 0.966873705990996
736872.458333333 0.960458199449134
736872.46875 0.971663443682658
736872.479166667 0.941504038633479
736872.489583333 0.959311725097401
736872.5 0.936052628326601
736872.510416667 0.969587320352448
736872.520833333 0.967797058688611
736872.53125 0.955840120542253
736872.541666667 0.931812664149571
736872.552083333 0.948756516305639
736872.5625 0.970843110958016
736872.572916667 0.961743016507921
736872.583333333 0.951950068110662
736872.59375 0.967594461344703
736872.604166667 0.962522060885275
736872.614583333 0.964074449606319
736872.625 0.968692781874244
736872.635416667 0.961613370129919
736872.645833333 0.961453392092634
736872.65625 0.965368716869006
736872.666666667 0.960655963798985
736872.677083333 0.96597862956991
736872.6875 0.964263068182792
736872.697916667 0.9678147445866
736872.708333333 0.944205241776184
736872.71875 0.963119866441295
736872.729166667 0.962549937856618
736872.739583333 0.96009935893258
736872.75 0.938550996448085
736872.760416667 0.930690276373657
736872.770833333 0.937958501916805
736872.78125 0.959339617051286
736872.791666667 0.968928928308205
736872.802083333 0.968731205608428
736872.8125 0.966044285849127
736872.822916667 0.96071150249796
736872.833333333 0.969969378780537
736872.84375 0.969912494784539
736872.854166667 0.97661593182461
736872.864583333 0.966182809105862
736872.875 0.970777014643284
736872.885416667 0.969891929752029
736872.895833333 0.970302533714248
736872.90625 0.969879275502343
736872.916666667 0.970399591694703
736872.927083333 0.970390013103662
736872.9375 0.971623676257415
736872.947916667 0.969145587575606
736872.958333333 0.971914794379244
736872.96875 0.973402447567281
736872.979166667 0.970056343843236
736872.989583333 0.956914527033853
};
\addplot [semithick, color2]
table {%
736868 1.95908813476562e-05
736868.010416667 6.64564819335938e-05
736868.020833333 0.000228063995361328
736868.03125 0.000204335571289062
736868.041666667 0.000299783325195312
736868.052083333 0.000340959136962891
736868.0625 0.000467220153808594
736868.072916667 0.000414987945556641
736868.083333333 3.22662353515625e-07
736868.09375 0.00156087069702148
736868.104166667 7.67947388365865e-05
736868.114583333 8.95761745497584e-05
736868.125 0.000598831146240234
736868.135416667 0.000363413208007813
736868.145833333 0.000869084263622761
736868.15625 0.0012320016784668
736868.166666667 0.000132430816650391
736868.177083333 0.00360702157312632
736868.1875 3.03089961335063e-05
736868.197916667 1.11259851455688e-05
736868.208333333 7.46126708984375e-05
736868.21875 0.000153824564671144
736868.229166667 0.000571657775899395
736868.239583333 0.000796765877999365
736868.25 0.00832795168445631
736868.260416667 0.00219558489279849
736868.270833333 0.0113692965810381
736868.28125 0.0651819008319051
736868.291666667 0.00998550350880529
736868.302083333 0.00276806741235311
736868.3125 0.0175274146439382
736868.322916667 0.0384255201163934
736868.333333333 0.0361173962208992
736868.34375 0.0405399934983205
736868.354166667 0.0694409713001005
736868.364583333 0.159461031380916
736868.375 0.0792217409268929
736868.385416667 0.0861319899107658
736868.395833333 0.15794650873247
736868.40625 0.15921446428925
736868.416666667 0.245798512379708
736868.427083333 0.183736060996973
736868.4375 0.217333449117362
736868.447916667 0.199880238475794
736868.458333333 0.4243816113181
736868.46875 0.379636165185097
736868.479166667 0.465461342733459
736868.489583333 0.728492393712863
736868.5 0.601133086250834
736868.510416667 0.90149605577021
736868.520833333 0.964031687319098
736868.53125 0.952788079851632
736868.541666667 0.752927729316173
736868.552083333 0.954686104224048
736868.5625 0.969423210247178
736868.572916667 0.963726406705265
736868.583333333 0.963920780458123
736868.59375 0.966231427366557
736868.604166667 0.964451896526547
736868.614583333 0.963887265921808
736868.625 0.959040379699923
736868.635416667 0.955389651530627
736868.645833333 0.95815797597979
736868.65625 0.963317633374053
736868.666666667 0.963630542736451
736868.677083333 0.959943666128544
736868.6875 0.938090444160872
736868.697916667 0.950804334456457
736868.708333333 0.949582619540929
736868.71875 0.948808917207793
736868.729166667 0.954070475685741
736868.739583333 0.949874470714965
736868.75 0.950150492827437
736868.760416667 0.956723172226039
736868.770833333 0.962553548489355
736868.78125 0.959088832285165
736868.791666667 0.957732704882404
736868.802083333 0.957763914141188
736868.8125 0.960653309443132
736868.822916667 0.970790504394605
736868.833333333 0.971416910317078
736868.84375 0.968478782950272
736868.854166667 0.967945666484768
736868.864583333 0.965115415343602
736868.875 0.969009057820166
736868.885416667 0.970505432903251
736868.895833333 0.814507361976428
736868.90625 0.397720402604657
736868.916666667 0.160574975575084
736868.927083333 0.246767620641765
736868.9375 0.181460327285998
736868.947916667 0.164237922547341
736868.958333333 0.412196169807842
736868.96875 0.0426998529599753
736868.979166667 0.0978490591462622
736868.989583333 0.125922706650745
736869 0.015959238236912
736869.010416667 0.0235444562427785
736869.020833333 0.0193887988883149
736869.03125 0.0292720224139223
736869.041666667 0.0694466671291409
736869.052083333 0.00934888394851583
736869.0625 0.0184943494080454
736869.072916667 0.00235698417993449
736869.083333333 0.0154988518183939
736869.09375 0.000285634500818327
736869.104166667 0.00020078223634325
736869.114583333 0.000205308657694608
736869.125 0.000475650629475713
736869.135416667 0.000822279327590018
736869.145833333 0.000232234466552734
736869.15625 0.000335167239122093
736869.166666667 0.000178133819580078
736869.177083333 0.000237295258473605
736869.1875 0.000147742600191385
736869.197916667 5.99509182907641e-05
736869.208333333 0.00140763365758024
736869.21875 0.00682082160572708
736869.229166667 0.000251658259039745
736869.239583333 0.000274097603036091
736869.25 0.00324729754643815
736869.260416667 0.00137803097536319
736869.270833333 0.0209624233400366
736869.28125 0.0148712850389291
736869.291666667 0.000639295959832845
736869.302083333 0.000721515206254499
736869.3125 0.0213084631353156
736869.322916667 0.0195632370367831
736869.333333333 0.00458666617033625
736869.34375 0.00220559295818326
736869.354166667 0.000967281524718416
736869.364583333 0.0256588557085903
736869.375 0.00251504968275007
736869.385416667 0.011065905701096
736869.395833333 0.00314752148634946
736869.40625 0.0284525735335261
736869.416666667 0.0104697745999328
736869.427083333 0.0135294110097155
736869.4375 0.0105085994013105
736869.447916667 0.0147611125575535
736869.458333333 0.0646840906638323
736869.46875 0.0157997594521634
736869.479166667 0.0318031517896431
736869.489583333 0.00980268325367912
736869.5 0.0214597303388878
736869.510416667 0.0524653698047179
736869.520833333 0.0186438036416889
736869.53125 0.0103006858899441
736869.541666667 0.0212709493975645
736869.552083333 0.176085809051968
736869.5625 0.00997112539296774
736869.572916667 0.00895675066261742
736869.583333333 0.00931449314010887
736869.59375 0.00493814789871176
736869.604166667 0.0179015591156496
736869.614583333 0.036958981028112
736869.625 0.0397648011560935
736869.635416667 0.103659181316101
736869.645833333 0.142961930537323
736869.65625 0.172958440255529
736869.666666667 0.0984192543267757
736869.677083333 0.151062233212174
736869.6875 0.122700170090226
736869.697916667 0.0770618284922304
736869.708333333 0.200659593489881
736869.71875 0.411400689541061
736869.729166667 0.432701603154007
736869.739583333 0.578423371671426
736869.75 0.672392139312772
736869.760416667 0.927349788558553
736869.770833333 0.973442637693463
736869.78125 0.959056230380447
736869.791666667 0.959866992884898
736869.802083333 0.95566741871506
736869.8125 0.959214172010936
736869.822916667 0.957005851767671
736869.833333333 0.95648975469464
736869.84375 0.956975880841733
736869.854166667 0.951054409644214
736869.864583333 0.956782670452658
736869.875 0.955859003561138
736869.885416667 0.95901724731025
736869.895833333 0.959568620592198
736869.90625 0.958654387924062
736869.916666667 0.958060504904922
736869.927083333 0.961079130182703
736869.9375 0.960213335135113
736869.947916667 0.95937944848039
736869.958333333 0.967398100363813
736869.96875 0.851473367565396
736869.979166667 0.527546890258605
736869.989583333 0.300006097574969
736870 0.192691301130119
736870.010416667 0.200676573522354
736870.020833333 0.0874329009729585
736870.03125 0.0424027566338501
736870.041666667 0.0115829538345417
736870.052083333 0.00211078496969319
736870.0625 0.0115032362614218
736870.072916667 0.0141985431262068
736870.083333333 0.00421465753667243
736870.09375 0.00971247335527092
736870.104166667 0.00343281987477094
736870.114583333 0.0191919234385919
736870.125 0.000573737860865891
736870.135416667 0.00142804109470733
736870.145833333 0.00631314011467621
736870.15625 0.00225407294674218
736870.166666667 0.0107593059177399
736870.177083333 0.00367763626077026
736870.1875 0.000313503386735916
736870.197916667 0.00590873237609863
736870.208333333 0.000571955000787973
736870.21875 0.000314269218783826
736870.229166667 0.00238093633883074
736870.239583333 0.000345105181075633
736870.25 0.000320156544635017
736870.260416667 0.000172332061767708
736870.270833333 0.00190596389772457
736870.28125 0.00635818679858113
736870.291666667 0.00425426022358238
736870.302083333 0.000297269714529209
736870.3125 0.000751968536859496
736870.322916667 0.0203151863720127
736870.333333333 0.00517274240117434
736870.34375 0.0188920552067144
736870.354166667 0.000563645385849161
736870.364583333 0.0113486872914061
736870.375 0.0123376387129535
736870.385416667 0.00511242251591997
736870.395833333 0.00172303793508776
736870.40625 0.00181764710865308
736870.416666667 0.000425551582660926
736870.427083333 0.00195861418857861
736870.4375 0.00535761693241656
736870.447916667 0.00276173579274596
736870.458333333 0.0153041092838801
736870.46875 0.0107547668565959
736870.479166667 0.0487191947104784
736870.489583333 0.0109115765467928
736870.5 0.00396411996415898
736870.510416667 0.059578663201958
736870.520833333 0.000680571151471464
736870.53125 0.00138525088165386
736870.541666667 0.000332434906325843
736870.552083333 0.0011378551942514
736870.5625 0.00105878142208756
736870.572916667 0.00383837154427831
736870.583333333 0.0127866584203802
736870.59375 0.00804756934794184
736870.604166667 0.0330707154128208
736870.614583333 0.0408020739994893
736870.625 0.100692257946184
736870.635416667 0.0118593342692116
736870.645833333 0.022013856681208
736870.65625 0.0865228867377753
736870.666666667 0.0347726991790457
736870.677083333 0.0194962204267228
736870.6875 0.0288280041292255
736870.697916667 0.117762530234493
736870.708333333 0.041213824591745
736870.71875 0.0470544600629639
736870.729166667 0.0496869420199793
736870.739583333 0.0780633469674104
736870.75 0.0170180972153407
736870.760416667 0.0333480675169467
736870.770833333 0.102975803163188
736870.78125 0.106724916561333
736870.791666667 0.127566042493679
736870.802083333 0.318998699078738
736870.8125 0.221888822863015
736870.822916667 0.236522507509145
736870.833333333 0.152871357465241
736870.84375 0.121879870416213
736870.854166667 0.270255216802268
736870.864583333 0.407893933517843
736870.875 0.131467570226915
736870.885416667 0.12218872584396
736870.895833333 0.0761868613197885
736870.90625 0.104392782302672
736870.916666667 0.0716750643576353
736870.927083333 0.0161407025334496
736870.9375 0.00618412473941303
736870.947916667 0.0333082474303432
736870.958333333 0.00924419217242665
736870.96875 0.0183095771972544
736870.979166667 0.0127968351320183
736870.989583333 0.013753645133993
736871 0.000850457458496106
736871.010416667 0.000187632507324219
736871.020833333 6.1113078892231e-05
736871.03125 0.000111937713623047
736871.041666667 0.000140449035644531
736871.052083333 0.000198804504394531
736871.0625 0.000247596954345703
736871.072916667 0.00028292578125
736871.083333333 9.23594055175781e-05
736871.09375 5.81116943359375e-05
736871.104166667 0.000124635375976562
736871.114583333 0.000282886901974678
736871.125 8.24557800590992e-05
736871.135416667 0.000118012603759766
736871.145833333 0.000247371650697663
736871.15625 8.59928388595581e-05
736871.166666667 0.000314533333731815
736871.177083333 0.00023885739373602
736871.1875 0.00148564501639642
736871.197916667 0.000256919853661209
736871.208333333 0.000194687813119963
736871.21875 0.000575930472686887
736871.229166667 0.00075589398996532
736871.239583333 0.000105858399473131
736871.25 0.00274900016834785
736871.260416667 0.00649737595145054
736871.270833333 0.000619940552818971
736871.28125 0.00389120723504651
736871.291666667 0.00015621597291342
736871.302083333 0.000572037703091932
736871.3125 0.0020348080167359
736871.322916667 0.00473353854299155
736871.333333333 0.0189784867257997
736871.34375 0.0100124867493482
736871.354166667 0.000309916748389155
736871.364583333 0.00116200924729977
736871.375 0.0145779611823481
736871.385416667 0.000875482330644775
736871.395833333 0.000764787994471487
736871.40625 0.00216615915153949
736871.416666667 0.00985209637456889
736871.427083333 0.00688602943811295
736871.4375 0.00227438627590179
736871.447916667 0.00747045602477994
736871.458333333 0.00750111859647537
736871.46875 0.00294503024341348
736871.479166667 0.0102738787481925
736871.489583333 0.00600292257829504
736871.5 0.00565667770329391
736871.510416667 0.0109556172114796
736871.520833333 0.0041748724556407
736871.53125 0.0113132655318015
736871.541666667 0.00743425469544737
736871.552083333 0.0021151003762788
736871.5625 0.0108019556891899
736871.572916667 0.124170989623861
736871.583333333 0.158811190645964
736871.59375 0.00694374356910095
736871.604166667 0.00176784777877102
736871.614583333 0.00753747358875785
736871.625 0.000483158453533427
736871.635416667 0.0068287178266737
736871.645833333 0.00139293711643767
736871.65625 0.00439332446915513
736871.666666667 0.000340808717489582
736871.677083333 0.00123014174231078
736871.6875 0.000474857361562535
736871.697916667 0.00105415073235208
736871.708333333 0.00013314773652968
736871.71875 0.006607968570602
736871.729166667 0.000698250949041974
736871.739583333 0.00130984884808278
736871.75 0.00133832256151175
736871.760416667 0.00117132269442202
736871.770833333 0.00185667729386677
736871.78125 0.000473246523233615
736871.791666667 0.000851356815871922
736871.802083333 0.000427725464724216
736871.8125 0.000446952667525091
736871.822916667 0.000212357361190445
736871.833333333 0.0055519572143612
736871.84375 0.00628915332078051
736871.854166667 0.000101775885832273
736871.864583333 0.00515881897013197
736871.875 5.77699310096269e-08
736871.885416667 2.95755004882813e-06
736871.895833333 1.46067810058608e-05
736871.90625 1.76171875e-06
736871.916666667 5.49194335964161e-07
736871.927083333 1.1080078125e-05
736871.9375 2.55652771004679e-05
736871.947916667 5.6640625e-08
736871.958333333 7.59794921875e-05
736871.96875 2.36360778808594e-05
736871.979166667 5.6552734375e-06
736871.989583333 0.00010101562500228
736872 1.11610412597656e-05
736872.010416667 7.3841552734375e-06
736872.020833333 2.7020263671875e-07
736872.03125 1.12308349609375e-05
736872.041666667 1.944091796875e-06
736872.052083333 1.568701171875e-05
736872.0625 1.63416442871094e-05
736872.072916667 1.85284423828125e-06
736872.083333333 1.35986328125e-06
736872.09375 2.4208984375e-06
736872.104166667 3.1484375e-06
736872.114583333 1.8072265625e-05
736872.125 4.5015869140625e-06
736872.135416667 1.3916015625e-07
736872.145833333 3.35573120117188e-05
736872.15625 1.36495666503906e-05
736872.166666667 3.81940307617187e-05
736872.177083333 1.434326171875e-09
736872.1875 3.64880752563477e-05
736872.197916667 2.5789306640625e-05
736872.208333333 0.000542626823425293
736872.21875 1.2219053119421e-05
736872.229166667 2.28767645712942e-05
736872.239583333 5.67652037888765e-05
736872.25 0.000319638761632448
736872.260416667 0.00119965388571121
736872.270833333 0.000691912536923085
736872.28125 0.00667022183235143
736872.291666667 0.000558548614922575
736872.302083333 0.00035606672689523
736872.3125 0.00851833560618831
736872.322916667 0.00645085977192489
736872.333333333 0.00726439132768593
736872.34375 0.0675296536565287
736872.354166667 0.00730641729808522
736872.364583333 0.0102720311088455
736872.375 0.00659892535320285
736872.385416667 0.0435980644407561
736872.395833333 0.0157643248313565
736872.40625 0.111104723590895
736872.416666667 0.208698206379805
736872.427083333 0.164542490762766
736872.4375 0.0480490674037149
736872.447916667 0.00720119743336642
736872.458333333 0.031486998187103
736872.46875 0.00607554040739791
736872.479166667 0.0059392312399711
736872.489583333 0.00607732692570909
736872.5 0.180367066827214
736872.510416667 0.00321569106605622
736872.520833333 0.0291089656987673
736872.53125 0.0794246756339314
736872.541666667 0.0774427868882552
736872.552083333 0.0888351222751503
736872.5625 0.0896830346181963
736872.572916667 0.00633521212104523
736872.583333333 0.0229922731728991
736872.59375 0.00669064371045382
736872.604166667 0.000123715397162855
736872.614583333 0.0052284248624715
736872.625 0.0160802279954036
736872.635416667 0.000578731254809134
736872.645833333 0.00231797258526305
736872.65625 0.00236463338551513
736872.666666667 0.000896096734006554
736872.677083333 0.0217440347249654
736872.6875 0.005589257519503
736872.697916667 0.000767517517689043
736872.708333333 0.000637570324625429
736872.71875 4.78648041534579e-13
736872.729166667 0.000277406354754404
736872.739583333 0.0376188201989096
736872.75 0.0326786690659846
736872.760416667 0.0424889534841758
736872.770833333 0.000375151109112174
736872.78125 0.00222248824429092
736872.791666667 0.000303491485629731
736872.802083333 0.000602027758213697
736872.8125 0.000421647003210664
736872.822916667 0.0280194620951699
736872.833333333 0.000187816165124984
736872.84375 3.53018799097584e-05
736872.854166667 0.000683178711250277
736872.864583333 4.34493713447351e-05
736872.875 0.000368378598746886
736872.885416667 1.54301757813061e-05
736872.895833333 0.000234709960937518
736872.90625 5.11047363281305e-07
736872.916666667 1.12298583984375e-06
736872.927083333 3.35155029296875e-05
736872.9375 1.58125305175788e-05
736872.947916667 1.16254272460938e-05
736872.958333333 3.03125e-06
736872.96875 1.60937500361482e-05
736872.979166667 8.97070312541159e-06
736872.989583333 3.328125e-06
};
\addplot [semithick, color3]
table {%
736868 0.221220692037807
736868.010416667 0.110129404902076
736868.020833333 0.137941681357239
736868.03125 0.117660884966015
736868.041666667 0.109766278320396
736868.052083333 0.154149017384188
736868.0625 0.121391965917972
736868.072916667 0.1011158769442
736868.083333333 0.101088692493229
736868.09375 0.0518338588975845
736868.104166667 0.0465167716010938
736868.114583333 0.0847085917490973
736868.125 0.0780151149198802
736868.135416667 0.113158191605772
736868.145833333 0.0888363262415904
736868.15625 0.0765800152115681
736868.166666667 0.0908119016699285
736868.177083333 0.120148651472232
736868.1875 0.0841275607667372
736868.197916667 0.076697313641574
736868.208333333 0.139677439253821
736868.21875 0.208670693429468
736868.229166667 0.224675020174761
736868.239583333 0.243586536827091
736868.25 0.329647918035593
736868.260416667 0.406074605903202
736868.270833333 0.228612687292912
736868.28125 0.239990846110748
736868.291666667 0.126428589824168
736868.302083333 0.143306831542662
736868.3125 0.175870917690207
736868.322916667 0.159071230893267
736868.333333333 0.223074438234041
736868.34375 0.231594921595685
736868.354166667 0.277728248671932
736868.364583333 0.188815816307689
736868.375 0.255443797483085
736868.385416667 0.260867733018643
736868.395833333 0.320172320053196
736868.40625 0.226348215345097
736868.416666667 0.327336835977361
736868.427083333 0.28768871075238
736868.4375 0.316012726586916
736868.447916667 0.349666186210615
736868.458333333 0.325634318454742
736868.46875 0.329657243272986
736868.479166667 0.296478882792659
736868.489583333 0.249420623760667
736868.5 0.259214169091876
736868.510416667 0.298287544386283
736868.520833333 0.233453537590027
736868.53125 0.302866770373927
736868.541666667 0.257826211416237
736868.552083333 0.287364310722351
736868.5625 0.294105794929981
736868.572916667 0.235834592148066
736868.583333333 0.289909774147332
736868.59375 0.280802329735965
736868.604166667 0.309531043303415
736868.614583333 0.247218454616324
736868.625 0.225516973268073
736868.635416667 0.138313694332761
736868.645833333 0.202964577510288
736868.65625 0.178854846739884
736868.666666667 0.197160742546476
736868.677083333 0.209234178428133
736868.6875 0.17157526002801
736868.697916667 0.168845557736239
736868.708333333 0.155489377257439
736868.71875 0.171394948643204
736868.729166667 0.150671124975209
736868.739583333 0.16093543325281
736868.75 0.194037002191225
736868.760416667 0.127510131083062
736868.770833333 0.141595176890618
736868.78125 0.186628889266968
736868.791666667 0.184790942835692
736868.802083333 0.133576563024212
736868.8125 0.154302749444498
736868.822916667 0.12995318904675
736868.833333333 0.154591609044109
736868.84375 0.131792520733831
736868.854166667 0.179192560080904
736868.864583333 0.201159177036881
736868.875 0.174814569713567
736868.885416667 0.207310633084106
736868.895833333 0.214598183862818
736868.90625 0.212685576947774
736868.916666667 0.311694886518699
736868.927083333 0.299069175899016
736868.9375 0.380689682249744
736868.947916667 0.425485290505186
736868.958333333 0.378658863416482
736868.96875 0.384052966511783
736868.979166667 0.30467274638481
736868.989583333 0.182510382456108
736869 0.224039193094653
736869.010416667 0.34077191898966
736869.020833333 0.333856413795656
736869.03125 0.179182374089773
736869.041666667 0.11011531415544
736869.052083333 0.0740640377753145
736869.0625 0.0890383838517158
736869.072916667 0.0654413884852741
736869.083333333 0.0487953363972818
736869.09375 0.0347990180179719
736869.104166667 0.0511155779616736
736869.114583333 0.0414413132979314
736869.125 0.0140412475510196
736869.135416667 0.0237162686287982
736869.145833333 0.0419878393190159
736869.15625 0.109657644416436
736869.166666667 0.0956565287211661
736869.177083333 0.0560309928800302
736869.1875 0.14702563717376
736869.197916667 0.111631245123412
736869.208333333 0.176907233242737
736869.21875 0.118563461473098
736869.229166667 0.215465663905448
736869.239583333 0.140006892216148
736869.25 0.195314404460857
736869.260416667 0.26149484213774
736869.270833333 0.330043741500148
736869.28125 0.461237125466032
736869.291666667 0.362282728507005
736869.302083333 0.266965179090461
736869.3125 0.130252328777092
736869.322916667 0.10496587087812
736869.333333333 0.141039311403996
736869.34375 0.129870199980326
736869.354166667 0.154501363267227
736869.364583333 0.166079795486336
736869.375 0.170112442064538
736869.385416667 0.239872235396205
736869.395833333 0.248670903756994
736869.40625 0.213030112517432
736869.416666667 0.375288022149513
736869.427083333 0.257653745227763
736869.4375 0.315710403978514
736869.447916667 0.349938797686223
736869.458333333 0.269650809593678
736869.46875 0.293488232204151
736869.479166667 0.41472294243753
736869.489583333 0.282578473161095
736869.5 0.212287715339252
736869.510416667 0.314418343332214
736869.520833333 0.317386768614743
736869.53125 0.299860574910969
736869.541666667 0.316564527736718
736869.552083333 0.292246241251707
736869.5625 0.365434145482093
736869.572916667 0.313134737710019
736869.583333333 0.371412226206303
736869.59375 0.379870669784546
736869.604166667 0.273550251264572
736869.614583333 0.335235274265289
736869.625 0.241034878088746
736869.635416667 0.292005217541037
736869.645833333 0.216107667660866
736869.65625 0.243775242993328
736869.666666667 0.272938937072896
736869.677083333 0.346485372518802
736869.6875 0.237068687817763
736869.697916667 0.258257721877217
736869.708333333 0.269058318806469
736869.71875 0.289121845123291
736869.729166667 0.360792596415815
736869.739583333 0.338811020349503
736869.75 0.372693288390862
736869.760416667 0.410474096124943
736869.770833333 0.394202755710145
736869.78125 0.332157112841974
736869.791666667 0.330269302115493
736869.802083333 0.510582782221802
736869.8125 0.350600973180661
736869.822916667 0.340905327685771
736869.833333333 0.264359616023155
736869.84375 0.283207315967058
736869.854166667 0.247988162958153
736869.864583333 0.314569344918762
736869.875 0.221261786459251
736869.885416667 0.256416188312143
736869.895833333 0.258169549383868
736869.90625 0.204625451541985
736869.916666667 0.258684202590071
736869.927083333 0.197078279170869
736869.9375 0.169075195436974
736869.947916667 0.124747072457425
736869.958333333 0.18433319319127
736869.96875 0.140133293356842
736869.979166667 0.200282142533278
736869.989583333 0.0995547094566138
736870 0.0929003403629599
736870.010416667 0.0844362810960631
736870.020833333 0.117640971327863
736870.03125 0.139923595424674
736870.041666667 0.0122538962261279
736870.052083333 0.12666412031182
736870.0625 0.0397997981893063
736870.072916667 0.0196772401943986
736870.083333333 0.0245199228558853
736870.09375 0.0625283640474947
736870.104166667 0.048754099535422
736870.114583333 0.0324688388832209
736870.125 0.0730142866768802
736870.135416667 0.071130423726761
736870.145833333 0.245131434286392
736870.15625 0.189440967544767
736870.166666667 0.176164179135965
736870.177083333 0.158187591636964
736870.1875 0.176196613108634
736870.197916667 0.165630897858049
736870.208333333 0.307938243798851
736870.21875 0.185677384813277
736870.229166667 0.19791031428546
736870.239583333 0.262758722860675
736870.25 0.310495469649314
736870.260416667 0.154970050999667
736870.270833333 0.214209180533689
736870.28125 0.413485229204819
736870.291666667 0.29048489832616
736870.302083333 0.362854163402411
736870.3125 0.315506209590755
736870.322916667 0.210941505900275
736870.333333333 0.300131575251583
736870.34375 0.378215864100104
736870.354166667 0.246916739789167
736870.364583333 0.332775421354651
736870.375 0.321593046429667
736870.385416667 0.377085445373278
736870.395833333 0.331534633432312
736870.40625 0.145669004474583
736870.416666667 0.194038418129396
736870.427083333 0.170663639913393
736870.4375 0.368892919265038
736870.447916667 0.306019605030996
736870.458333333 0.425835714104607
736870.46875 0.287904141171197
736870.479166667 0.328402146223013
736870.489583333 0.192264822672892
736870.5 0.154253702686329
736870.510416667 0.162414602481685
736870.520833333 0.203052351535814
736870.53125 0.345902196072215
736870.541666667 0.230266828632107
736870.552083333 0.286881765275935
736870.5625 0.263930914838374
736870.572916667 0.157218381086737
736870.583333333 0.171102811857867
736870.59375 0.257409141381055
736870.604166667 0.257717986141942
736870.614583333 0.351218100384859
736870.625 0.318706394292593
736870.635416667 0.312865696423283
736870.645833333 0.336418953725993
736870.65625 0.278785415416718
736870.666666667 0.271622095434025
736870.677083333 0.275939921264648
736870.6875 0.287945911827755
736870.697916667 0.263404348219395
736870.708333333 0.29872708842439
736870.71875 0.391885095640665
736870.729166667 0.320011187853763
736870.739583333 0.405392488531895
736870.75 0.376896961797216
736870.760416667 0.343530302172313
736870.770833333 0.436575666569888
736870.78125 0.391402072428773
736870.791666667 0.499255543769382
736870.802083333 0.425708888695791
736870.8125 0.509268340452753
736870.822916667 0.169742591744472
736870.833333333 0.208031527138399
736870.84375 0.199866502443277
736870.854166667 0.136177800452692
736870.864583333 0.261879497900769
736870.875 0.127658477009045
736870.885416667 0.158082252378995
736870.895833333 0.112187033196178
736870.90625 0.0953190131205113
736870.916666667 0.178559113200864
736870.927083333 0.26355983618268
736870.9375 0.279784552694066
736870.947916667 0.311981238914698
736870.958333333 0.325277071763502
736870.96875 0.297441682593932
736870.979166667 0.313936720115387
736870.989583333 0.182883346090509
736871 0.122269108944829
736871.010416667 0.0932738497098609
736871.020833333 0.0896672269248947
736871.03125 0.0449600182541535
736871.041666667 0.0265747530389507
736871.052083333 0.0439449943339204
736871.0625 0.0594847576421489
736871.072916667 0.0437384713957125
736871.083333333 0.0320980350163968
736871.09375 0.0728741999508112
736871.104166667 0.0848391833328039
736871.114583333 0.159883504109431
736871.125 0.314198144918095
736871.135416667 0.298589201771573
736871.145833333 0.337805691054354
736871.15625 0.223602621011682
736871.166666667 0.153865299620695
736871.177083333 0.161316976697856
736871.1875 0.14371708015438
736871.197916667 0.184590900102905
736871.208333333 0.193506184856688
736871.21875 0.277274666415307
736871.229166667 0.251470892719689
736871.239583333 0.265936063153082
736871.25 0.25762028627801
736871.260416667 0.290533520352465
736871.270833333 0.289610012711602
736871.28125 0.309564756688721
736871.291666667 0.262243564029981
736871.302083333 0.420303680584094
736871.3125 0.31820692771218
736871.322916667 0.377897600799307
736871.333333333 0.353012565346426
736871.34375 0.254144701011084
736871.354166667 0.277761554630604
736871.364583333 0.25081313645695
736871.375 0.234785889697282
736871.385416667 0.23463095616394
736871.395833333 0.248081000148917
736871.40625 0.201692671968893
736871.416666667 0.243372803876623
736871.427083333 0.182747807622325
736871.4375 0.138117004278178
736871.447916667 0.165494414829254
736871.458333333 0.26051325237055
736871.46875 0.208177753875234
736871.479166667 0.143890480070672
736871.489583333 0.135568117191681
736871.5 0.125879048046246
736871.510416667 0.166078984686404
736871.520833333 0.203911790685814
736871.53125 0.116828368863073
736871.541666667 0.130015592972069
736871.552083333 0.100008047608192
736871.5625 0.154845781195034
736871.572916667 0.125138833987683
736871.583333333 0.137952425736567
736871.59375 0.108956818726447
736871.604166667 0.136352078802824
736871.614583333 0.180984517070033
736871.625 0.279690778265666
736871.635416667 0.229009413764711
736871.645833333 0.224523587866113
736871.65625 0.23953799918446
736871.666666667 0.222903379582942
736871.677083333 0.248606265402794
736871.6875 0.236199934081793
736871.697916667 0.259594332146788
736871.708333333 0.325336223582232
736871.71875 0.276320189508914
736871.729166667 0.282624901779294
736871.739583333 0.235525401548469
736871.75 0.330606978142806
736871.760416667 0.253393546875
736871.770833333 0.268305148509159
736871.78125 0.300613961009532
736871.791666667 0.318000244350614
736871.802083333 0.270716414908146
736871.8125 0.21352956014061
736871.822916667 0.273518223127484
736871.833333333 0.251119189065445
736871.84375 0.181127977503902
736871.854166667 0.173290762705263
736871.864583333 0.201622134457989
736871.875 0.164565965328444
736871.885416667 0.169530331201706
736871.895833333 0.137890384477048
736871.90625 0.206446002627812
736871.916666667 0.29964883768207
736871.927083333 0.30683879892682
736871.9375 0.20897006797839
736871.947916667 0.281976161499576
736871.958333333 0.25341003567289
736871.96875 0.203355108712667
736871.979166667 0.0550122992844392
736871.989583333 0.0877367923296751
736872 0.139540281543375
736872.010416667 0.0505075466421581
736872.020833333 0.0370913450403944
736872.03125 0.0611756840894228
736872.041666667 0.0364875612807431
736872.052083333 0.0481305247811296
736872.0625 0.0659898742815392
736872.072916667 0.0440351493196972
736872.083333333 0.0362942998800917
736872.09375 0.232395642240489
736872.104166667 0.197343272682446
736872.114583333 0.153479456691755
736872.125 0.236195153302437
736872.135416667 0.188672010940949
736872.145833333 0.222789136963141
736872.15625 0.219825966590801
736872.166666667 0.124521555111511
736872.177083333 0.232619622916247
736872.1875 0.173781761971319
736872.197916667 0.200039243850952
736872.208333333 0.171694253646334
736872.21875 0.190818059797764
736872.229166667 0.189472195385386
736872.239583333 0.267221066708764
736872.25 0.221919964239108
736872.260416667 0.188455796975074
736872.270833333 0.26344120106768
736872.28125 0.261677280230464
736872.291666667 0.33237228429248
736872.302083333 0.431812551852053
736872.3125 0.284175758133529
736872.322916667 0.279871613559219
736872.333333333 0.275238147754775
736872.34375 0.290851411532044
736872.354166667 0.301483008376415
736872.364583333 0.232073281507937
736872.375 0.306043338360184
736872.385416667 0.297384602583565
736872.395833333 0.204468234259326
736872.40625 0.222115749430934
736872.416666667 0.284039110579927
736872.427083333 0.197072555389221
736872.4375 0.156914405463636
736872.447916667 0.166153123716495
736872.458333333 0.224657159478943
736872.46875 0.181724729539546
736872.479166667 0.139303922584791
736872.489583333 0.194527248692381
736872.5 0.154478519004138
736872.510416667 0.151137542028657
736872.520833333 0.148891109391794
736872.53125 0.189278878401062
736872.541666667 0.144244902531717
736872.552083333 0.154589670378944
736872.5625 0.16105120597514
736872.572916667 0.134445046610219
736872.583333333 0.158314099229419
736872.59375 0.183499027789477
736872.604166667 0.137818307689023
736872.614583333 0.287335806034151
736872.625 0.200796255222738
736872.635416667 0.2560564898192
736872.645833333 0.306931958393663
736872.65625 0.410152926544189
736872.666666667 0.252057976078033
736872.677083333 0.313326740066111
736872.6875 0.292504050133703
736872.697916667 0.296813579016519
736872.708333333 0.299515273026522
736872.71875 0.319604714803426
736872.729166667 0.370370738281727
736872.739583333 0.2794382756417
736872.75 0.309443627613068
736872.760416667 0.301767279877573
736872.770833333 0.366698442192892
736872.78125 0.357558875210108
736872.791666667 0.411687551491141
736872.802083333 0.419827857617375
736872.8125 0.524317337985992
736872.822916667 0.441856679884695
736872.833333333 0.260521367783168
736872.84375 0.207709248993683
736872.854166667 0.135506268726988
736872.864583333 0.141896675026001
736872.875 0.140300493427503
736872.885416667 0.160883275425857
736872.895833333 0.157688531974081
736872.90625 0.161759602667372
736872.916666667 0.223134601885578
736872.927083333 0.29660663634979
736872.9375 0.23799065031796
736872.947916667 0.193673912500382
736872.958333333 0.161211384300571
736872.96875 0.259747823880492
736872.979166667 0.0934603275924871
736872.989583333 0.144435479715192
};
% \path [draw=black, fill opacity=0] (axis cs:0,-0.0488836060984957)
% --(axis cs:0,1.02655572807894);

% \path [draw=black, fill opacity=0] (axis cs:1,-0.0488836060984957)
% --(axis cs:1,1.02655572807894);

% \path [draw=black, fill opacity=0] (axis cs:736867.750520833,0)
% --(axis cs:736873.2390625,0);

% \path [draw=black, fill opacity=0] (axis cs:736867.750520833,1)
% --(axis cs:736873.2390625,1);

\end{axis}

\end{tikzpicture}
